Survivor: A Fine-Grained Intrusion Response and Recovery Approach for Commodity Operating Systems

Despite the deployment of preventive security mechanisms to protect the assets and computing platforms of users, intrusions eventually occur. We propose a novel intrusion survivability approach to withstand ongoing intrusions. Our approach relies on an orchestration of fine-grained recovery and per-service responses (e.g., privileges removal). Such an approach may put the system into a degraded mode. This degraded mode prevents attackers to reinfect the system or to achieve their goals if they managed to reinfect it. It maintains the availability of core functions while waiting for patches to be deployed. We devised a cost-sensitive response selection process to ensure that while the service is in a degraded mode, its core functions are still operating. We built a Linux-based prototype and evaluated the effectiveness of our approach against different types of intrusions. The results show that our solution removes the effects of the intrusions, that it can select appropriate responses, and that it allows services to survive when reinfected. In terms of performance overhead, in most cases, we observed a small overhead, except in the rare case of services that write many small files asynchronously in a burst, where we observed a higher but acceptable overhead.

==> pgf/perf_checkpoint_latency_nginx.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[binary-units=true]{siunitx}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250859in}{2.053058in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250859in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250859in}{2.053058in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.053058in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539967in}{1.254005in}}%
\pgfpathlineto{\pgfqpoint{3.250859in}{1.254005in}}%
\pgfpathlineto{\pgfqpoint{3.250859in}{2.010647in}}%
\pgfpathlineto{\pgfqpoint{0.539967in}{2.010647in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539967in}{1.254005in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.657698in}{1.254005in}}%
\pgfpathlineto{\pgfqpoint{0.657698in}{2.010647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539967in}{1.254005in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.344173in}{1.254005in}}%
\pgfpathlineto{\pgfqpoint{1.344173in}{2.010647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539967in}{1.254005in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.030649in}{1.254005in}}%
\pgfpathlineto{\pgfqpoint{2.030649in}{2.010647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539967in}{1.254005in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.717124in}{1.254005in}}%
\pgfpathlineto{\pgfqpoint{2.717124in}{2.010647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539967in}{1.254005in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.539967in}{1.254005in}}%
\pgfpathlineto{\pgfqpoint{3.250859in}{1.254005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539967in}{1.254005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.298649in,y=1.211593in,left,base]{\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539967in}{1.254005in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.539967in}{1.443165in}}%
\pgfpathlineto{\pgfqpoint{3.250859in}{1.443165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539967in}{1.443165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.298649in,y=1.400754in,left,base]{\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 220\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539967in}{1.254005in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.539967in}{1.632326in}}%
\pgfpathlineto{\pgfqpoint{3.250859in}{1.632326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539967in}{1.632326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.298649in,y=1.589915in,left,base]{\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 240\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539967in}{1.254005in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.539967in}{1.821487in}}%
\pgfpathlineto{\pgfqpoint{3.250859in}{1.821487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539967in}{1.821487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.298649in,y=1.779075in,left,base]{\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 260\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539967in}{1.254005in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.539967in}{2.010647in}}%
\pgfpathlineto{\pgfqpoint{3.250859in}{2.010647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539967in}{2.010647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.298649in,y=1.968236in,left,base]{\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 280\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539967in}{1.254005in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663190in}{-0.447634in}}%
\pgfpathlineto{\pgfqpoint{0.663190in}{-0.572132in}}%
\pgfpathlineto{\pgfqpoint{0.664562in}{-0.600152in}}%
\pgfpathlineto{\pgfqpoint{0.665935in}{-0.616063in}}%
\pgfpathlineto{\pgfqpoint{0.667308in}{-0.615447in}}%
\pgfpathlineto{\pgfqpoint{0.668681in}{-0.615262in}}%
\pgfpathlineto{\pgfqpoint{0.670054in}{-0.615431in}}%
\pgfpathlineto{\pgfqpoint{0.671427in}{-0.614942in}}%
\pgfpathlineto{\pgfqpoint{0.672800in}{-0.615245in}}%
\pgfpathlineto{\pgfqpoint{0.674173in}{-0.615893in}}%
\pgfpathlineto{\pgfqpoint{0.675546in}{-0.616782in}}%
\pgfpathlineto{\pgfqpoint{0.676919in}{-0.616873in}}%
\pgfpathlineto{\pgfqpoint{0.678292in}{-0.616742in}}%
\pgfpathlineto{\pgfqpoint{0.679665in}{-0.617147in}}%
\pgfpathlineto{\pgfqpoint{0.681038in}{-0.617170in}}%
\pgfpathlineto{\pgfqpoint{0.682411in}{-0.617426in}}%
\pgfpathlineto{\pgfqpoint{0.683784in}{-0.617607in}}%
\pgfpathlineto{\pgfqpoint{0.685157in}{-0.618108in}}%
\pgfpathlineto{\pgfqpoint{0.686530in}{-0.618056in}}%
\pgfpathlineto{\pgfqpoint{0.687903in}{-0.618044in}}%
\pgfpathlineto{\pgfqpoint{0.689276in}{-0.617811in}}%
\pgfpathlineto{\pgfqpoint{0.690649in}{-0.617861in}}%
\pgfpathlineto{\pgfqpoint{0.692021in}{-0.617392in}}%
\pgfpathlineto{\pgfqpoint{0.693394in}{-0.617301in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{-0.617346in}}%
\pgfpathlineto{\pgfqpoint{0.696140in}{-0.617207in}}%
\pgfpathlineto{\pgfqpoint{0.697513in}{-0.616723in}}%
\pgfpathlineto{\pgfqpoint{0.698886in}{-0.616751in}}%
\pgfpathlineto{\pgfqpoint{0.700259in}{-0.616829in}}%
\pgfpathlineto{\pgfqpoint{0.701632in}{-0.617119in}}%
\pgfpathlineto{\pgfqpoint{0.703005in}{-0.617197in}}%
\pgfpathlineto{\pgfqpoint{0.704378in}{-0.617260in}}%
\pgfpathlineto{\pgfqpoint{0.705751in}{-0.617393in}}%
\pgfpathlineto{\pgfqpoint{0.707124in}{-0.617489in}}%
\pgfpathlineto{\pgfqpoint{0.708497in}{-0.617532in}}%
\pgfpathlineto{\pgfqpoint{0.709870in}{-0.617556in}}%
\pgfpathlineto{\pgfqpoint{0.711243in}{-0.617552in}}%
\pgfpathlineto{\pgfqpoint{0.712616in}{-0.617324in}}%
\pgfpathlineto{\pgfqpoint{0.713989in}{-0.616664in}}%
\pgfpathlineto{\pgfqpoint{0.715362in}{-0.616510in}}%
\pgfpathlineto{\pgfqpoint{0.716735in}{-0.616492in}}%
\pgfpathlineto{\pgfqpoint{0.718108in}{-0.616926in}}%
\pgfpathlineto{\pgfqpoint{0.719481in}{-0.617087in}}%
\pgfpathlineto{\pgfqpoint{0.720853in}{-0.617651in}}%
\pgfpathlineto{\pgfqpoint{0.722226in}{-0.617671in}}%
\pgfpathlineto{\pgfqpoint{0.723599in}{-0.617698in}}%
\pgfpathlineto{\pgfqpoint{0.724972in}{-0.616411in}}%
\pgfpathlineto{\pgfqpoint{0.726345in}{-0.616400in}}%
\pgfpathlineto{\pgfqpoint{0.727718in}{-0.615989in}}%
\pgfpathlineto{\pgfqpoint{0.729091in}{-0.615683in}}%
\pgfpathlineto{\pgfqpoint{0.730464in}{-0.615535in}}%
\pgfpathlineto{\pgfqpoint{0.731837in}{-0.615690in}}%
\pgfpathlineto{\pgfqpoint{0.733210in}{-0.615954in}}%
\pgfpathlineto{\pgfqpoint{0.734583in}{-0.616162in}}%
\pgfpathlineto{\pgfqpoint{0.735956in}{-0.616029in}}%
\pgfpathlineto{\pgfqpoint{0.737329in}{-0.615968in}}%
\pgfpathlineto{\pgfqpoint{0.738702in}{-0.615944in}}%
\pgfpathlineto{\pgfqpoint{0.740075in}{-0.616117in}}%
\pgfpathlineto{\pgfqpoint{0.741448in}{-0.616562in}}%
\pgfpathlineto{\pgfqpoint{0.742821in}{-0.616704in}}%
\pgfpathlineto{\pgfqpoint{0.744194in}{-0.616493in}}%
\pgfpathlineto{\pgfqpoint{0.745567in}{-0.617853in}}%
\pgfpathlineto{\pgfqpoint{0.746940in}{-0.617920in}}%
\pgfpathlineto{\pgfqpoint{0.748312in}{-0.617812in}}%
\pgfpathlineto{\pgfqpoint{0.749685in}{-0.617749in}}%
\pgfpathlineto{\pgfqpoint{0.751058in}{-0.617539in}}%
\pgfpathlineto{\pgfqpoint{0.752431in}{-0.616967in}}%
\pgfpathlineto{\pgfqpoint{0.753804in}{-0.616523in}}%
\pgfpathlineto{\pgfqpoint{0.755177in}{-0.616055in}}%
\pgfpathlineto{\pgfqpoint{0.756550in}{-0.615822in}}%
\pgfpathlineto{\pgfqpoint{0.757923in}{-0.615876in}}%
\pgfpathlineto{\pgfqpoint{0.759296in}{-0.616231in}}%
\pgfpathlineto{\pgfqpoint{0.760669in}{-0.616210in}}%
\pgfpathlineto{\pgfqpoint{0.762042in}{-0.615810in}}%
\pgfpathlineto{\pgfqpoint{0.763415in}{-0.615600in}}%
\pgfpathlineto{\pgfqpoint{0.764788in}{-0.615632in}}%
\pgfpathlineto{\pgfqpoint{0.766161in}{-0.615154in}}%
\pgfpathlineto{\pgfqpoint{0.767534in}{-0.615615in}}%
\pgfpathlineto{\pgfqpoint{0.768907in}{-0.615699in}}%
\pgfpathlineto{\pgfqpoint{0.770280in}{-0.615594in}}%
\pgfpathlineto{\pgfqpoint{0.771653in}{-0.615535in}}%
\pgfpathlineto{\pgfqpoint{0.773026in}{-0.615464in}}%
\pgfpathlineto{\pgfqpoint{0.774399in}{-0.615179in}}%
\pgfpathlineto{\pgfqpoint{0.775771in}{-0.615120in}}%
\pgfpathlineto{\pgfqpoint{0.777144in}{-0.615254in}}%
\pgfpathlineto{\pgfqpoint{0.778517in}{-0.615190in}}%
\pgfpathlineto{\pgfqpoint{0.779890in}{-0.615576in}}%
\pgfpathlineto{\pgfqpoint{0.781263in}{-0.615312in}}%
\pgfpathlineto{\pgfqpoint{0.782636in}{-0.615627in}}%
\pgfpathlineto{\pgfqpoint{0.784009in}{-0.615299in}}%
\pgfpathlineto{\pgfqpoint{0.785382in}{-0.615430in}}%
\pgfpathlineto{\pgfqpoint{0.786755in}{-0.615535in}}%
\pgfpathlineto{\pgfqpoint{0.788128in}{-0.615353in}}%
\pgfpathlineto{\pgfqpoint{0.789501in}{-0.615918in}}%
\pgfpathlineto{\pgfqpoint{0.790874in}{-0.615303in}}%
\pgfpathlineto{\pgfqpoint{0.792247in}{-0.615380in}}%
\pgfpathlineto{\pgfqpoint{0.793620in}{-0.615525in}}%
\pgfpathlineto{\pgfqpoint{0.794993in}{-0.615461in}}%
\pgfpathlineto{\pgfqpoint{0.796366in}{-0.615381in}}%
\pgfpathlineto{\pgfqpoint{0.797739in}{-0.615657in}}%
\pgfpathlineto{\pgfqpoint{0.799112in}{-0.615874in}}%
\pgfpathlineto{\pgfqpoint{0.800485in}{-0.616189in}}%
\pgfpathlineto{\pgfqpoint{0.801858in}{-0.616532in}}%
\pgfpathlineto{\pgfqpoint{0.803231in}{-0.616773in}}%
\pgfpathlineto{\pgfqpoint{0.804603in}{-0.616546in}}%
\pgfpathlineto{\pgfqpoint{0.805976in}{-0.616228in}}%
\pgfpathlineto{\pgfqpoint{0.807349in}{-0.615898in}}%
\pgfpathlineto{\pgfqpoint{0.808722in}{-0.616302in}}%
\pgfpathlineto{\pgfqpoint{0.810095in}{-0.616511in}}%
\pgfpathlineto{\pgfqpoint{0.811468in}{-0.616483in}}%
\pgfpathlineto{\pgfqpoint{0.812841in}{-0.616872in}}%
\pgfpathlineto{\pgfqpoint{0.814214in}{-0.616982in}}%
\pgfpathlineto{\pgfqpoint{0.815587in}{-0.616965in}}%
\pgfpathlineto{\pgfqpoint{0.816960in}{-0.616477in}}%
\pgfpathlineto{\pgfqpoint{0.818333in}{-0.616374in}}%
\pgfpathlineto{\pgfqpoint{0.819706in}{-0.616128in}}%
\pgfpathlineto{\pgfqpoint{0.821079in}{-0.616162in}}%
\pgfpathlineto{\pgfqpoint{0.822452in}{-0.615510in}}%
\pgfpathlineto{\pgfqpoint{0.823825in}{-0.616119in}}%
\pgfpathlineto{\pgfqpoint{0.825198in}{-0.615889in}}%
\pgfpathlineto{\pgfqpoint{0.826571in}{-0.614445in}}%
\pgfpathlineto{\pgfqpoint{0.827944in}{-0.614482in}}%
\pgfpathlineto{\pgfqpoint{0.829317in}{-0.614598in}}%
\pgfpathlineto{\pgfqpoint{0.830690in}{-0.615351in}}%
\pgfpathlineto{\pgfqpoint{0.832062in}{-0.616585in}}%
\pgfpathlineto{\pgfqpoint{0.833435in}{-0.616976in}}%
\pgfpathlineto{\pgfqpoint{0.834808in}{-0.616699in}}%
\pgfpathlineto{\pgfqpoint{0.836181in}{-0.616540in}}%
\pgfpathlineto{\pgfqpoint{0.837554in}{-0.615659in}}%
\pgfpathlineto{\pgfqpoint{0.838927in}{-0.615505in}}%
\pgfpathlineto{\pgfqpoint{0.840300in}{-0.615194in}}%
\pgfpathlineto{\pgfqpoint{0.841673in}{-0.615239in}}%
\pgfpathlineto{\pgfqpoint{0.843046in}{-0.615716in}}%
\pgfpathlineto{\pgfqpoint{0.844419in}{-0.616441in}}%
\pgfpathlineto{\pgfqpoint{0.845792in}{-0.616633in}}%
\pgfpathlineto{\pgfqpoint{0.847165in}{-0.617039in}}%
\pgfpathlineto{\pgfqpoint{0.848538in}{-0.616856in}}%
\pgfpathlineto{\pgfqpoint{0.849911in}{-0.616572in}}%
\pgfpathlineto{\pgfqpoint{0.851284in}{-0.615517in}}%
\pgfpathlineto{\pgfqpoint{0.852657in}{-0.615646in}}%
\pgfpathlineto{\pgfqpoint{0.854030in}{-0.615935in}}%
\pgfpathlineto{\pgfqpoint{0.855403in}{-0.615845in}}%
\pgfpathlineto{\pgfqpoint{0.856776in}{-0.616362in}}%
\pgfpathlineto{\pgfqpoint{0.858149in}{-0.616657in}}%
\pgfpathlineto{\pgfqpoint{0.859521in}{-0.616692in}}%
\pgfpathlineto{\pgfqpoint{0.860894in}{-0.616475in}}%
\pgfpathlineto{\pgfqpoint{0.862267in}{-0.616857in}}%
\pgfpathlineto{\pgfqpoint{0.863640in}{-0.617274in}}%
\pgfpathlineto{\pgfqpoint{0.865013in}{-0.617038in}}%
\pgfpathlineto{\pgfqpoint{0.866386in}{-0.617488in}}%
\pgfpathlineto{\pgfqpoint{0.867759in}{-0.617611in}}%
\pgfpathlineto{\pgfqpoint{0.869132in}{-0.617548in}}%
\pgfpathlineto{\pgfqpoint{0.870505in}{-0.617317in}}%
\pgfpathlineto{\pgfqpoint{0.871878in}{-0.617055in}}%
\pgfpathlineto{\pgfqpoint{0.873251in}{-0.616461in}}%
\pgfpathlineto{\pgfqpoint{0.874624in}{-0.615920in}}%
\pgfpathlineto{\pgfqpoint{0.875997in}{-0.615542in}}%
\pgfpathlineto{\pgfqpoint{0.877370in}{-0.614165in}}%
\pgfpathlineto{\pgfqpoint{0.878743in}{-0.614225in}}%
\pgfpathlineto{\pgfqpoint{0.880116in}{-0.614089in}}%
\pgfpathlineto{\pgfqpoint{0.881489in}{-0.615991in}}%
\pgfpathlineto{\pgfqpoint{0.882862in}{-0.615146in}}%
\pgfpathlineto{\pgfqpoint{0.884235in}{-0.616129in}}%
\pgfpathlineto{\pgfqpoint{0.885608in}{-0.616275in}}%
\pgfpathlineto{\pgfqpoint{0.886981in}{-0.616268in}}%
\pgfpathlineto{\pgfqpoint{0.888353in}{-0.616349in}}%
\pgfpathlineto{\pgfqpoint{0.889726in}{-0.616429in}}%
\pgfpathlineto{\pgfqpoint{0.891099in}{-0.616967in}}%
\pgfpathlineto{\pgfqpoint{0.892472in}{-0.616987in}}%
\pgfpathlineto{\pgfqpoint{0.893845in}{-0.616450in}}%
\pgfpathlineto{\pgfqpoint{0.895218in}{-0.616564in}}%
\pgfpathlineto{\pgfqpoint{0.896591in}{-0.616070in}}%
\pgfpathlineto{\pgfqpoint{0.897964in}{-0.616130in}}%
\pgfpathlineto{\pgfqpoint{0.899337in}{-0.616044in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{-0.616783in}}%
\pgfpathlineto{\pgfqpoint{0.902083in}{-0.616516in}}%
\pgfpathlineto{\pgfqpoint{0.903456in}{-0.616340in}}%
\pgfpathlineto{\pgfqpoint{0.904829in}{-0.616243in}}%
\pgfpathlineto{\pgfqpoint{0.906202in}{-0.616520in}}%
\pgfpathlineto{\pgfqpoint{0.907575in}{-0.616253in}}%
\pgfpathlineto{\pgfqpoint{0.908948in}{-0.616661in}}%
\pgfpathlineto{\pgfqpoint{0.910321in}{-0.616481in}}%
\pgfpathlineto{\pgfqpoint{0.911694in}{-0.616636in}}%
\pgfpathlineto{\pgfqpoint{0.913067in}{-0.616547in}}%
\pgfpathlineto{\pgfqpoint{0.914440in}{-0.616540in}}%
\pgfpathlineto{\pgfqpoint{0.915812in}{-0.615895in}}%
\pgfpathlineto{\pgfqpoint{0.917185in}{-0.615927in}}%
\pgfpathlineto{\pgfqpoint{0.918558in}{-0.616034in}}%
\pgfpathlineto{\pgfqpoint{0.919931in}{-0.615656in}}%
\pgfpathlineto{\pgfqpoint{0.921304in}{-0.616043in}}%
\pgfpathlineto{\pgfqpoint{0.922677in}{-0.616371in}}%
\pgfpathlineto{\pgfqpoint{0.924050in}{-0.615971in}}%
\pgfpathlineto{\pgfqpoint{0.925423in}{-0.615860in}}%
\pgfpathlineto{\pgfqpoint{0.926796in}{-0.615781in}}%
\pgfpathlineto{\pgfqpoint{0.928169in}{-0.615737in}}%
\pgfpathlineto{\pgfqpoint{0.929542in}{-0.615730in}}%
\pgfpathlineto{\pgfqpoint{0.930915in}{-0.615552in}}%
\pgfpathlineto{\pgfqpoint{0.932288in}{-0.615510in}}%
\pgfpathlineto{\pgfqpoint{0.933661in}{-0.615271in}}%
\pgfpathlineto{\pgfqpoint{0.935034in}{-0.615441in}}%
\pgfpathlineto{\pgfqpoint{0.936407in}{-0.615569in}}%
\pgfpathlineto{\pgfqpoint{0.937780in}{-0.615499in}}%
\pgfpathlineto{\pgfqpoint{0.939153in}{-0.615854in}}%
\pgfpathlineto{\pgfqpoint{0.940526in}{-0.615626in}}%
\pgfpathlineto{\pgfqpoint{0.941899in}{-0.615529in}}%
\pgfpathlineto{\pgfqpoint{0.943272in}{-0.615600in}}%
\pgfpathlineto{\pgfqpoint{0.944644in}{-0.615536in}}%
\pgfpathlineto{\pgfqpoint{0.946017in}{-0.615710in}}%
\pgfpathlineto{\pgfqpoint{0.947390in}{-0.615265in}}%
\pgfpathlineto{\pgfqpoint{0.948763in}{-0.615232in}}%
\pgfpathlineto{\pgfqpoint{0.950136in}{-0.615214in}}%
\pgfpathlineto{\pgfqpoint{0.951509in}{-0.615148in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{-0.615336in}}%
\pgfpathlineto{\pgfqpoint{0.954255in}{-0.616539in}}%
\pgfpathlineto{\pgfqpoint{0.955628in}{-0.616303in}}%
\pgfpathlineto{\pgfqpoint{0.957001in}{-0.617380in}}%
\pgfpathlineto{\pgfqpoint{0.958374in}{-0.616904in}}%
\pgfpathlineto{\pgfqpoint{0.959747in}{-0.616062in}}%
\pgfpathlineto{\pgfqpoint{0.961120in}{-0.615846in}}%
\pgfpathlineto{\pgfqpoint{0.962493in}{-0.615555in}}%
\pgfpathlineto{\pgfqpoint{0.963866in}{-0.615892in}}%
\pgfpathlineto{\pgfqpoint{0.965239in}{-0.615502in}}%
\pgfpathlineto{\pgfqpoint{0.966612in}{-0.615441in}}%
\pgfpathlineto{\pgfqpoint{0.967985in}{-0.615187in}}%
\pgfpathlineto{\pgfqpoint{0.969358in}{-0.615454in}}%
\pgfpathlineto{\pgfqpoint{0.970731in}{-0.615265in}}%
\pgfpathlineto{\pgfqpoint{0.972103in}{-0.615171in}}%
\pgfpathlineto{\pgfqpoint{0.973476in}{-0.615340in}}%
\pgfpathlineto{\pgfqpoint{0.974849in}{-0.615536in}}%
\pgfpathlineto{\pgfqpoint{0.976222in}{-0.615850in}}%
\pgfpathlineto{\pgfqpoint{0.977595in}{-0.615770in}}%
\pgfpathlineto{\pgfqpoint{0.978968in}{-0.616087in}}%
\pgfpathlineto{\pgfqpoint{0.980341in}{-0.615898in}}%
\pgfpathlineto{\pgfqpoint{0.981714in}{-0.615836in}}%
\pgfpathlineto{\pgfqpoint{0.983087in}{-0.615681in}}%
\pgfpathlineto{\pgfqpoint{0.984460in}{-0.615922in}}%
\pgfpathlineto{\pgfqpoint{0.985833in}{-0.616057in}}%
\pgfpathlineto{\pgfqpoint{0.987206in}{-0.616355in}}%
\pgfpathlineto{\pgfqpoint{0.988579in}{-0.616420in}}%
\pgfpathlineto{\pgfqpoint{0.989952in}{-0.616889in}}%
\pgfpathlineto{\pgfqpoint{0.991325in}{-0.616292in}}%
\pgfpathlineto{\pgfqpoint{0.992698in}{-0.616632in}}%
\pgfpathlineto{\pgfqpoint{0.994071in}{-0.617279in}}%
\pgfpathlineto{\pgfqpoint{0.995444in}{-0.617472in}}%
\pgfpathlineto{\pgfqpoint{0.996817in}{-0.617373in}}%
\pgfpathlineto{\pgfqpoint{0.998190in}{-0.617743in}}%
\pgfpathlineto{\pgfqpoint{0.999562in}{-0.617435in}}%
\pgfpathlineto{\pgfqpoint{1.000935in}{-0.616679in}}%
\pgfpathlineto{\pgfqpoint{1.002308in}{-0.616370in}}%
\pgfpathlineto{\pgfqpoint{1.003681in}{-0.616213in}}%
\pgfpathlineto{\pgfqpoint{1.005054in}{-0.616041in}}%
\pgfpathlineto{\pgfqpoint{1.006427in}{-0.615180in}}%
\pgfpathlineto{\pgfqpoint{1.007800in}{-0.615561in}}%
\pgfpathlineto{\pgfqpoint{1.009173in}{-0.615773in}}%
\pgfpathlineto{\pgfqpoint{1.010546in}{-0.615760in}}%
\pgfpathlineto{\pgfqpoint{1.011919in}{-0.616150in}}%
\pgfpathlineto{\pgfqpoint{1.013292in}{-0.617078in}}%
\pgfpathlineto{\pgfqpoint{1.014665in}{-0.617541in}}%
\pgfpathlineto{\pgfqpoint{1.016038in}{-0.617705in}}%
\pgfpathlineto{\pgfqpoint{1.017411in}{-0.617550in}}%
\pgfpathlineto{\pgfqpoint{1.018784in}{-0.617169in}}%
\pgfpathlineto{\pgfqpoint{1.020157in}{-0.616760in}}%
\pgfpathlineto{\pgfqpoint{1.021530in}{-0.616586in}}%
\pgfpathlineto{\pgfqpoint{1.022903in}{-0.616520in}}%
\pgfpathlineto{\pgfqpoint{1.024276in}{-0.616858in}}%
\pgfpathlineto{\pgfqpoint{1.025649in}{-0.616196in}}%
\pgfpathlineto{\pgfqpoint{1.027022in}{-0.615799in}}%
\pgfpathlineto{\pgfqpoint{1.028394in}{-0.615438in}}%
\pgfpathlineto{\pgfqpoint{1.029767in}{-0.615442in}}%
\pgfpathlineto{\pgfqpoint{1.031140in}{-0.615386in}}%
\pgfpathlineto{\pgfqpoint{1.032513in}{-0.615323in}}%
\pgfpathlineto{\pgfqpoint{1.033886in}{-0.615292in}}%
\pgfpathlineto{\pgfqpoint{1.035259in}{-0.615720in}}%
\pgfpathlineto{\pgfqpoint{1.036632in}{-0.616481in}}%
\pgfpathlineto{\pgfqpoint{1.038005in}{-0.617893in}}%
\pgfpathlineto{\pgfqpoint{1.039378in}{-0.617835in}}%
\pgfpathlineto{\pgfqpoint{1.040751in}{-0.617407in}}%
\pgfpathlineto{\pgfqpoint{1.042124in}{-0.616690in}}%
\pgfpathlineto{\pgfqpoint{1.043497in}{-0.616454in}}%
\pgfpathlineto{\pgfqpoint{1.044870in}{-0.616142in}}%
\pgfpathlineto{\pgfqpoint{1.046243in}{-0.615880in}}%
\pgfpathlineto{\pgfqpoint{1.047616in}{-0.615986in}}%
\pgfpathlineto{\pgfqpoint{1.048989in}{-0.616724in}}%
\pgfpathlineto{\pgfqpoint{1.050362in}{-0.616395in}}%
\pgfpathlineto{\pgfqpoint{1.051735in}{-0.616614in}}%
\pgfpathlineto{\pgfqpoint{1.053108in}{-0.616529in}}%
\pgfpathlineto{\pgfqpoint{1.054481in}{-0.616590in}}%
\pgfpathlineto{\pgfqpoint{1.055853in}{-0.615838in}}%
\pgfpathlineto{\pgfqpoint{1.057226in}{-0.616029in}}%
\pgfpathlineto{\pgfqpoint{1.058599in}{-0.616679in}}%
\pgfpathlineto{\pgfqpoint{1.059972in}{-0.616578in}}%
\pgfpathlineto{\pgfqpoint{1.061345in}{-0.616550in}}%
\pgfpathlineto{\pgfqpoint{1.062718in}{-0.617056in}}%
\pgfpathlineto{\pgfqpoint{1.064091in}{-0.617459in}}%
\pgfpathlineto{\pgfqpoint{1.065464in}{-0.617985in}}%
\pgfpathlineto{\pgfqpoint{1.066837in}{-0.618104in}}%
\pgfpathlineto{\pgfqpoint{1.068210in}{-0.618247in}}%
\pgfpathlineto{\pgfqpoint{1.069583in}{-0.617953in}}%
\pgfpathlineto{\pgfqpoint{1.070956in}{-0.617623in}}%
\pgfpathlineto{\pgfqpoint{1.072329in}{-0.617017in}}%
\pgfpathlineto{\pgfqpoint{1.073702in}{-0.616789in}}%
\pgfpathlineto{\pgfqpoint{1.075075in}{-0.616515in}}%
\pgfpathlineto{\pgfqpoint{1.076448in}{-0.615959in}}%
\pgfpathlineto{\pgfqpoint{1.077821in}{-0.616476in}}%
\pgfpathlineto{\pgfqpoint{1.079194in}{-0.616254in}}%
\pgfpathlineto{\pgfqpoint{1.080567in}{-0.615941in}}%
\pgfpathlineto{\pgfqpoint{1.081940in}{-0.616108in}}%
\pgfpathlineto{\pgfqpoint{1.083312in}{-0.616254in}}%
\pgfpathlineto{\pgfqpoint{1.084685in}{-0.615984in}}%
\pgfpathlineto{\pgfqpoint{1.086058in}{-0.616100in}}%
\pgfpathlineto{\pgfqpoint{1.087431in}{-0.616120in}}%
\pgfpathlineto{\pgfqpoint{1.088804in}{-0.616110in}}%
\pgfpathlineto{\pgfqpoint{1.090177in}{-0.616665in}}%
\pgfpathlineto{\pgfqpoint{1.091550in}{-0.617098in}}%
\pgfpathlineto{\pgfqpoint{1.092923in}{-0.616947in}}%
\pgfpathlineto{\pgfqpoint{1.094296in}{-0.616749in}}%
\pgfpathlineto{\pgfqpoint{1.095669in}{-0.616798in}}%
\pgfpathlineto{\pgfqpoint{1.097042in}{-0.616167in}}%
\pgfpathlineto{\pgfqpoint{1.098415in}{-0.616442in}}%
\pgfpathlineto{\pgfqpoint{1.099788in}{-0.616469in}}%
\pgfpathlineto{\pgfqpoint{1.101161in}{-0.616559in}}%
\pgfpathlineto{\pgfqpoint{1.102534in}{-0.616455in}}%
\pgfpathlineto{\pgfqpoint{1.103907in}{-0.616885in}}%
\pgfpathlineto{\pgfqpoint{1.105280in}{-0.617187in}}%
\pgfpathlineto{\pgfqpoint{1.106653in}{-0.617161in}}%
\pgfpathlineto{\pgfqpoint{1.108026in}{-0.617229in}}%
\pgfpathlineto{\pgfqpoint{1.109399in}{-0.616459in}}%
\pgfpathlineto{\pgfqpoint{1.110772in}{-0.617548in}}%
\pgfpathlineto{\pgfqpoint{1.112144in}{-0.617436in}}%
\pgfpathlineto{\pgfqpoint{1.113517in}{-0.617489in}}%
\pgfpathlineto{\pgfqpoint{1.114890in}{-0.618505in}}%
\pgfpathlineto{\pgfqpoint{1.116263in}{-0.618592in}}%
\pgfpathlineto{\pgfqpoint{1.117636in}{-0.618565in}}%
\pgfpathlineto{\pgfqpoint{1.119009in}{-0.618448in}}%
\pgfpathlineto{\pgfqpoint{1.120382in}{-0.618107in}}%
\pgfpathlineto{\pgfqpoint{1.121755in}{-0.617012in}}%
\pgfpathlineto{\pgfqpoint{1.123128in}{-0.616696in}}%
\pgfpathlineto{\pgfqpoint{1.124501in}{-0.616643in}}%
\pgfpathlineto{\pgfqpoint{1.125874in}{-0.616499in}}%
\pgfpathlineto{\pgfqpoint{1.127247in}{-0.616735in}}%
\pgfpathlineto{\pgfqpoint{1.128620in}{-0.616210in}}%
\pgfpathlineto{\pgfqpoint{1.129993in}{-0.616173in}}%
\pgfpathlineto{\pgfqpoint{1.131366in}{-0.616012in}}%
\pgfpathlineto{\pgfqpoint{1.132739in}{-0.616161in}}%
\pgfpathlineto{\pgfqpoint{1.134112in}{-0.615640in}}%
\pgfpathlineto{\pgfqpoint{1.135485in}{-0.615715in}}%
\pgfpathlineto{\pgfqpoint{1.136858in}{-0.615511in}}%
\pgfpathlineto{\pgfqpoint{1.138231in}{-0.615458in}}%
\pgfpathlineto{\pgfqpoint{1.139603in}{-0.616661in}}%
\pgfpathlineto{\pgfqpoint{1.140976in}{-0.616784in}}%
\pgfpathlineto{\pgfqpoint{1.142349in}{-0.616450in}}%
\pgfpathlineto{\pgfqpoint{1.143722in}{-0.616330in}}%
\pgfpathlineto{\pgfqpoint{1.145095in}{-0.616020in}}%
\pgfpathlineto{\pgfqpoint{1.146468in}{-0.616075in}}%
\pgfpathlineto{\pgfqpoint{1.147841in}{-0.616156in}}%
\pgfpathlineto{\pgfqpoint{1.149214in}{-0.616344in}}%
\pgfpathlineto{\pgfqpoint{1.150587in}{-0.616303in}}%
\pgfpathlineto{\pgfqpoint{1.151960in}{-0.616597in}}%
\pgfpathlineto{\pgfqpoint{1.153333in}{-0.616619in}}%
\pgfpathlineto{\pgfqpoint{1.154706in}{-0.616689in}}%
\pgfpathlineto{\pgfqpoint{1.156079in}{-0.616793in}}%
\pgfpathlineto{\pgfqpoint{1.157452in}{-0.616840in}}%
\pgfpathlineto{\pgfqpoint{1.158825in}{-0.617076in}}%
\pgfpathlineto{\pgfqpoint{1.160198in}{-0.616404in}}%
\pgfpathlineto{\pgfqpoint{1.161571in}{-0.616854in}}%
\pgfpathlineto{\pgfqpoint{1.162944in}{-0.616858in}}%
\pgfpathlineto{\pgfqpoint{1.164317in}{-0.615466in}}%
\pgfpathlineto{\pgfqpoint{1.165690in}{-0.615443in}}%
\pgfpathlineto{\pgfqpoint{1.167062in}{-0.616670in}}%
\pgfpathlineto{\pgfqpoint{1.168435in}{-0.616807in}}%
\pgfpathlineto{\pgfqpoint{1.169808in}{-0.617057in}}%
\pgfpathlineto{\pgfqpoint{1.171181in}{-0.617307in}}%
\pgfpathlineto{\pgfqpoint{1.172554in}{-0.617173in}}%
\pgfpathlineto{\pgfqpoint{1.173927in}{-0.616966in}}%
\pgfpathlineto{\pgfqpoint{1.175300in}{-0.617050in}}%
\pgfpathlineto{\pgfqpoint{1.176673in}{-0.616092in}}%
\pgfpathlineto{\pgfqpoint{1.178046in}{-0.616752in}}%
\pgfpathlineto{\pgfqpoint{1.179419in}{-0.616344in}}%
\pgfpathlineto{\pgfqpoint{1.180792in}{-0.616275in}}%
\pgfpathlineto{\pgfqpoint{1.182165in}{-0.616292in}}%
\pgfpathlineto{\pgfqpoint{1.183538in}{-0.616220in}}%
\pgfpathlineto{\pgfqpoint{1.184911in}{-0.616204in}}%
\pgfpathlineto{\pgfqpoint{1.186284in}{-0.616645in}}%
\pgfpathlineto{\pgfqpoint{1.187657in}{-0.616769in}}%
\pgfpathlineto{\pgfqpoint{1.189030in}{-0.617091in}}%
\pgfpathlineto{\pgfqpoint{1.190403in}{-0.617783in}}%
\pgfpathlineto{\pgfqpoint{1.191776in}{-0.617916in}}%
\pgfpathlineto{\pgfqpoint{1.193149in}{-0.616732in}}%
\pgfpathlineto{\pgfqpoint{1.194522in}{-0.616838in}}%
\pgfpathlineto{\pgfqpoint{1.195894in}{-0.616881in}}%
\pgfpathlineto{\pgfqpoint{1.197267in}{-0.616858in}}%
\pgfpathlineto{\pgfqpoint{1.198640in}{-0.616391in}}%
\pgfpathlineto{\pgfqpoint{1.200013in}{-0.616887in}}%
\pgfpathlineto{\pgfqpoint{1.201386in}{-0.617394in}}%
\pgfpathlineto{\pgfqpoint{1.202759in}{-0.617537in}}%
\pgfpathlineto{\pgfqpoint{1.204132in}{-0.617201in}}%
\pgfpathlineto{\pgfqpoint{1.205505in}{-0.617351in}}%
\pgfpathlineto{\pgfqpoint{1.206878in}{-0.617037in}}%
\pgfpathlineto{\pgfqpoint{1.208251in}{-0.617037in}}%
\pgfpathlineto{\pgfqpoint{1.209624in}{-0.616791in}}%
\pgfpathlineto{\pgfqpoint{1.210997in}{-0.616947in}}%
\pgfpathlineto{\pgfqpoint{1.212370in}{-0.616651in}}%
\pgfpathlineto{\pgfqpoint{1.213743in}{-0.616632in}}%
\pgfpathlineto{\pgfqpoint{1.215116in}{-0.616456in}}%
\pgfpathlineto{\pgfqpoint{1.216489in}{-0.616542in}}%
\pgfpathlineto{\pgfqpoint{1.217862in}{-0.616279in}}%
\pgfpathlineto{\pgfqpoint{1.219235in}{-0.616369in}}%
\pgfpathlineto{\pgfqpoint{1.220608in}{-0.615815in}}%
\pgfpathlineto{\pgfqpoint{1.221981in}{-0.615666in}}%
\pgfpathlineto{\pgfqpoint{1.223353in}{-0.615619in}}%
\pgfpathlineto{\pgfqpoint{1.224726in}{-0.615542in}}%
\pgfpathlineto{\pgfqpoint{1.226099in}{-0.615340in}}%
\pgfpathlineto{\pgfqpoint{1.227472in}{-0.616053in}}%
\pgfpathlineto{\pgfqpoint{1.228845in}{-0.615917in}}%
\pgfpathlineto{\pgfqpoint{1.230218in}{-0.615936in}}%
\pgfpathlineto{\pgfqpoint{1.231591in}{-0.616135in}}%
\pgfpathlineto{\pgfqpoint{1.232964in}{-0.616276in}}%
\pgfpathlineto{\pgfqpoint{1.234337in}{-0.616121in}}%
\pgfpathlineto{\pgfqpoint{1.235710in}{-0.615735in}}%
\pgfpathlineto{\pgfqpoint{1.237083in}{-0.615634in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{-0.615722in}}%
\pgfpathlineto{\pgfqpoint{1.239829in}{-0.615623in}}%
\pgfpathlineto{\pgfqpoint{1.241202in}{-0.616795in}}%
\pgfpathlineto{\pgfqpoint{1.242575in}{-0.616240in}}%
\pgfpathlineto{\pgfqpoint{1.243948in}{-0.615725in}}%
\pgfpathlineto{\pgfqpoint{1.245321in}{-0.615508in}}%
\pgfpathlineto{\pgfqpoint{1.246694in}{-0.615531in}}%
\pgfpathlineto{\pgfqpoint{1.248067in}{-0.615300in}}%
\pgfpathlineto{\pgfqpoint{1.249440in}{-0.615711in}}%
\pgfpathlineto{\pgfqpoint{1.250812in}{-0.615631in}}%
\pgfpathlineto{\pgfqpoint{1.252185in}{-0.615613in}}%
\pgfpathlineto{\pgfqpoint{1.253558in}{-0.615936in}}%
\pgfpathlineto{\pgfqpoint{1.254931in}{-0.616557in}}%
\pgfpathlineto{\pgfqpoint{1.256304in}{-0.616569in}}%
\pgfpathlineto{\pgfqpoint{1.257677in}{-0.616960in}}%
\pgfpathlineto{\pgfqpoint{1.259050in}{-0.616728in}}%
\pgfpathlineto{\pgfqpoint{1.260423in}{-0.616252in}}%
\pgfpathlineto{\pgfqpoint{1.261796in}{-0.616444in}}%
\pgfpathlineto{\pgfqpoint{1.263169in}{-0.616557in}}%
\pgfpathlineto{\pgfqpoint{1.264542in}{-0.616211in}}%
\pgfpathlineto{\pgfqpoint{1.265915in}{-0.616253in}}%
\pgfpathlineto{\pgfqpoint{1.267288in}{-0.615527in}}%
\pgfpathlineto{\pgfqpoint{1.268661in}{-0.615390in}}%
\pgfpathlineto{\pgfqpoint{1.270034in}{-0.615291in}}%
\pgfpathlineto{\pgfqpoint{1.271407in}{-0.615673in}}%
\pgfpathlineto{\pgfqpoint{1.272780in}{-0.616160in}}%
\pgfpathlineto{\pgfqpoint{1.274153in}{-0.616518in}}%
\pgfpathlineto{\pgfqpoint{1.275526in}{-0.616683in}}%
\pgfpathlineto{\pgfqpoint{1.276899in}{-0.617230in}}%
\pgfpathlineto{\pgfqpoint{1.278272in}{-0.617292in}}%
\pgfpathlineto{\pgfqpoint{1.279644in}{-0.617194in}}%
\pgfpathlineto{\pgfqpoint{1.281017in}{-0.617388in}}%
\pgfpathlineto{\pgfqpoint{1.282390in}{-0.617464in}}%
\pgfpathlineto{\pgfqpoint{1.283763in}{-0.617262in}}%
\pgfpathlineto{\pgfqpoint{1.285136in}{-0.617231in}}%
\pgfpathlineto{\pgfqpoint{1.286509in}{-0.617109in}}%
\pgfpathlineto{\pgfqpoint{1.287882in}{-0.616835in}}%
\pgfpathlineto{\pgfqpoint{1.289255in}{-0.616839in}}%
\pgfpathlineto{\pgfqpoint{1.290628in}{-0.616757in}}%
\pgfpathlineto{\pgfqpoint{1.292001in}{-0.616859in}}%
\pgfpathlineto{\pgfqpoint{1.293374in}{-0.617159in}}%
\pgfpathlineto{\pgfqpoint{1.294747in}{-0.617635in}}%
\pgfpathlineto{\pgfqpoint{1.296120in}{-0.617774in}}%
\pgfpathlineto{\pgfqpoint{1.297493in}{-0.617745in}}%
\pgfpathlineto{\pgfqpoint{1.298866in}{-0.617781in}}%
\pgfpathlineto{\pgfqpoint{1.300239in}{-0.617660in}}%
\pgfpathlineto{\pgfqpoint{1.301612in}{-0.616820in}}%
\pgfpathlineto{\pgfqpoint{1.302985in}{-0.617017in}}%
\pgfpathlineto{\pgfqpoint{1.304358in}{-0.617453in}}%
\pgfpathlineto{\pgfqpoint{1.305731in}{-0.616734in}}%
\pgfpathlineto{\pgfqpoint{1.307103in}{-0.616328in}}%
\pgfpathlineto{\pgfqpoint{1.308476in}{-0.616297in}}%
\pgfpathlineto{\pgfqpoint{1.309849in}{-0.616477in}}%
\pgfpathlineto{\pgfqpoint{1.311222in}{-0.616066in}}%
\pgfpathlineto{\pgfqpoint{1.312595in}{-0.616602in}}%
\pgfpathlineto{\pgfqpoint{1.313968in}{-0.616529in}}%
\pgfpathlineto{\pgfqpoint{1.315341in}{-0.616439in}}%
\pgfpathlineto{\pgfqpoint{1.316714in}{-0.616525in}}%
\pgfpathlineto{\pgfqpoint{1.318087in}{-0.616452in}}%
\pgfpathlineto{\pgfqpoint{1.319460in}{-0.616374in}}%
\pgfpathlineto{\pgfqpoint{1.320833in}{-0.616771in}}%
\pgfpathlineto{\pgfqpoint{1.322206in}{-0.617698in}}%
\pgfpathlineto{\pgfqpoint{1.323579in}{-0.617869in}}%
\pgfpathlineto{\pgfqpoint{1.324952in}{-0.618025in}}%
\pgfpathlineto{\pgfqpoint{1.326325in}{-0.618114in}}%
\pgfpathlineto{\pgfqpoint{1.327698in}{-0.618212in}}%
\pgfpathlineto{\pgfqpoint{1.329071in}{-0.617602in}}%
\pgfpathlineto{\pgfqpoint{1.330444in}{-0.616848in}}%
\pgfpathlineto{\pgfqpoint{1.331817in}{-0.616999in}}%
\pgfpathlineto{\pgfqpoint{1.333190in}{-0.617162in}}%
\pgfpathlineto{\pgfqpoint{1.334562in}{-0.616577in}}%
\pgfpathlineto{\pgfqpoint{1.335935in}{-0.616764in}}%
\pgfpathlineto{\pgfqpoint{1.337308in}{-0.616630in}}%
\pgfpathlineto{\pgfqpoint{1.338681in}{-0.616380in}}%
\pgfpathlineto{\pgfqpoint{1.340054in}{-0.615636in}}%
\pgfpathlineto{\pgfqpoint{1.341427in}{-0.615852in}}%
\pgfpathlineto{\pgfqpoint{1.342800in}{-0.615949in}}%
\pgfpathlineto{\pgfqpoint{1.344173in}{-0.616437in}}%
\pgfpathlineto{\pgfqpoint{1.345546in}{-0.616749in}}%
\pgfpathlineto{\pgfqpoint{1.346919in}{-0.618178in}}%
\pgfpathlineto{\pgfqpoint{1.348292in}{-0.618733in}}%
\pgfpathlineto{\pgfqpoint{1.349665in}{-0.619270in}}%
\pgfpathlineto{\pgfqpoint{1.351038in}{-0.619168in}}%
\pgfpathlineto{\pgfqpoint{1.352411in}{-0.617742in}}%
\pgfpathlineto{\pgfqpoint{1.353784in}{-0.618377in}}%
\pgfpathlineto{\pgfqpoint{1.355157in}{-0.618429in}}%
\pgfpathlineto{\pgfqpoint{1.356530in}{-0.618252in}}%
\pgfpathlineto{\pgfqpoint{1.357903in}{-0.618052in}}%
\pgfpathlineto{\pgfqpoint{1.359276in}{-0.618158in}}%
\pgfpathlineto{\pgfqpoint{1.360649in}{-0.618701in}}%
\pgfpathlineto{\pgfqpoint{1.362022in}{-0.618489in}}%
\pgfpathlineto{\pgfqpoint{1.363394in}{-0.616472in}}%
\pgfpathlineto{\pgfqpoint{1.364767in}{-0.618088in}}%
\pgfpathlineto{\pgfqpoint{1.366140in}{-0.618424in}}%
\pgfpathlineto{\pgfqpoint{1.367513in}{-0.618549in}}%
\pgfpathlineto{\pgfqpoint{1.368886in}{-0.618436in}}%
\pgfpathlineto{\pgfqpoint{1.370259in}{-0.617767in}}%
\pgfpathlineto{\pgfqpoint{1.371632in}{-0.617831in}}%
\pgfpathlineto{\pgfqpoint{1.373005in}{-0.617778in}}%
\pgfpathlineto{\pgfqpoint{1.374378in}{-0.617675in}}%
\pgfpathlineto{\pgfqpoint{1.375751in}{-0.617745in}}%
\pgfpathlineto{\pgfqpoint{1.377124in}{-0.617310in}}%
\pgfpathlineto{\pgfqpoint{1.378497in}{-0.618135in}}%
\pgfpathlineto{\pgfqpoint{1.379870in}{-0.142239in}}%
\pgfpathlineto{\pgfqpoint{1.381243in}{0.317418in}}%
\pgfpathlineto{\pgfqpoint{1.382616in}{0.757967in}}%
\pgfpathlineto{\pgfqpoint{1.383989in}{1.182547in}}%
\pgfpathlineto{\pgfqpoint{1.385362in}{1.578946in}}%
\pgfpathlineto{\pgfqpoint{1.386735in}{1.492118in}}%
\pgfpathlineto{\pgfqpoint{1.388108in}{1.401013in}}%
\pgfpathlineto{\pgfqpoint{1.389481in}{1.310185in}}%
\pgfpathlineto{\pgfqpoint{1.390853in}{1.223872in}}%
\pgfpathlineto{\pgfqpoint{1.392226in}{1.134880in}}%
\pgfpathlineto{\pgfqpoint{1.393599in}{1.045163in}}%
\pgfpathlineto{\pgfqpoint{1.394972in}{0.958528in}}%
\pgfpathlineto{\pgfqpoint{1.396345in}{0.871883in}}%
\pgfpathlineto{\pgfqpoint{1.397718in}{0.780790in}}%
\pgfpathlineto{\pgfqpoint{1.399091in}{0.689472in}}%
\pgfpathlineto{\pgfqpoint{1.400464in}{0.600861in}}%
\pgfpathlineto{\pgfqpoint{1.401837in}{0.509596in}}%
\pgfpathlineto{\pgfqpoint{1.403210in}{0.417989in}}%
\pgfpathlineto{\pgfqpoint{1.404583in}{0.330275in}}%
\pgfpathlineto{\pgfqpoint{1.405956in}{0.242558in}}%
\pgfpathlineto{\pgfqpoint{1.407329in}{0.152470in}}%
\pgfpathlineto{\pgfqpoint{1.408702in}{0.064839in}}%
\pgfpathlineto{\pgfqpoint{1.410075in}{-0.022477in}}%
\pgfpathlineto{\pgfqpoint{1.411448in}{-0.113787in}}%
\pgfpathlineto{\pgfqpoint{1.412821in}{-0.205123in}}%
\pgfpathlineto{\pgfqpoint{1.414194in}{-0.294499in}}%
\pgfpathlineto{\pgfqpoint{1.415567in}{-0.386226in}}%
\pgfpathlineto{\pgfqpoint{1.416940in}{-0.469741in}}%
\pgfpathlineto{\pgfqpoint{1.418312in}{-0.534155in}}%
\pgfpathlineto{\pgfqpoint{1.419685in}{-0.579362in}}%
\pgfpathlineto{\pgfqpoint{1.421058in}{-0.607648in}}%
\pgfpathlineto{\pgfqpoint{1.422431in}{-0.617571in}}%
\pgfpathlineto{\pgfqpoint{1.423804in}{-0.616875in}}%
\pgfpathlineto{\pgfqpoint{1.425177in}{-0.617860in}}%
\pgfpathlineto{\pgfqpoint{1.426550in}{-0.617518in}}%
\pgfpathlineto{\pgfqpoint{1.427923in}{-0.617806in}}%
\pgfpathlineto{\pgfqpoint{1.429296in}{-0.618021in}}%
\pgfpathlineto{\pgfqpoint{1.430669in}{-0.617921in}}%
\pgfpathlineto{\pgfqpoint{1.432042in}{-0.618256in}}%
\pgfpathlineto{\pgfqpoint{1.433415in}{-0.618360in}}%
\pgfpathlineto{\pgfqpoint{1.434788in}{-0.617566in}}%
\pgfpathlineto{\pgfqpoint{1.436161in}{-0.616988in}}%
\pgfpathlineto{\pgfqpoint{1.437534in}{-0.616458in}}%
\pgfpathlineto{\pgfqpoint{1.438907in}{-0.616061in}}%
\pgfpathlineto{\pgfqpoint{1.440280in}{-0.616099in}}%
\pgfpathlineto{\pgfqpoint{1.441653in}{-0.616494in}}%
\pgfpathlineto{\pgfqpoint{1.443026in}{-0.616039in}}%
\pgfpathlineto{\pgfqpoint{1.444399in}{-0.616456in}}%
\pgfpathlineto{\pgfqpoint{1.445772in}{-0.616709in}}%
\pgfpathlineto{\pgfqpoint{1.447144in}{-0.616710in}}%
\pgfpathlineto{\pgfqpoint{1.448517in}{-0.616449in}}%
\pgfpathlineto{\pgfqpoint{1.449890in}{-0.616574in}}%
\pgfpathlineto{\pgfqpoint{1.451263in}{-0.616618in}}%
\pgfpathlineto{\pgfqpoint{1.452636in}{-0.616583in}}%
\pgfpathlineto{\pgfqpoint{1.454009in}{-0.616522in}}%
\pgfpathlineto{\pgfqpoint{1.455382in}{-0.616725in}}%
\pgfpathlineto{\pgfqpoint{1.456755in}{-0.616892in}}%
\pgfpathlineto{\pgfqpoint{1.458128in}{-0.616675in}}%
\pgfpathlineto{\pgfqpoint{1.459501in}{-0.616049in}}%
\pgfpathlineto{\pgfqpoint{1.460874in}{-0.616033in}}%
\pgfpathlineto{\pgfqpoint{1.462247in}{-0.615882in}}%
\pgfpathlineto{\pgfqpoint{1.463620in}{-0.615712in}}%
\pgfpathlineto{\pgfqpoint{1.464993in}{-0.615474in}}%
\pgfpathlineto{\pgfqpoint{1.466366in}{-0.616821in}}%
\pgfpathlineto{\pgfqpoint{1.467739in}{-0.616906in}}%
\pgfpathlineto{\pgfqpoint{1.469112in}{-0.616658in}}%
\pgfpathlineto{\pgfqpoint{1.470485in}{-0.616844in}}%
\pgfpathlineto{\pgfqpoint{1.471858in}{-0.617009in}}%
\pgfpathlineto{\pgfqpoint{1.473231in}{-0.615886in}}%
\pgfpathlineto{\pgfqpoint{1.474603in}{-0.615785in}}%
\pgfpathlineto{\pgfqpoint{1.475976in}{-0.615635in}}%
\pgfpathlineto{\pgfqpoint{1.477349in}{-0.616046in}}%
\pgfpathlineto{\pgfqpoint{1.478722in}{-0.616211in}}%
\pgfpathlineto{\pgfqpoint{1.480095in}{-0.616532in}}%
\pgfpathlineto{\pgfqpoint{1.481468in}{-0.616866in}}%
\pgfpathlineto{\pgfqpoint{1.482841in}{-0.616108in}}%
\pgfpathlineto{\pgfqpoint{1.484214in}{-0.615643in}}%
\pgfpathlineto{\pgfqpoint{1.485587in}{-0.615674in}}%
\pgfpathlineto{\pgfqpoint{1.486960in}{-0.615818in}}%
\pgfpathlineto{\pgfqpoint{1.488333in}{-0.615497in}}%
\pgfpathlineto{\pgfqpoint{1.489706in}{-0.616012in}}%
\pgfpathlineto{\pgfqpoint{1.491079in}{-0.616247in}}%
\pgfpathlineto{\pgfqpoint{1.492452in}{-0.616052in}}%
\pgfpathlineto{\pgfqpoint{1.493825in}{-0.615934in}}%
\pgfpathlineto{\pgfqpoint{1.495198in}{-0.616135in}}%
\pgfpathlineto{\pgfqpoint{1.496571in}{-0.616198in}}%
\pgfpathlineto{\pgfqpoint{1.497944in}{-0.616011in}}%
\pgfpathlineto{\pgfqpoint{1.499317in}{-0.616317in}}%
\pgfpathlineto{\pgfqpoint{1.500690in}{-0.616337in}}%
\pgfpathlineto{\pgfqpoint{1.502062in}{-0.616192in}}%
\pgfpathlineto{\pgfqpoint{1.503435in}{-0.616199in}}%
\pgfpathlineto{\pgfqpoint{1.504808in}{-0.616251in}}%
\pgfpathlineto{\pgfqpoint{1.506181in}{-0.616317in}}%
\pgfpathlineto{\pgfqpoint{1.507554in}{-0.616084in}}%
\pgfpathlineto{\pgfqpoint{1.508927in}{-0.616384in}}%
\pgfpathlineto{\pgfqpoint{1.510300in}{-0.615895in}}%
\pgfpathlineto{\pgfqpoint{1.511673in}{-0.615819in}}%
\pgfpathlineto{\pgfqpoint{1.513046in}{-0.615656in}}%
\pgfpathlineto{\pgfqpoint{1.514419in}{-0.616013in}}%
\pgfpathlineto{\pgfqpoint{1.515792in}{-0.615954in}}%
\pgfpathlineto{\pgfqpoint{1.517165in}{-0.616012in}}%
\pgfpathlineto{\pgfqpoint{1.518538in}{-0.616042in}}%
\pgfpathlineto{\pgfqpoint{1.519911in}{-0.616306in}}%
\pgfpathlineto{\pgfqpoint{1.521284in}{-0.615034in}}%
\pgfpathlineto{\pgfqpoint{1.522657in}{-0.614474in}}%
\pgfpathlineto{\pgfqpoint{1.524030in}{-0.614898in}}%
\pgfpathlineto{\pgfqpoint{1.525403in}{-0.615099in}}%
\pgfpathlineto{\pgfqpoint{1.526776in}{-0.617224in}}%
\pgfpathlineto{\pgfqpoint{1.528149in}{-0.617141in}}%
\pgfpathlineto{\pgfqpoint{1.529522in}{-0.616003in}}%
\pgfpathlineto{\pgfqpoint{1.530894in}{-0.616208in}}%
\pgfpathlineto{\pgfqpoint{1.532267in}{-0.616210in}}%
\pgfpathlineto{\pgfqpoint{1.533640in}{-0.615907in}}%
\pgfpathlineto{\pgfqpoint{1.535013in}{-0.615804in}}%
\pgfpathlineto{\pgfqpoint{1.536386in}{-0.618168in}}%
\pgfpathlineto{\pgfqpoint{1.537759in}{-0.618328in}}%
\pgfpathlineto{\pgfqpoint{1.539132in}{-0.618181in}}%
\pgfpathlineto{\pgfqpoint{1.540505in}{-0.618225in}}%
\pgfpathlineto{\pgfqpoint{1.541878in}{-0.616118in}}%
\pgfpathlineto{\pgfqpoint{1.543251in}{-0.616250in}}%
\pgfpathlineto{\pgfqpoint{1.544624in}{-0.616175in}}%
\pgfpathlineto{\pgfqpoint{1.545997in}{-0.616367in}}%
\pgfpathlineto{\pgfqpoint{1.547370in}{-0.616527in}}%
\pgfpathlineto{\pgfqpoint{1.548743in}{-0.618211in}}%
\pgfpathlineto{\pgfqpoint{1.550116in}{-0.618005in}}%
\pgfpathlineto{\pgfqpoint{1.551489in}{-0.618116in}}%
\pgfpathlineto{\pgfqpoint{1.552862in}{-0.617703in}}%
\pgfpathlineto{\pgfqpoint{1.554235in}{-0.617757in}}%
\pgfpathlineto{\pgfqpoint{1.555608in}{-0.617300in}}%
\pgfpathlineto{\pgfqpoint{1.556981in}{-0.616769in}}%
\pgfpathlineto{\pgfqpoint{1.558353in}{-0.616133in}}%
\pgfpathlineto{\pgfqpoint{1.559726in}{-0.616413in}}%
\pgfpathlineto{\pgfqpoint{1.561099in}{-0.616447in}}%
\pgfpathlineto{\pgfqpoint{1.562472in}{-0.616574in}}%
\pgfpathlineto{\pgfqpoint{1.563845in}{-0.616743in}}%
\pgfpathlineto{\pgfqpoint{1.565218in}{-0.617365in}}%
\pgfpathlineto{\pgfqpoint{1.566591in}{-0.617152in}}%
\pgfpathlineto{\pgfqpoint{1.567964in}{-0.617380in}}%
\pgfpathlineto{\pgfqpoint{1.569337in}{-0.617289in}}%
\pgfpathlineto{\pgfqpoint{1.570710in}{-0.617306in}}%
\pgfpathlineto{\pgfqpoint{1.572083in}{-0.616548in}}%
\pgfpathlineto{\pgfqpoint{1.573456in}{-0.616389in}}%
\pgfpathlineto{\pgfqpoint{1.574829in}{-0.616366in}}%
\pgfpathlineto{\pgfqpoint{1.576202in}{-0.616236in}}%
\pgfpathlineto{\pgfqpoint{1.577575in}{-0.615808in}}%
\pgfpathlineto{\pgfqpoint{1.578948in}{-0.616120in}}%
\pgfpathlineto{\pgfqpoint{1.580321in}{-0.616197in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{-0.616375in}}%
\pgfpathlineto{\pgfqpoint{1.583067in}{-0.616678in}}%
\pgfpathlineto{\pgfqpoint{1.584440in}{-0.616816in}}%
\pgfpathlineto{\pgfqpoint{1.585812in}{-0.615341in}}%
\pgfpathlineto{\pgfqpoint{1.587185in}{-0.615125in}}%
\pgfpathlineto{\pgfqpoint{1.588558in}{-0.615573in}}%
\pgfpathlineto{\pgfqpoint{1.589931in}{-0.615412in}}%
\pgfpathlineto{\pgfqpoint{1.591304in}{-0.615501in}}%
\pgfpathlineto{\pgfqpoint{1.592677in}{-0.617728in}}%
\pgfpathlineto{\pgfqpoint{1.594050in}{-0.617864in}}%
\pgfpathlineto{\pgfqpoint{1.595423in}{-0.617998in}}%
\pgfpathlineto{\pgfqpoint{1.596796in}{-0.617798in}}%
\pgfpathlineto{\pgfqpoint{1.598169in}{-0.617793in}}%
\pgfpathlineto{\pgfqpoint{1.599542in}{-0.617987in}}%
\pgfpathlineto{\pgfqpoint{1.600915in}{-0.618109in}}%
\pgfpathlineto{\pgfqpoint{1.602288in}{-0.618004in}}%
\pgfpathlineto{\pgfqpoint{1.603661in}{-0.618334in}}%
\pgfpathlineto{\pgfqpoint{1.605034in}{-0.618292in}}%
\pgfpathlineto{\pgfqpoint{1.606407in}{-0.618197in}}%
\pgfpathlineto{\pgfqpoint{1.607780in}{-0.618135in}}%
\pgfpathlineto{\pgfqpoint{1.609153in}{-0.617872in}}%
\pgfpathlineto{\pgfqpoint{1.610526in}{-0.617923in}}%
\pgfpathlineto{\pgfqpoint{1.611899in}{-0.618001in}}%
\pgfpathlineto{\pgfqpoint{1.613272in}{-0.618228in}}%
\pgfpathlineto{\pgfqpoint{1.614644in}{-0.618221in}}%
\pgfpathlineto{\pgfqpoint{1.616017in}{-0.618275in}}%
\pgfpathlineto{\pgfqpoint{1.617390in}{-0.617986in}}%
\pgfpathlineto{\pgfqpoint{1.618763in}{-0.618118in}}%
\pgfpathlineto{\pgfqpoint{1.620136in}{-0.617626in}}%
\pgfpathlineto{\pgfqpoint{1.621509in}{-0.617623in}}%
\pgfpathlineto{\pgfqpoint{1.622882in}{-0.617691in}}%
\pgfpathlineto{\pgfqpoint{1.624255in}{-0.617739in}}%
\pgfpathlineto{\pgfqpoint{1.625628in}{-0.617986in}}%
\pgfpathlineto{\pgfqpoint{1.627001in}{-0.618322in}}%
\pgfpathlineto{\pgfqpoint{1.628374in}{-0.617728in}}%
\pgfpathlineto{\pgfqpoint{1.629747in}{-0.617719in}}%
\pgfpathlineto{\pgfqpoint{1.631120in}{-0.617744in}}%
\pgfpathlineto{\pgfqpoint{1.632493in}{-0.617639in}}%
\pgfpathlineto{\pgfqpoint{1.633866in}{-0.617301in}}%
\pgfpathlineto{\pgfqpoint{1.635239in}{-0.617921in}}%
\pgfpathlineto{\pgfqpoint{1.636612in}{-0.617963in}}%
\pgfpathlineto{\pgfqpoint{1.637985in}{-0.617113in}}%
\pgfpathlineto{\pgfqpoint{1.639358in}{-0.617891in}}%
\pgfpathlineto{\pgfqpoint{1.640731in}{-0.617923in}}%
\pgfpathlineto{\pgfqpoint{1.642103in}{-0.615564in}}%
\pgfpathlineto{\pgfqpoint{1.643476in}{-0.615710in}}%
\pgfpathlineto{\pgfqpoint{1.644849in}{-0.615643in}}%
\pgfpathlineto{\pgfqpoint{1.646222in}{-0.615571in}}%
\pgfpathlineto{\pgfqpoint{1.647595in}{-0.615061in}}%
\pgfpathlineto{\pgfqpoint{1.648968in}{-0.617396in}}%
\pgfpathlineto{\pgfqpoint{1.650341in}{-0.617511in}}%
\pgfpathlineto{\pgfqpoint{1.651714in}{-0.617100in}}%
\pgfpathlineto{\pgfqpoint{1.653087in}{-0.617070in}}%
\pgfpathlineto{\pgfqpoint{1.654460in}{-0.616855in}}%
\pgfpathlineto{\pgfqpoint{1.655833in}{-0.616879in}}%
\pgfpathlineto{\pgfqpoint{1.657206in}{-0.616855in}}%
\pgfpathlineto{\pgfqpoint{1.658579in}{-0.617539in}}%
\pgfpathlineto{\pgfqpoint{1.659952in}{-0.617601in}}%
\pgfpathlineto{\pgfqpoint{1.661325in}{-0.617661in}}%
\pgfpathlineto{\pgfqpoint{1.662698in}{-0.618065in}}%
\pgfpathlineto{\pgfqpoint{1.664071in}{-0.618688in}}%
\pgfpathlineto{\pgfqpoint{1.665444in}{-0.618968in}}%
\pgfpathlineto{\pgfqpoint{1.666817in}{-0.619200in}}%
\pgfpathlineto{\pgfqpoint{1.668190in}{-0.619485in}}%
\pgfpathlineto{\pgfqpoint{1.669562in}{-0.619018in}}%
\pgfpathlineto{\pgfqpoint{1.670935in}{-0.618498in}}%
\pgfpathlineto{\pgfqpoint{1.672308in}{-0.617850in}}%
\pgfpathlineto{\pgfqpoint{1.673681in}{-0.617733in}}%
\pgfpathlineto{\pgfqpoint{1.675054in}{-0.617413in}}%
\pgfpathlineto{\pgfqpoint{1.676427in}{-0.617490in}}%
\pgfpathlineto{\pgfqpoint{1.677800in}{-0.617353in}}%
\pgfpathlineto{\pgfqpoint{1.679173in}{-0.617333in}}%
\pgfpathlineto{\pgfqpoint{1.680546in}{-0.617351in}}%
\pgfpathlineto{\pgfqpoint{1.681919in}{-0.617632in}}%
\pgfpathlineto{\pgfqpoint{1.683292in}{-0.617601in}}%
\pgfpathlineto{\pgfqpoint{1.684665in}{-0.617812in}}%
\pgfpathlineto{\pgfqpoint{1.686038in}{-0.617735in}}%
\pgfpathlineto{\pgfqpoint{1.687411in}{-0.617457in}}%
\pgfpathlineto{\pgfqpoint{1.688784in}{-0.616796in}}%
\pgfpathlineto{\pgfqpoint{1.690157in}{-0.617421in}}%
\pgfpathlineto{\pgfqpoint{1.691530in}{-0.617076in}}%
\pgfpathlineto{\pgfqpoint{1.692903in}{-0.617031in}}%
\pgfpathlineto{\pgfqpoint{1.694276in}{-0.617283in}}%
\pgfpathlineto{\pgfqpoint{1.695649in}{-0.617181in}}%
\pgfpathlineto{\pgfqpoint{1.697022in}{-0.617057in}}%
\pgfpathlineto{\pgfqpoint{1.698394in}{-0.616503in}}%
\pgfpathlineto{\pgfqpoint{1.699767in}{-0.616510in}}%
\pgfpathlineto{\pgfqpoint{1.701140in}{-0.616669in}}%
\pgfpathlineto{\pgfqpoint{1.702513in}{-0.616188in}}%
\pgfpathlineto{\pgfqpoint{1.703886in}{-0.616267in}}%
\pgfpathlineto{\pgfqpoint{1.705259in}{-0.617588in}}%
\pgfpathlineto{\pgfqpoint{1.706632in}{-0.617745in}}%
\pgfpathlineto{\pgfqpoint{1.708005in}{-0.617839in}}%
\pgfpathlineto{\pgfqpoint{1.709378in}{-0.618067in}}%
\pgfpathlineto{\pgfqpoint{1.710751in}{-0.618747in}}%
\pgfpathlineto{\pgfqpoint{1.712124in}{-0.618625in}}%
\pgfpathlineto{\pgfqpoint{1.713497in}{-0.618562in}}%
\pgfpathlineto{\pgfqpoint{1.714870in}{-0.618445in}}%
\pgfpathlineto{\pgfqpoint{1.716243in}{-0.618434in}}%
\pgfpathlineto{\pgfqpoint{1.717616in}{-0.618415in}}%
\pgfpathlineto{\pgfqpoint{1.718989in}{-0.618591in}}%
\pgfpathlineto{\pgfqpoint{1.720362in}{-0.618457in}}%
\pgfpathlineto{\pgfqpoint{1.721735in}{-0.618499in}}%
\pgfpathlineto{\pgfqpoint{1.723108in}{-0.618617in}}%
\pgfpathlineto{\pgfqpoint{1.724481in}{-0.618528in}}%
\pgfpathlineto{\pgfqpoint{1.725853in}{-0.618190in}}%
\pgfpathlineto{\pgfqpoint{1.727226in}{-0.618211in}}%
\pgfpathlineto{\pgfqpoint{1.728599in}{-0.618266in}}%
\pgfpathlineto{\pgfqpoint{1.729972in}{-0.618163in}}%
\pgfpathlineto{\pgfqpoint{1.731345in}{-0.618318in}}%
\pgfpathlineto{\pgfqpoint{1.732718in}{-0.616940in}}%
\pgfpathlineto{\pgfqpoint{1.734091in}{-0.617231in}}%
\pgfpathlineto{\pgfqpoint{1.735464in}{-0.617063in}}%
\pgfpathlineto{\pgfqpoint{1.736837in}{-0.616524in}}%
\pgfpathlineto{\pgfqpoint{1.738210in}{-0.616040in}}%
\pgfpathlineto{\pgfqpoint{1.739583in}{-0.617055in}}%
\pgfpathlineto{\pgfqpoint{1.740956in}{-0.616810in}}%
\pgfpathlineto{\pgfqpoint{1.742329in}{-0.616302in}}%
\pgfpathlineto{\pgfqpoint{1.743702in}{-0.616445in}}%
\pgfpathlineto{\pgfqpoint{1.745075in}{-0.616559in}}%
\pgfpathlineto{\pgfqpoint{1.746448in}{-0.616714in}}%
\pgfpathlineto{\pgfqpoint{1.747821in}{-0.616747in}}%
\pgfpathlineto{\pgfqpoint{1.749194in}{-0.616812in}}%
\pgfpathlineto{\pgfqpoint{1.750567in}{-0.616904in}}%
\pgfpathlineto{\pgfqpoint{1.751940in}{-0.616894in}}%
\pgfpathlineto{\pgfqpoint{1.753313in}{-0.616699in}}%
\pgfpathlineto{\pgfqpoint{1.754685in}{-0.616134in}}%
\pgfpathlineto{\pgfqpoint{1.756058in}{-0.616108in}}%
\pgfpathlineto{\pgfqpoint{1.757431in}{-0.616201in}}%
\pgfpathlineto{\pgfqpoint{1.758804in}{-0.616203in}}%
\pgfpathlineto{\pgfqpoint{1.760177in}{-0.616187in}}%
\pgfpathlineto{\pgfqpoint{1.761550in}{-0.617698in}}%
\pgfpathlineto{\pgfqpoint{1.762923in}{-0.617653in}}%
\pgfpathlineto{\pgfqpoint{1.764296in}{-0.617727in}}%
\pgfpathlineto{\pgfqpoint{1.765669in}{-0.618132in}}%
\pgfpathlineto{\pgfqpoint{1.767042in}{-0.618451in}}%
\pgfpathlineto{\pgfqpoint{1.768415in}{-0.618547in}}%
\pgfpathlineto{\pgfqpoint{1.769788in}{-0.618124in}}%
\pgfpathlineto{\pgfqpoint{1.771161in}{-0.618082in}}%
\pgfpathlineto{\pgfqpoint{1.772534in}{-0.617919in}}%
\pgfpathlineto{\pgfqpoint{1.773907in}{-0.617671in}}%
\pgfpathlineto{\pgfqpoint{1.775280in}{-0.617639in}}%
\pgfpathlineto{\pgfqpoint{1.776653in}{-0.617912in}}%
\pgfpathlineto{\pgfqpoint{1.778026in}{-0.617678in}}%
\pgfpathlineto{\pgfqpoint{1.779399in}{-0.617950in}}%
\pgfpathlineto{\pgfqpoint{1.780772in}{-0.617516in}}%
\pgfpathlineto{\pgfqpoint{1.782144in}{-0.617181in}}%
\pgfpathlineto{\pgfqpoint{1.783517in}{-0.616852in}}%
\pgfpathlineto{\pgfqpoint{1.784890in}{-0.616312in}}%
\pgfpathlineto{\pgfqpoint{1.786263in}{-0.615679in}}%
\pgfpathlineto{\pgfqpoint{1.787636in}{-0.615765in}}%
\pgfpathlineto{\pgfqpoint{1.789009in}{-0.615821in}}%
\pgfpathlineto{\pgfqpoint{1.790382in}{-0.615925in}}%
\pgfpathlineto{\pgfqpoint{1.791755in}{-0.615960in}}%
\pgfpathlineto{\pgfqpoint{1.793128in}{-0.615794in}}%
\pgfpathlineto{\pgfqpoint{1.794501in}{-0.615986in}}%
\pgfpathlineto{\pgfqpoint{1.795874in}{-0.615953in}}%
\pgfpathlineto{\pgfqpoint{1.797247in}{-0.615591in}}%
\pgfpathlineto{\pgfqpoint{1.798620in}{-0.615801in}}%
\pgfpathlineto{\pgfqpoint{1.799993in}{-0.616244in}}%
\pgfpathlineto{\pgfqpoint{1.801366in}{-0.616162in}}%
\pgfpathlineto{\pgfqpoint{1.802739in}{-0.616183in}}%
\pgfpathlineto{\pgfqpoint{1.804112in}{-0.616756in}}%
\pgfpathlineto{\pgfqpoint{1.805485in}{-0.616626in}}%
\pgfpathlineto{\pgfqpoint{1.806858in}{-0.616453in}}%
\pgfpathlineto{\pgfqpoint{1.808231in}{-0.616208in}}%
\pgfpathlineto{\pgfqpoint{1.809603in}{-0.616402in}}%
\pgfpathlineto{\pgfqpoint{1.810976in}{-0.616518in}}%
\pgfpathlineto{\pgfqpoint{1.812349in}{-0.616796in}}%
\pgfpathlineto{\pgfqpoint{1.813722in}{-0.616651in}}%
\pgfpathlineto{\pgfqpoint{1.815095in}{-0.616840in}}%
\pgfpathlineto{\pgfqpoint{1.816468in}{-0.616699in}}%
\pgfpathlineto{\pgfqpoint{1.817841in}{-0.618152in}}%
\pgfpathlineto{\pgfqpoint{1.819214in}{-0.618412in}}%
\pgfpathlineto{\pgfqpoint{1.820587in}{-0.618466in}}%
\pgfpathlineto{\pgfqpoint{1.821960in}{-0.618375in}}%
\pgfpathlineto{\pgfqpoint{1.823333in}{-0.618483in}}%
\pgfpathlineto{\pgfqpoint{1.824706in}{-0.616170in}}%
\pgfpathlineto{\pgfqpoint{1.826079in}{-0.615847in}}%
\pgfpathlineto{\pgfqpoint{1.827452in}{-0.615496in}}%
\pgfpathlineto{\pgfqpoint{1.828825in}{-0.615502in}}%
\pgfpathlineto{\pgfqpoint{1.830198in}{-0.615954in}}%
\pgfpathlineto{\pgfqpoint{1.831571in}{-0.617273in}}%
\pgfpathlineto{\pgfqpoint{1.832944in}{-0.617165in}}%
\pgfpathlineto{\pgfqpoint{1.834317in}{-0.617373in}}%
\pgfpathlineto{\pgfqpoint{1.835690in}{-0.617350in}}%
\pgfpathlineto{\pgfqpoint{1.837063in}{-0.617468in}}%
\pgfpathlineto{\pgfqpoint{1.838435in}{-0.617409in}}%
\pgfpathlineto{\pgfqpoint{1.839808in}{-0.617754in}}%
\pgfpathlineto{\pgfqpoint{1.841181in}{-0.617693in}}%
\pgfpathlineto{\pgfqpoint{1.842554in}{-0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.843927in}{-0.618021in}}%
\pgfpathlineto{\pgfqpoint{1.845300in}{-0.618093in}}%
\pgfpathlineto{\pgfqpoint{1.846673in}{-0.617538in}}%
\pgfpathlineto{\pgfqpoint{1.848046in}{-0.617456in}}%
\pgfpathlineto{\pgfqpoint{1.849419in}{-0.617438in}}%
\pgfpathlineto{\pgfqpoint{1.850792in}{-0.617238in}}%
\pgfpathlineto{\pgfqpoint{1.852165in}{-0.616983in}}%
\pgfpathlineto{\pgfqpoint{1.853538in}{-0.617006in}}%
\pgfpathlineto{\pgfqpoint{1.854911in}{-0.616823in}}%
\pgfpathlineto{\pgfqpoint{1.856284in}{-0.616849in}}%
\pgfpathlineto{\pgfqpoint{1.857657in}{-0.617015in}}%
\pgfpathlineto{\pgfqpoint{1.859030in}{-0.617206in}}%
\pgfpathlineto{\pgfqpoint{1.860403in}{-0.617435in}}%
\pgfpathlineto{\pgfqpoint{1.861776in}{-0.617716in}}%
\pgfpathlineto{\pgfqpoint{1.863149in}{-0.617575in}}%
\pgfpathlineto{\pgfqpoint{1.864522in}{-0.617315in}}%
\pgfpathlineto{\pgfqpoint{1.865894in}{-0.617684in}}%
\pgfpathlineto{\pgfqpoint{1.867267in}{-0.615732in}}%
\pgfpathlineto{\pgfqpoint{1.868640in}{-0.615675in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{-0.615689in}}%
\pgfpathlineto{\pgfqpoint{1.871386in}{-0.615901in}}%
\pgfpathlineto{\pgfqpoint{1.872759in}{-0.615736in}}%
\pgfpathlineto{\pgfqpoint{1.874132in}{-0.617692in}}%
\pgfpathlineto{\pgfqpoint{1.875505in}{-0.617604in}}%
\pgfpathlineto{\pgfqpoint{1.876878in}{-0.618053in}}%
\pgfpathlineto{\pgfqpoint{1.878251in}{-0.618123in}}%
\pgfpathlineto{\pgfqpoint{1.879624in}{-0.618168in}}%
\pgfpathlineto{\pgfqpoint{1.880997in}{-0.615929in}}%
\pgfpathlineto{\pgfqpoint{1.882370in}{-0.615719in}}%
\pgfpathlineto{\pgfqpoint{1.883743in}{-0.615779in}}%
\pgfpathlineto{\pgfqpoint{1.885116in}{-0.615940in}}%
\pgfpathlineto{\pgfqpoint{1.886489in}{-0.616107in}}%
\pgfpathlineto{\pgfqpoint{1.887862in}{-0.617660in}}%
\pgfpathlineto{\pgfqpoint{1.889235in}{-0.617233in}}%
\pgfpathlineto{\pgfqpoint{1.890608in}{-0.616854in}}%
\pgfpathlineto{\pgfqpoint{1.891981in}{-0.616792in}}%
\pgfpathlineto{\pgfqpoint{1.893353in}{-0.616618in}}%
\pgfpathlineto{\pgfqpoint{1.894726in}{-0.616984in}}%
\pgfpathlineto{\pgfqpoint{1.896099in}{-0.616866in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{-0.617072in}}%
\pgfpathlineto{\pgfqpoint{1.898845in}{-0.617199in}}%
\pgfpathlineto{\pgfqpoint{1.900218in}{-0.617446in}}%
\pgfpathlineto{\pgfqpoint{1.901591in}{-0.617758in}}%
\pgfpathlineto{\pgfqpoint{1.902964in}{-0.618156in}}%
\pgfpathlineto{\pgfqpoint{1.904337in}{-0.618359in}}%
\pgfpathlineto{\pgfqpoint{1.905710in}{-0.618626in}}%
\pgfpathlineto{\pgfqpoint{1.907083in}{-0.618854in}}%
\pgfpathlineto{\pgfqpoint{1.908456in}{-0.618792in}}%
\pgfpathlineto{\pgfqpoint{1.909829in}{-0.618587in}}%
\pgfpathlineto{\pgfqpoint{1.911202in}{-0.618328in}}%
\pgfpathlineto{\pgfqpoint{1.912575in}{-0.618282in}}%
\pgfpathlineto{\pgfqpoint{1.913948in}{-0.618227in}}%
\pgfpathlineto{\pgfqpoint{1.915321in}{-0.618140in}}%
\pgfpathlineto{\pgfqpoint{1.916694in}{-0.618217in}}%
\pgfpathlineto{\pgfqpoint{1.918067in}{-0.618455in}}%
\pgfpathlineto{\pgfqpoint{1.919440in}{-0.618308in}}%
\pgfpathlineto{\pgfqpoint{1.920813in}{-0.618418in}}%
\pgfpathlineto{\pgfqpoint{1.922185in}{-0.618292in}}%
\pgfpathlineto{\pgfqpoint{1.923558in}{-0.616408in}}%
\pgfpathlineto{\pgfqpoint{1.924931in}{-0.616185in}}%
\pgfpathlineto{\pgfqpoint{1.926304in}{-0.615897in}}%
\pgfpathlineto{\pgfqpoint{1.927677in}{-0.615787in}}%
\pgfpathlineto{\pgfqpoint{1.929050in}{-0.616216in}}%
\pgfpathlineto{\pgfqpoint{1.930423in}{-0.617722in}}%
\pgfpathlineto{\pgfqpoint{1.931796in}{-0.617808in}}%
\pgfpathlineto{\pgfqpoint{1.933169in}{-0.617636in}}%
\pgfpathlineto{\pgfqpoint{1.934542in}{-0.617268in}}%
\pgfpathlineto{\pgfqpoint{1.935915in}{-0.617650in}}%
\pgfpathlineto{\pgfqpoint{1.937288in}{-0.614800in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{-0.614732in}}%
\pgfpathlineto{\pgfqpoint{1.940034in}{-0.614941in}}%
\pgfpathlineto{\pgfqpoint{1.941407in}{-0.614704in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{-0.614974in}}%
\pgfpathlineto{\pgfqpoint{1.944153in}{-0.618245in}}%
\pgfpathlineto{\pgfqpoint{1.945526in}{-0.618054in}}%
\pgfpathlineto{\pgfqpoint{1.946899in}{-0.617813in}}%
\pgfpathlineto{\pgfqpoint{1.948272in}{-0.617223in}}%
\pgfpathlineto{\pgfqpoint{1.949644in}{-0.616852in}}%
\pgfpathlineto{\pgfqpoint{1.951017in}{-0.616492in}}%
\pgfpathlineto{\pgfqpoint{1.952390in}{-0.616851in}}%
\pgfpathlineto{\pgfqpoint{1.953763in}{-0.616926in}}%
\pgfpathlineto{\pgfqpoint{1.955136in}{-0.617273in}}%
\pgfpathlineto{\pgfqpoint{1.956509in}{-0.616993in}}%
\pgfpathlineto{\pgfqpoint{1.957882in}{-0.617379in}}%
\pgfpathlineto{\pgfqpoint{1.959255in}{-0.617184in}}%
\pgfpathlineto{\pgfqpoint{1.960628in}{-0.616894in}}%
\pgfpathlineto{\pgfqpoint{1.962001in}{-0.616563in}}%
\pgfpathlineto{\pgfqpoint{1.963374in}{-0.617016in}}%
\pgfpathlineto{\pgfqpoint{1.964747in}{-0.616757in}}%
\pgfpathlineto{\pgfqpoint{1.966120in}{-0.616386in}}%
\pgfpathlineto{\pgfqpoint{1.967493in}{-0.617136in}}%
\pgfpathlineto{\pgfqpoint{1.968866in}{-0.617583in}}%
\pgfpathlineto{\pgfqpoint{1.970239in}{-0.617576in}}%
\pgfpathlineto{\pgfqpoint{1.971612in}{-0.617756in}}%
\pgfpathlineto{\pgfqpoint{1.972985in}{-0.617472in}}%
\pgfpathlineto{\pgfqpoint{1.974358in}{-0.617531in}}%
\pgfpathlineto{\pgfqpoint{1.975731in}{-0.617477in}}%
\pgfpathlineto{\pgfqpoint{1.977103in}{-0.617387in}}%
\pgfpathlineto{\pgfqpoint{1.978476in}{-0.617382in}}%
\pgfpathlineto{\pgfqpoint{1.979849in}{-0.617324in}}%
\pgfpathlineto{\pgfqpoint{1.981222in}{-0.617365in}}%
\pgfpathlineto{\pgfqpoint{1.982595in}{-0.617227in}}%
\pgfpathlineto{\pgfqpoint{1.983968in}{-0.617765in}}%
\pgfpathlineto{\pgfqpoint{1.985341in}{-0.617817in}}%
\pgfpathlineto{\pgfqpoint{1.986714in}{-0.617977in}}%
\pgfpathlineto{\pgfqpoint{1.988087in}{-0.618063in}}%
\pgfpathlineto{\pgfqpoint{1.989460in}{-0.618450in}}%
\pgfpathlineto{\pgfqpoint{1.990833in}{-0.618752in}}%
\pgfpathlineto{\pgfqpoint{1.992206in}{-0.618231in}}%
\pgfpathlineto{\pgfqpoint{1.993579in}{-0.616760in}}%
\pgfpathlineto{\pgfqpoint{1.994952in}{-0.617100in}}%
\pgfpathlineto{\pgfqpoint{1.996325in}{-0.617559in}}%
\pgfpathlineto{\pgfqpoint{1.997698in}{-0.617013in}}%
\pgfpathlineto{\pgfqpoint{1.999071in}{-0.617359in}}%
\pgfpathlineto{\pgfqpoint{2.000444in}{-0.618302in}}%
\pgfpathlineto{\pgfqpoint{2.001817in}{-0.618612in}}%
\pgfpathlineto{\pgfqpoint{2.003190in}{-0.618474in}}%
\pgfpathlineto{\pgfqpoint{2.004563in}{-0.618479in}}%
\pgfpathlineto{\pgfqpoint{2.005935in}{-0.618534in}}%
\pgfpathlineto{\pgfqpoint{2.007308in}{-0.618617in}}%
\pgfpathlineto{\pgfqpoint{2.008681in}{-0.618454in}}%
\pgfpathlineto{\pgfqpoint{2.010054in}{-0.618657in}}%
\pgfpathlineto{\pgfqpoint{2.011427in}{-0.618493in}}%
\pgfpathlineto{\pgfqpoint{2.012800in}{-0.618350in}}%
\pgfpathlineto{\pgfqpoint{2.014173in}{-0.618122in}}%
\pgfpathlineto{\pgfqpoint{2.015546in}{-0.618109in}}%
\pgfpathlineto{\pgfqpoint{2.016919in}{-0.618041in}}%
\pgfpathlineto{\pgfqpoint{2.018292in}{-0.618186in}}%
\pgfpathlineto{\pgfqpoint{2.019665in}{-0.618260in}}%
\pgfpathlineto{\pgfqpoint{2.021038in}{-0.618240in}}%
\pgfpathlineto{\pgfqpoint{2.022411in}{-0.618254in}}%
\pgfpathlineto{\pgfqpoint{2.023784in}{-0.617052in}}%
\pgfpathlineto{\pgfqpoint{2.025157in}{-0.617937in}}%
\pgfpathlineto{\pgfqpoint{2.026530in}{-0.617710in}}%
\pgfpathlineto{\pgfqpoint{2.027903in}{-0.618013in}}%
\pgfpathlineto{\pgfqpoint{2.029276in}{-0.618578in}}%
\pgfpathlineto{\pgfqpoint{2.030649in}{-0.601987in}}%
\pgfpathlineto{\pgfqpoint{2.032022in}{-0.601819in}}%
\pgfpathlineto{\pgfqpoint{2.033394in}{-0.601996in}}%
\pgfpathlineto{\pgfqpoint{2.034767in}{-0.601542in}}%
\pgfpathlineto{\pgfqpoint{2.036140in}{-0.601059in}}%
\pgfpathlineto{\pgfqpoint{2.037513in}{-0.617416in}}%
\pgfpathlineto{\pgfqpoint{2.038886in}{-0.617361in}}%
\pgfpathlineto{\pgfqpoint{2.040259in}{-0.616757in}}%
\pgfpathlineto{\pgfqpoint{2.041632in}{-0.616829in}}%
\pgfpathlineto{\pgfqpoint{2.043005in}{-0.617020in}}%
\pgfpathlineto{\pgfqpoint{2.044378in}{-0.616866in}}%
\pgfpathlineto{\pgfqpoint{2.045751in}{-0.617180in}}%
\pgfpathlineto{\pgfqpoint{2.047124in}{-0.617124in}}%
\pgfpathlineto{\pgfqpoint{2.048497in}{-0.616770in}}%
\pgfpathlineto{\pgfqpoint{2.049870in}{-0.616582in}}%
\pgfpathlineto{\pgfqpoint{2.051243in}{-0.615880in}}%
\pgfpathlineto{\pgfqpoint{2.052616in}{-0.615672in}}%
\pgfpathlineto{\pgfqpoint{2.053989in}{-0.615467in}}%
\pgfpathlineto{\pgfqpoint{2.055362in}{-0.614922in}}%
\pgfpathlineto{\pgfqpoint{2.056735in}{-0.615870in}}%
\pgfpathlineto{\pgfqpoint{2.058108in}{-0.615736in}}%
\pgfpathlineto{\pgfqpoint{2.059481in}{-0.615532in}}%
\pgfpathlineto{\pgfqpoint{2.060853in}{-0.615936in}}%
\pgfpathlineto{\pgfqpoint{2.062226in}{-0.616480in}}%
\pgfpathlineto{\pgfqpoint{2.063599in}{-0.616403in}}%
\pgfpathlineto{\pgfqpoint{2.064972in}{-0.616779in}}%
\pgfpathlineto{\pgfqpoint{2.066345in}{-0.616662in}}%
\pgfpathlineto{\pgfqpoint{2.067718in}{-0.615913in}}%
\pgfpathlineto{\pgfqpoint{2.069091in}{-0.615826in}}%
\pgfpathlineto{\pgfqpoint{2.070464in}{-0.615781in}}%
\pgfpathlineto{\pgfqpoint{2.071837in}{-0.615551in}}%
\pgfpathlineto{\pgfqpoint{2.073210in}{-0.615529in}}%
\pgfpathlineto{\pgfqpoint{2.074583in}{-0.615921in}}%
\pgfpathlineto{\pgfqpoint{2.075956in}{-0.616455in}}%
\pgfpathlineto{\pgfqpoint{2.077329in}{-0.616528in}}%
\pgfpathlineto{\pgfqpoint{2.078702in}{-0.616454in}}%
\pgfpathlineto{\pgfqpoint{2.080075in}{-0.616799in}}%
\pgfpathlineto{\pgfqpoint{2.081448in}{-0.616345in}}%
\pgfpathlineto{\pgfqpoint{2.082821in}{-0.615727in}}%
\pgfpathlineto{\pgfqpoint{2.084194in}{-0.615785in}}%
\pgfpathlineto{\pgfqpoint{2.085567in}{-0.615631in}}%
\pgfpathlineto{\pgfqpoint{2.086940in}{-0.615923in}}%
\pgfpathlineto{\pgfqpoint{2.088313in}{-0.615933in}}%
\pgfpathlineto{\pgfqpoint{2.089685in}{-0.616210in}}%
\pgfpathlineto{\pgfqpoint{2.091058in}{-0.616207in}}%
\pgfpathlineto{\pgfqpoint{2.092431in}{-0.616348in}}%
\pgfpathlineto{\pgfqpoint{2.093804in}{-0.616552in}}%
\pgfpathlineto{\pgfqpoint{2.095177in}{-0.616499in}}%
\pgfpathlineto{\pgfqpoint{2.096550in}{-0.616302in}}%
\pgfpathlineto{\pgfqpoint{2.097923in}{-0.616371in}}%
\pgfpathlineto{\pgfqpoint{2.099296in}{-0.616129in}}%
\pgfpathlineto{\pgfqpoint{2.100669in}{-0.616507in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{-0.616645in}}%
\pgfpathlineto{\pgfqpoint{2.103415in}{-0.617122in}}%
\pgfpathlineto{\pgfqpoint{2.104788in}{-0.617939in}}%
\pgfpathlineto{\pgfqpoint{2.106161in}{-0.618197in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{-0.618378in}}%
\pgfpathlineto{\pgfqpoint{2.108907in}{-0.618271in}}%
\pgfpathlineto{\pgfqpoint{2.110280in}{-0.618185in}}%
\pgfpathlineto{\pgfqpoint{2.111653in}{-0.616664in}}%
\pgfpathlineto{\pgfqpoint{2.113026in}{-0.617668in}}%
\pgfpathlineto{\pgfqpoint{2.114399in}{-0.616991in}}%
\pgfpathlineto{\pgfqpoint{2.115772in}{-0.616169in}}%
\pgfpathlineto{\pgfqpoint{2.117144in}{-0.616984in}}%
\pgfpathlineto{\pgfqpoint{2.118517in}{-0.617649in}}%
\pgfpathlineto{\pgfqpoint{2.119890in}{-0.617998in}}%
\pgfpathlineto{\pgfqpoint{2.121263in}{-0.618685in}}%
\pgfpathlineto{\pgfqpoint{2.122636in}{-0.618626in}}%
\pgfpathlineto{\pgfqpoint{2.124009in}{-0.618878in}}%
\pgfpathlineto{\pgfqpoint{2.125382in}{-0.618723in}}%
\pgfpathlineto{\pgfqpoint{2.126755in}{-0.618115in}}%
\pgfpathlineto{\pgfqpoint{2.128128in}{-0.617831in}}%
\pgfpathlineto{\pgfqpoint{2.129501in}{-0.618109in}}%
\pgfpathlineto{\pgfqpoint{2.130874in}{-0.617470in}}%
\pgfpathlineto{\pgfqpoint{2.132247in}{-0.617624in}}%
\pgfpathlineto{\pgfqpoint{2.133620in}{-0.617786in}}%
\pgfpathlineto{\pgfqpoint{2.134993in}{-0.618171in}}%
\pgfpathlineto{\pgfqpoint{2.136366in}{-0.129266in}}%
\pgfpathlineto{\pgfqpoint{2.137739in}{0.343114in}}%
\pgfpathlineto{\pgfqpoint{2.139112in}{0.796660in}}%
\pgfpathlineto{\pgfqpoint{2.140485in}{1.235683in}}%
\pgfpathlineto{\pgfqpoint{2.141858in}{1.382092in}}%
\pgfpathlineto{\pgfqpoint{2.143231in}{1.292255in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{1.205173in}}%
\pgfpathlineto{\pgfqpoint{2.145976in}{1.113634in}}%
\pgfpathlineto{\pgfqpoint{2.147349in}{1.021974in}}%
\pgfpathlineto{\pgfqpoint{2.148722in}{0.934455in}}%
\pgfpathlineto{\pgfqpoint{2.150095in}{0.847230in}}%
\pgfpathlineto{\pgfqpoint{2.151468in}{0.759055in}}%
\pgfpathlineto{\pgfqpoint{2.152841in}{0.671209in}}%
\pgfpathlineto{\pgfqpoint{2.154214in}{0.583072in}}%
\pgfpathlineto{\pgfqpoint{2.155587in}{0.492801in}}%
\pgfpathlineto{\pgfqpoint{2.156960in}{0.402380in}}%
\pgfpathlineto{\pgfqpoint{2.158333in}{0.313031in}}%
\pgfpathlineto{\pgfqpoint{2.159706in}{0.223818in}}%
\pgfpathlineto{\pgfqpoint{2.161079in}{0.134859in}}%
\pgfpathlineto{\pgfqpoint{2.162452in}{0.043457in}}%
\pgfpathlineto{\pgfqpoint{2.163825in}{-0.047325in}}%
\pgfpathlineto{\pgfqpoint{2.165198in}{-0.137169in}}%
\pgfpathlineto{\pgfqpoint{2.166571in}{-0.227263in}}%
\pgfpathlineto{\pgfqpoint{2.167944in}{-0.317218in}}%
\pgfpathlineto{\pgfqpoint{2.169317in}{-0.405989in}}%
\pgfpathlineto{\pgfqpoint{2.170690in}{-0.483219in}}%
\pgfpathlineto{\pgfqpoint{2.172063in}{-0.544919in}}%
\pgfpathlineto{\pgfqpoint{2.173435in}{-0.587817in}}%
\pgfpathlineto{\pgfqpoint{2.174808in}{-0.609666in}}%
\pgfpathlineto{\pgfqpoint{2.176181in}{-0.617675in}}%
\pgfpathlineto{\pgfqpoint{2.177554in}{-0.617374in}}%
\pgfpathlineto{\pgfqpoint{2.178927in}{-0.616870in}}%
\pgfpathlineto{\pgfqpoint{2.180300in}{-0.617616in}}%
\pgfpathlineto{\pgfqpoint{2.181673in}{-0.616901in}}%
\pgfpathlineto{\pgfqpoint{2.183046in}{-0.617911in}}%
\pgfpathlineto{\pgfqpoint{2.184419in}{-0.618299in}}%
\pgfpathlineto{\pgfqpoint{2.185792in}{-0.618592in}}%
\pgfpathlineto{\pgfqpoint{2.187165in}{-0.618615in}}%
\pgfpathlineto{\pgfqpoint{2.188538in}{-0.618510in}}%
\pgfpathlineto{\pgfqpoint{2.189911in}{-0.618510in}}%
\pgfpathlineto{\pgfqpoint{2.191284in}{-0.618074in}}%
\pgfpathlineto{\pgfqpoint{2.192657in}{-0.617938in}}%
\pgfpathlineto{\pgfqpoint{2.194030in}{-0.617805in}}%
\pgfpathlineto{\pgfqpoint{2.195403in}{-0.617747in}}%
\pgfpathlineto{\pgfqpoint{2.196776in}{-0.617636in}}%
\pgfpathlineto{\pgfqpoint{2.198149in}{-0.617809in}}%
\pgfpathlineto{\pgfqpoint{2.199522in}{-0.617529in}}%
\pgfpathlineto{\pgfqpoint{2.200894in}{-0.617440in}}%
\pgfpathlineto{\pgfqpoint{2.202267in}{-0.617614in}}%
\pgfpathlineto{\pgfqpoint{2.203640in}{-0.617652in}}%
\pgfpathlineto{\pgfqpoint{2.205013in}{-0.618070in}}%
\pgfpathlineto{\pgfqpoint{2.206386in}{-0.617122in}}%
\pgfpathlineto{\pgfqpoint{2.207759in}{-0.616896in}}%
\pgfpathlineto{\pgfqpoint{2.209132in}{-0.617171in}}%
\pgfpathlineto{\pgfqpoint{2.210505in}{-0.617356in}}%
\pgfpathlineto{\pgfqpoint{2.211878in}{-0.617279in}}%
\pgfpathlineto{\pgfqpoint{2.213251in}{-0.618943in}}%
\pgfpathlineto{\pgfqpoint{2.214624in}{-0.619205in}}%
\pgfpathlineto{\pgfqpoint{2.215997in}{-0.619297in}}%
\pgfpathlineto{\pgfqpoint{2.217370in}{-0.619020in}}%
\pgfpathlineto{\pgfqpoint{2.218743in}{-0.618452in}}%
\pgfpathlineto{\pgfqpoint{2.220116in}{-0.618812in}}%
\pgfpathlineto{\pgfqpoint{2.221489in}{-0.618508in}}%
\pgfpathlineto{\pgfqpoint{2.222862in}{-0.617845in}}%
\pgfpathlineto{\pgfqpoint{2.224235in}{-0.617958in}}%
\pgfpathlineto{\pgfqpoint{2.225608in}{-0.618187in}}%
\pgfpathlineto{\pgfqpoint{2.226981in}{-0.617955in}}%
\pgfpathlineto{\pgfqpoint{2.228353in}{-0.617900in}}%
\pgfpathlineto{\pgfqpoint{2.229726in}{-0.617773in}}%
\pgfpathlineto{\pgfqpoint{2.231099in}{-0.617688in}}%
\pgfpathlineto{\pgfqpoint{2.232472in}{-0.616176in}}%
\pgfpathlineto{\pgfqpoint{2.233845in}{-0.616539in}}%
\pgfpathlineto{\pgfqpoint{2.235218in}{-0.616649in}}%
\pgfpathlineto{\pgfqpoint{2.236591in}{-0.616566in}}%
\pgfpathlineto{\pgfqpoint{2.237964in}{-0.616426in}}%
\pgfpathlineto{\pgfqpoint{2.239337in}{-0.617145in}}%
\pgfpathlineto{\pgfqpoint{2.240710in}{-0.617748in}}%
\pgfpathlineto{\pgfqpoint{2.242083in}{-0.617906in}}%
\pgfpathlineto{\pgfqpoint{2.243456in}{-0.618346in}}%
\pgfpathlineto{\pgfqpoint{2.244829in}{-0.618667in}}%
\pgfpathlineto{\pgfqpoint{2.246202in}{-0.618286in}}%
\pgfpathlineto{\pgfqpoint{2.247575in}{-0.618049in}}%
\pgfpathlineto{\pgfqpoint{2.248948in}{-0.617843in}}%
\pgfpathlineto{\pgfqpoint{2.250321in}{-0.617781in}}%
\pgfpathlineto{\pgfqpoint{2.251694in}{-0.617680in}}%
\pgfpathlineto{\pgfqpoint{2.253067in}{-0.618045in}}%
\pgfpathlineto{\pgfqpoint{2.254440in}{-0.617879in}}%
\pgfpathlineto{\pgfqpoint{2.255813in}{-0.617980in}}%
\pgfpathlineto{\pgfqpoint{2.257185in}{-0.617833in}}%
\pgfpathlineto{\pgfqpoint{2.258558in}{-0.617859in}}%
\pgfpathlineto{\pgfqpoint{2.259931in}{-0.617664in}}%
\pgfpathlineto{\pgfqpoint{2.261304in}{-0.617950in}}%
\pgfpathlineto{\pgfqpoint{2.262677in}{-0.618310in}}%
\pgfpathlineto{\pgfqpoint{2.264050in}{-0.618389in}}%
\pgfpathlineto{\pgfqpoint{2.265423in}{-0.618478in}}%
\pgfpathlineto{\pgfqpoint{2.266796in}{-0.618445in}}%
\pgfpathlineto{\pgfqpoint{2.268169in}{-0.618142in}}%
\pgfpathlineto{\pgfqpoint{2.269542in}{-0.617824in}}%
\pgfpathlineto{\pgfqpoint{2.270915in}{-0.617743in}}%
\pgfpathlineto{\pgfqpoint{2.272288in}{-0.616632in}}%
\pgfpathlineto{\pgfqpoint{2.273661in}{-0.616810in}}%
\pgfpathlineto{\pgfqpoint{2.275034in}{-0.617018in}}%
\pgfpathlineto{\pgfqpoint{2.276407in}{-0.616657in}}%
\pgfpathlineto{\pgfqpoint{2.277780in}{-0.616695in}}%
\pgfpathlineto{\pgfqpoint{2.279153in}{-0.616543in}}%
\pgfpathlineto{\pgfqpoint{2.280526in}{-0.616318in}}%
\pgfpathlineto{\pgfqpoint{2.281899in}{-0.617640in}}%
\pgfpathlineto{\pgfqpoint{2.283272in}{-0.617791in}}%
\pgfpathlineto{\pgfqpoint{2.284644in}{-0.617811in}}%
\pgfpathlineto{\pgfqpoint{2.286017in}{-0.617954in}}%
\pgfpathlineto{\pgfqpoint{2.287390in}{-0.617695in}}%
\pgfpathlineto{\pgfqpoint{2.288763in}{-0.615316in}}%
\pgfpathlineto{\pgfqpoint{2.290136in}{-0.615523in}}%
\pgfpathlineto{\pgfqpoint{2.291509in}{-0.615841in}}%
\pgfpathlineto{\pgfqpoint{2.292882in}{-0.614705in}}%
\pgfpathlineto{\pgfqpoint{2.294255in}{-0.614815in}}%
\pgfpathlineto{\pgfqpoint{2.295628in}{-0.616086in}}%
\pgfpathlineto{\pgfqpoint{2.297001in}{-0.615795in}}%
\pgfpathlineto{\pgfqpoint{2.298374in}{-0.615819in}}%
\pgfpathlineto{\pgfqpoint{2.299747in}{-0.615967in}}%
\pgfpathlineto{\pgfqpoint{2.301120in}{-0.616330in}}%
\pgfpathlineto{\pgfqpoint{2.302493in}{-0.616224in}}%
\pgfpathlineto{\pgfqpoint{2.303866in}{-0.616727in}}%
\pgfpathlineto{\pgfqpoint{2.305239in}{-0.617136in}}%
\pgfpathlineto{\pgfqpoint{2.306612in}{-0.617455in}}%
\pgfpathlineto{\pgfqpoint{2.307985in}{-0.617062in}}%
\pgfpathlineto{\pgfqpoint{2.309358in}{-0.618254in}}%
\pgfpathlineto{\pgfqpoint{2.310731in}{-0.618211in}}%
\pgfpathlineto{\pgfqpoint{2.312103in}{-0.618111in}}%
\pgfpathlineto{\pgfqpoint{2.313476in}{-0.617420in}}%
\pgfpathlineto{\pgfqpoint{2.314849in}{-0.617285in}}%
\pgfpathlineto{\pgfqpoint{2.316222in}{-0.616567in}}%
\pgfpathlineto{\pgfqpoint{2.317595in}{-0.616611in}}%
\pgfpathlineto{\pgfqpoint{2.318968in}{-0.616616in}}%
\pgfpathlineto{\pgfqpoint{2.320341in}{-0.616470in}}%
\pgfpathlineto{\pgfqpoint{2.321714in}{-0.616609in}}%
\pgfpathlineto{\pgfqpoint{2.323087in}{-0.616631in}}%
\pgfpathlineto{\pgfqpoint{2.324460in}{-0.616794in}}%
\pgfpathlineto{\pgfqpoint{2.325833in}{-0.616987in}}%
\pgfpathlineto{\pgfqpoint{2.327206in}{-0.617655in}}%
\pgfpathlineto{\pgfqpoint{2.328579in}{-0.617752in}}%
\pgfpathlineto{\pgfqpoint{2.329952in}{-0.618265in}}%
\pgfpathlineto{\pgfqpoint{2.331325in}{-0.617510in}}%
\pgfpathlineto{\pgfqpoint{2.332698in}{-0.617066in}}%
\pgfpathlineto{\pgfqpoint{2.334071in}{-0.616988in}}%
\pgfpathlineto{\pgfqpoint{2.335444in}{-0.616979in}}%
\pgfpathlineto{\pgfqpoint{2.336817in}{-0.616806in}}%
\pgfpathlineto{\pgfqpoint{2.338190in}{-0.616972in}}%
\pgfpathlineto{\pgfqpoint{2.339563in}{-0.617554in}}%
\pgfpathlineto{\pgfqpoint{2.340935in}{-0.617687in}}%
\pgfpathlineto{\pgfqpoint{2.342308in}{-0.617907in}}%
\pgfpathlineto{\pgfqpoint{2.343681in}{-0.618511in}}%
\pgfpathlineto{\pgfqpoint{2.345054in}{-0.616915in}}%
\pgfpathlineto{\pgfqpoint{2.346427in}{-0.617278in}}%
\pgfpathlineto{\pgfqpoint{2.347800in}{-0.617264in}}%
\pgfpathlineto{\pgfqpoint{2.349173in}{-0.617208in}}%
\pgfpathlineto{\pgfqpoint{2.350546in}{-0.617218in}}%
\pgfpathlineto{\pgfqpoint{2.351919in}{-0.618879in}}%
\pgfpathlineto{\pgfqpoint{2.353292in}{-0.618601in}}%
\pgfpathlineto{\pgfqpoint{2.354665in}{-0.618554in}}%
\pgfpathlineto{\pgfqpoint{2.356038in}{-0.618423in}}%
\pgfpathlineto{\pgfqpoint{2.357411in}{-0.618247in}}%
\pgfpathlineto{\pgfqpoint{2.358784in}{-0.618027in}}%
\pgfpathlineto{\pgfqpoint{2.360157in}{-0.618009in}}%
\pgfpathlineto{\pgfqpoint{2.361530in}{-0.617944in}}%
\pgfpathlineto{\pgfqpoint{2.362903in}{-0.618145in}}%
\pgfpathlineto{\pgfqpoint{2.364276in}{-0.617908in}}%
\pgfpathlineto{\pgfqpoint{2.365649in}{-0.617638in}}%
\pgfpathlineto{\pgfqpoint{2.367022in}{-0.617137in}}%
\pgfpathlineto{\pgfqpoint{2.368394in}{-0.617208in}}%
\pgfpathlineto{\pgfqpoint{2.369767in}{-0.617296in}}%
\pgfpathlineto{\pgfqpoint{2.371140in}{-0.617554in}}%
\pgfpathlineto{\pgfqpoint{2.372513in}{-0.617917in}}%
\pgfpathlineto{\pgfqpoint{2.373886in}{-0.618376in}}%
\pgfpathlineto{\pgfqpoint{2.375259in}{-0.618290in}}%
\pgfpathlineto{\pgfqpoint{2.376632in}{-0.618114in}}%
\pgfpathlineto{\pgfqpoint{2.378005in}{-0.618146in}}%
\pgfpathlineto{\pgfqpoint{2.379378in}{-0.617893in}}%
\pgfpathlineto{\pgfqpoint{2.380751in}{-0.617994in}}%
\pgfpathlineto{\pgfqpoint{2.382124in}{-0.617927in}}%
\pgfpathlineto{\pgfqpoint{2.383497in}{-0.617983in}}%
\pgfpathlineto{\pgfqpoint{2.384870in}{-0.618066in}}%
\pgfpathlineto{\pgfqpoint{2.386243in}{-0.618380in}}%
\pgfpathlineto{\pgfqpoint{2.387616in}{-0.618367in}}%
\pgfpathlineto{\pgfqpoint{2.388989in}{-0.618844in}}%
\pgfpathlineto{\pgfqpoint{2.390362in}{-0.619182in}}%
\pgfpathlineto{\pgfqpoint{2.391735in}{-0.619270in}}%
\pgfpathlineto{\pgfqpoint{2.393108in}{-0.619141in}}%
\pgfpathlineto{\pgfqpoint{2.394481in}{-0.619002in}}%
\pgfpathlineto{\pgfqpoint{2.395853in}{-0.618790in}}%
\pgfpathlineto{\pgfqpoint{2.397226in}{-0.618400in}}%
\pgfpathlineto{\pgfqpoint{2.398599in}{-0.618313in}}%
\pgfpathlineto{\pgfqpoint{2.399972in}{-0.618301in}}%
\pgfpathlineto{\pgfqpoint{2.401345in}{-0.615569in}}%
\pgfpathlineto{\pgfqpoint{2.402718in}{-0.615549in}}%
\pgfpathlineto{\pgfqpoint{2.404091in}{-0.615905in}}%
\pgfpathlineto{\pgfqpoint{2.405464in}{-0.616005in}}%
\pgfpathlineto{\pgfqpoint{2.406837in}{-0.616447in}}%
\pgfpathlineto{\pgfqpoint{2.408210in}{-0.618213in}}%
\pgfpathlineto{\pgfqpoint{2.409583in}{-0.618326in}}%
\pgfpathlineto{\pgfqpoint{2.410956in}{-0.618144in}}%
\pgfpathlineto{\pgfqpoint{2.412329in}{-0.618360in}}%
\pgfpathlineto{\pgfqpoint{2.413702in}{-0.618292in}}%
\pgfpathlineto{\pgfqpoint{2.415075in}{-0.618173in}}%
\pgfpathlineto{\pgfqpoint{2.416448in}{-0.618387in}}%
\pgfpathlineto{\pgfqpoint{2.417821in}{-0.618409in}}%
\pgfpathlineto{\pgfqpoint{2.419194in}{-0.618476in}}%
\pgfpathlineto{\pgfqpoint{2.420567in}{-0.618479in}}%
\pgfpathlineto{\pgfqpoint{2.421940in}{-0.618548in}}%
\pgfpathlineto{\pgfqpoint{2.423313in}{-0.618374in}}%
\pgfpathlineto{\pgfqpoint{2.424685in}{-0.618218in}}%
\pgfpathlineto{\pgfqpoint{2.426058in}{-0.617938in}}%
\pgfpathlineto{\pgfqpoint{2.427431in}{-0.618017in}}%
\pgfpathlineto{\pgfqpoint{2.428804in}{-0.617764in}}%
\pgfpathlineto{\pgfqpoint{2.430177in}{-0.617796in}}%
\pgfpathlineto{\pgfqpoint{2.431550in}{-0.617324in}}%
\pgfpathlineto{\pgfqpoint{2.432923in}{-0.618173in}}%
\pgfpathlineto{\pgfqpoint{2.434296in}{-0.618104in}}%
\pgfpathlineto{\pgfqpoint{2.435669in}{-0.618419in}}%
\pgfpathlineto{\pgfqpoint{2.437042in}{-0.618659in}}%
\pgfpathlineto{\pgfqpoint{2.438415in}{-0.618533in}}%
\pgfpathlineto{\pgfqpoint{2.439788in}{-0.618600in}}%
\pgfpathlineto{\pgfqpoint{2.441161in}{-0.617360in}}%
\pgfpathlineto{\pgfqpoint{2.442534in}{-0.618623in}}%
\pgfpathlineto{\pgfqpoint{2.443907in}{-0.618545in}}%
\pgfpathlineto{\pgfqpoint{2.445280in}{-0.618488in}}%
\pgfpathlineto{\pgfqpoint{2.446653in}{-0.618520in}}%
\pgfpathlineto{\pgfqpoint{2.448026in}{-0.618742in}}%
\pgfpathlineto{\pgfqpoint{2.449399in}{-0.618644in}}%
\pgfpathlineto{\pgfqpoint{2.450772in}{-0.618472in}}%
\pgfpathlineto{\pgfqpoint{2.452144in}{-0.618830in}}%
\pgfpathlineto{\pgfqpoint{2.453517in}{-0.619041in}}%
\pgfpathlineto{\pgfqpoint{2.454890in}{-0.619020in}}%
\pgfpathlineto{\pgfqpoint{2.456263in}{-0.618658in}}%
\pgfpathlineto{\pgfqpoint{2.457636in}{-0.616245in}}%
\pgfpathlineto{\pgfqpoint{2.459009in}{-0.616053in}}%
\pgfpathlineto{\pgfqpoint{2.460382in}{-0.615558in}}%
\pgfpathlineto{\pgfqpoint{2.461755in}{-0.614952in}}%
\pgfpathlineto{\pgfqpoint{2.463128in}{-0.615258in}}%
\pgfpathlineto{\pgfqpoint{2.464501in}{-0.617124in}}%
\pgfpathlineto{\pgfqpoint{2.465874in}{-0.617122in}}%
\pgfpathlineto{\pgfqpoint{2.467247in}{-0.616976in}}%
\pgfpathlineto{\pgfqpoint{2.468620in}{-0.617010in}}%
\pgfpathlineto{\pgfqpoint{2.469993in}{-0.616959in}}%
\pgfpathlineto{\pgfqpoint{2.471366in}{-0.617278in}}%
\pgfpathlineto{\pgfqpoint{2.472739in}{-0.617506in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{-0.617817in}}%
\pgfpathlineto{\pgfqpoint{2.475485in}{-0.617427in}}%
\pgfpathlineto{\pgfqpoint{2.476858in}{-0.617191in}}%
\pgfpathlineto{\pgfqpoint{2.478231in}{-0.616497in}}%
\pgfpathlineto{\pgfqpoint{2.479603in}{-0.616659in}}%
\pgfpathlineto{\pgfqpoint{2.480976in}{-0.617058in}}%
\pgfpathlineto{\pgfqpoint{2.482349in}{-0.617515in}}%
\pgfpathlineto{\pgfqpoint{2.483722in}{-0.617645in}}%
\pgfpathlineto{\pgfqpoint{2.485095in}{-0.618196in}}%
\pgfpathlineto{\pgfqpoint{2.486468in}{-0.618249in}}%
\pgfpathlineto{\pgfqpoint{2.487841in}{-0.618300in}}%
\pgfpathlineto{\pgfqpoint{2.489214in}{-0.618282in}}%
\pgfpathlineto{\pgfqpoint{2.490587in}{-0.618391in}}%
\pgfpathlineto{\pgfqpoint{2.491960in}{-0.618343in}}%
\pgfpathlineto{\pgfqpoint{2.493333in}{-0.618280in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{-0.618163in}}%
\pgfpathlineto{\pgfqpoint{2.496079in}{-0.618135in}}%
\pgfpathlineto{\pgfqpoint{2.497452in}{-0.617574in}}%
\pgfpathlineto{\pgfqpoint{2.498825in}{-0.616996in}}%
\pgfpathlineto{\pgfqpoint{2.500198in}{-0.616361in}}%
\pgfpathlineto{\pgfqpoint{2.501571in}{-0.615747in}}%
\pgfpathlineto{\pgfqpoint{2.502944in}{-0.615905in}}%
\pgfpathlineto{\pgfqpoint{2.504317in}{-0.616133in}}%
\pgfpathlineto{\pgfqpoint{2.505690in}{-0.616693in}}%
\pgfpathlineto{\pgfqpoint{2.507063in}{-0.616832in}}%
\pgfpathlineto{\pgfqpoint{2.508435in}{-0.616866in}}%
\pgfpathlineto{\pgfqpoint{2.509808in}{-0.616447in}}%
\pgfpathlineto{\pgfqpoint{2.511181in}{-0.616501in}}%
\pgfpathlineto{\pgfqpoint{2.512554in}{-0.616553in}}%
\pgfpathlineto{\pgfqpoint{2.513927in}{-0.616778in}}%
\pgfpathlineto{\pgfqpoint{2.515300in}{-0.616983in}}%
\pgfpathlineto{\pgfqpoint{2.516673in}{-0.616689in}}%
\pgfpathlineto{\pgfqpoint{2.518046in}{-0.616436in}}%
\pgfpathlineto{\pgfqpoint{2.519419in}{-0.616071in}}%
\pgfpathlineto{\pgfqpoint{2.520792in}{-0.616287in}}%
\pgfpathlineto{\pgfqpoint{2.522165in}{-0.616332in}}%
\pgfpathlineto{\pgfqpoint{2.523538in}{-0.616172in}}%
\pgfpathlineto{\pgfqpoint{2.524911in}{-0.616125in}}%
\pgfpathlineto{\pgfqpoint{2.526284in}{-0.616411in}}%
\pgfpathlineto{\pgfqpoint{2.527657in}{-0.617158in}}%
\pgfpathlineto{\pgfqpoint{2.529030in}{-0.617653in}}%
\pgfpathlineto{\pgfqpoint{2.530403in}{-0.617769in}}%
\pgfpathlineto{\pgfqpoint{2.531776in}{-0.617029in}}%
\pgfpathlineto{\pgfqpoint{2.533149in}{-0.617506in}}%
\pgfpathlineto{\pgfqpoint{2.534522in}{-0.617344in}}%
\pgfpathlineto{\pgfqpoint{2.535894in}{-0.616794in}}%
\pgfpathlineto{\pgfqpoint{2.537267in}{-0.616933in}}%
\pgfpathlineto{\pgfqpoint{2.538640in}{-0.616586in}}%
\pgfpathlineto{\pgfqpoint{2.540013in}{-0.616127in}}%
\pgfpathlineto{\pgfqpoint{2.541386in}{-0.615756in}}%
\pgfpathlineto{\pgfqpoint{2.542759in}{-0.615628in}}%
\pgfpathlineto{\pgfqpoint{2.544132in}{-0.615400in}}%
\pgfpathlineto{\pgfqpoint{2.545505in}{-0.616429in}}%
\pgfpathlineto{\pgfqpoint{2.546878in}{-0.616729in}}%
\pgfpathlineto{\pgfqpoint{2.548251in}{-0.616959in}}%
\pgfpathlineto{\pgfqpoint{2.549624in}{-0.616979in}}%
\pgfpathlineto{\pgfqpoint{2.550997in}{-0.616425in}}%
\pgfpathlineto{\pgfqpoint{2.552370in}{-0.616321in}}%
\pgfpathlineto{\pgfqpoint{2.553743in}{-0.616169in}}%
\pgfpathlineto{\pgfqpoint{2.555116in}{-0.615931in}}%
\pgfpathlineto{\pgfqpoint{2.556489in}{-0.615965in}}%
\pgfpathlineto{\pgfqpoint{2.557862in}{-0.615962in}}%
\pgfpathlineto{\pgfqpoint{2.559235in}{-0.615936in}}%
\pgfpathlineto{\pgfqpoint{2.560608in}{-0.616189in}}%
\pgfpathlineto{\pgfqpoint{2.561981in}{-0.616414in}}%
\pgfpathlineto{\pgfqpoint{2.563354in}{-0.616148in}}%
\pgfpathlineto{\pgfqpoint{2.564726in}{-0.616391in}}%
\pgfpathlineto{\pgfqpoint{2.566099in}{-0.616381in}}%
\pgfpathlineto{\pgfqpoint{2.567472in}{-0.616678in}}%
\pgfpathlineto{\pgfqpoint{2.568845in}{-0.616713in}}%
\pgfpathlineto{\pgfqpoint{2.570218in}{-0.615462in}}%
\pgfpathlineto{\pgfqpoint{2.571591in}{-0.615349in}}%
\pgfpathlineto{\pgfqpoint{2.572964in}{-0.615742in}}%
\pgfpathlineto{\pgfqpoint{2.574337in}{-0.615846in}}%
\pgfpathlineto{\pgfqpoint{2.575710in}{-0.615981in}}%
\pgfpathlineto{\pgfqpoint{2.577083in}{-0.616184in}}%
\pgfpathlineto{\pgfqpoint{2.578456in}{-0.616171in}}%
\pgfpathlineto{\pgfqpoint{2.579829in}{-0.616152in}}%
\pgfpathlineto{\pgfqpoint{2.581202in}{-0.616282in}}%
\pgfpathlineto{\pgfqpoint{2.582575in}{-0.616516in}}%
\pgfpathlineto{\pgfqpoint{2.583948in}{-0.616331in}}%
\pgfpathlineto{\pgfqpoint{2.585321in}{-0.616295in}}%
\pgfpathlineto{\pgfqpoint{2.586694in}{-0.616072in}}%
\pgfpathlineto{\pgfqpoint{2.588067in}{-0.615998in}}%
\pgfpathlineto{\pgfqpoint{2.589440in}{-0.616119in}}%
\pgfpathlineto{\pgfqpoint{2.590813in}{-0.617968in}}%
\pgfpathlineto{\pgfqpoint{2.592185in}{-0.617890in}}%
\pgfpathlineto{\pgfqpoint{2.593558in}{-0.618093in}}%
\pgfpathlineto{\pgfqpoint{2.594931in}{-0.618053in}}%
\pgfpathlineto{\pgfqpoint{2.596304in}{-0.618159in}}%
\pgfpathlineto{\pgfqpoint{2.597677in}{-0.618165in}}%
\pgfpathlineto{\pgfqpoint{2.599050in}{-0.618137in}}%
\pgfpathlineto{\pgfqpoint{2.600423in}{-0.617818in}}%
\pgfpathlineto{\pgfqpoint{2.601796in}{-0.617456in}}%
\pgfpathlineto{\pgfqpoint{2.603169in}{-0.617149in}}%
\pgfpathlineto{\pgfqpoint{2.604542in}{-0.617010in}}%
\pgfpathlineto{\pgfqpoint{2.605915in}{-0.617162in}}%
\pgfpathlineto{\pgfqpoint{2.607288in}{-0.617299in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{-0.617819in}}%
\pgfpathlineto{\pgfqpoint{2.610034in}{-0.618035in}}%
\pgfpathlineto{\pgfqpoint{2.611407in}{-0.618590in}}%
\pgfpathlineto{\pgfqpoint{2.612780in}{-0.618524in}}%
\pgfpathlineto{\pgfqpoint{2.614153in}{-0.618627in}}%
\pgfpathlineto{\pgfqpoint{2.615526in}{-0.618205in}}%
\pgfpathlineto{\pgfqpoint{2.616899in}{-0.618049in}}%
\pgfpathlineto{\pgfqpoint{2.618272in}{-0.618111in}}%
\pgfpathlineto{\pgfqpoint{2.619644in}{-0.618208in}}%
\pgfpathlineto{\pgfqpoint{2.621017in}{-0.618253in}}%
\pgfpathlineto{\pgfqpoint{2.622390in}{-0.617661in}}%
\pgfpathlineto{\pgfqpoint{2.623763in}{-0.618269in}}%
\pgfpathlineto{\pgfqpoint{2.625136in}{-0.618021in}}%
\pgfpathlineto{\pgfqpoint{2.626509in}{-0.616158in}}%
\pgfpathlineto{\pgfqpoint{2.627882in}{-0.615870in}}%
\pgfpathlineto{\pgfqpoint{2.629255in}{-0.615614in}}%
\pgfpathlineto{\pgfqpoint{2.630628in}{-0.616006in}}%
\pgfpathlineto{\pgfqpoint{2.632001in}{-0.616030in}}%
\pgfpathlineto{\pgfqpoint{2.633374in}{-0.617226in}}%
\pgfpathlineto{\pgfqpoint{2.634747in}{-0.617168in}}%
\pgfpathlineto{\pgfqpoint{2.636120in}{-0.617388in}}%
\pgfpathlineto{\pgfqpoint{2.637493in}{-0.617305in}}%
\pgfpathlineto{\pgfqpoint{2.638866in}{-0.617328in}}%
\pgfpathlineto{\pgfqpoint{2.640239in}{-0.617084in}}%
\pgfpathlineto{\pgfqpoint{2.641612in}{-0.616826in}}%
\pgfpathlineto{\pgfqpoint{2.642985in}{-0.616675in}}%
\pgfpathlineto{\pgfqpoint{2.644358in}{-0.616151in}}%
\pgfpathlineto{\pgfqpoint{2.645731in}{-0.615711in}}%
\pgfpathlineto{\pgfqpoint{2.647104in}{-0.615603in}}%
\pgfpathlineto{\pgfqpoint{2.648476in}{-0.615660in}}%
\pgfpathlineto{\pgfqpoint{2.649849in}{-0.615521in}}%
\pgfpathlineto{\pgfqpoint{2.651222in}{-0.615210in}}%
\pgfpathlineto{\pgfqpoint{2.652595in}{-0.615149in}}%
\pgfpathlineto{\pgfqpoint{2.653968in}{-0.614921in}}%
\pgfpathlineto{\pgfqpoint{2.655341in}{-0.615332in}}%
\pgfpathlineto{\pgfqpoint{2.656714in}{-0.615812in}}%
\pgfpathlineto{\pgfqpoint{2.658087in}{-0.615561in}}%
\pgfpathlineto{\pgfqpoint{2.659460in}{-0.615384in}}%
\pgfpathlineto{\pgfqpoint{2.660833in}{-0.615978in}}%
\pgfpathlineto{\pgfqpoint{2.662206in}{-0.615749in}}%
\pgfpathlineto{\pgfqpoint{2.663579in}{-0.615973in}}%
\pgfpathlineto{\pgfqpoint{2.664952in}{-0.616396in}}%
\pgfpathlineto{\pgfqpoint{2.666325in}{-0.616252in}}%
\pgfpathlineto{\pgfqpoint{2.667698in}{-0.616357in}}%
\pgfpathlineto{\pgfqpoint{2.669071in}{-0.616306in}}%
\pgfpathlineto{\pgfqpoint{2.670444in}{-0.615759in}}%
\pgfpathlineto{\pgfqpoint{2.671817in}{-0.616346in}}%
\pgfpathlineto{\pgfqpoint{2.673190in}{-0.616458in}}%
\pgfpathlineto{\pgfqpoint{2.674563in}{-0.616474in}}%
\pgfpathlineto{\pgfqpoint{2.675935in}{-0.616489in}}%
\pgfpathlineto{\pgfqpoint{2.677308in}{-0.616047in}}%
\pgfpathlineto{\pgfqpoint{2.678681in}{-0.615803in}}%
\pgfpathlineto{\pgfqpoint{2.680054in}{-0.616100in}}%
\pgfpathlineto{\pgfqpoint{2.681427in}{-0.616329in}}%
\pgfpathlineto{\pgfqpoint{2.682800in}{-0.616684in}}%
\pgfpathlineto{\pgfqpoint{2.684173in}{-0.617379in}}%
\pgfpathlineto{\pgfqpoint{2.685546in}{-0.617294in}}%
\pgfpathlineto{\pgfqpoint{2.686919in}{-0.617638in}}%
\pgfpathlineto{\pgfqpoint{2.688292in}{-0.617398in}}%
\pgfpathlineto{\pgfqpoint{2.689665in}{-0.617182in}}%
\pgfpathlineto{\pgfqpoint{2.691038in}{-0.617002in}}%
\pgfpathlineto{\pgfqpoint{2.692411in}{-0.617661in}}%
\pgfpathlineto{\pgfqpoint{2.693784in}{-0.617765in}}%
\pgfpathlineto{\pgfqpoint{2.695157in}{-0.617873in}}%
\pgfpathlineto{\pgfqpoint{2.696530in}{-0.615902in}}%
\pgfpathlineto{\pgfqpoint{2.697903in}{-0.615653in}}%
\pgfpathlineto{\pgfqpoint{2.699276in}{-0.615651in}}%
\pgfpathlineto{\pgfqpoint{2.700649in}{-0.615435in}}%
\pgfpathlineto{\pgfqpoint{2.702022in}{-0.616037in}}%
\pgfpathlineto{\pgfqpoint{2.703394in}{-0.616713in}}%
\pgfpathlineto{\pgfqpoint{2.704767in}{-0.616631in}}%
\pgfpathlineto{\pgfqpoint{2.706140in}{-0.616716in}}%
\pgfpathlineto{\pgfqpoint{2.707513in}{-0.617055in}}%
\pgfpathlineto{\pgfqpoint{2.708886in}{-0.617323in}}%
\pgfpathlineto{\pgfqpoint{2.710259in}{-0.617488in}}%
\pgfpathlineto{\pgfqpoint{2.711632in}{-0.617259in}}%
\pgfpathlineto{\pgfqpoint{2.713005in}{-0.617370in}}%
\pgfpathlineto{\pgfqpoint{2.714378in}{-0.617413in}}%
\pgfpathlineto{\pgfqpoint{2.715751in}{-0.617659in}}%
\pgfpathlineto{\pgfqpoint{2.717124in}{-0.617868in}}%
\pgfpathlineto{\pgfqpoint{2.718497in}{-0.618087in}}%
\pgfpathlineto{\pgfqpoint{2.719870in}{-0.618388in}}%
\pgfpathlineto{\pgfqpoint{2.721243in}{-0.618195in}}%
\pgfpathlineto{\pgfqpoint{2.722616in}{-0.617880in}}%
\pgfpathlineto{\pgfqpoint{2.723989in}{-0.617627in}}%
\pgfpathlineto{\pgfqpoint{2.725362in}{-0.617634in}}%
\pgfpathlineto{\pgfqpoint{2.726735in}{-0.617557in}}%
\pgfpathlineto{\pgfqpoint{2.728108in}{-0.617821in}}%
\pgfpathlineto{\pgfqpoint{2.729481in}{-0.617938in}}%
\pgfpathlineto{\pgfqpoint{2.730854in}{-0.617997in}}%
\pgfpathlineto{\pgfqpoint{2.732226in}{-0.618470in}}%
\pgfpathlineto{\pgfqpoint{2.733599in}{-0.618118in}}%
\pgfpathlineto{\pgfqpoint{2.734972in}{-0.616023in}}%
\pgfpathlineto{\pgfqpoint{2.736345in}{-0.615683in}}%
\pgfpathlineto{\pgfqpoint{2.737718in}{-0.615768in}}%
\pgfpathlineto{\pgfqpoint{2.739091in}{-0.616070in}}%
\pgfpathlineto{\pgfqpoint{2.740464in}{-0.615646in}}%
\pgfpathlineto{\pgfqpoint{2.741837in}{-0.617497in}}%
\pgfpathlineto{\pgfqpoint{2.743210in}{-0.617438in}}%
\pgfpathlineto{\pgfqpoint{2.744583in}{-0.617385in}}%
\pgfpathlineto{\pgfqpoint{2.745956in}{-0.617016in}}%
\pgfpathlineto{\pgfqpoint{2.747329in}{-0.617236in}}%
\pgfpathlineto{\pgfqpoint{2.748702in}{-0.617162in}}%
\pgfpathlineto{\pgfqpoint{2.750075in}{-0.617360in}}%
\pgfpathlineto{\pgfqpoint{2.751448in}{-0.617195in}}%
\pgfpathlineto{\pgfqpoint{2.752821in}{-0.616228in}}%
\pgfpathlineto{\pgfqpoint{2.754194in}{-0.616109in}}%
\pgfpathlineto{\pgfqpoint{2.755567in}{-0.616398in}}%
\pgfpathlineto{\pgfqpoint{2.756940in}{-0.616929in}}%
\pgfpathlineto{\pgfqpoint{2.758313in}{-0.617118in}}%
\pgfpathlineto{\pgfqpoint{2.759685in}{-0.617286in}}%
\pgfpathlineto{\pgfqpoint{2.761058in}{-0.617595in}}%
\pgfpathlineto{\pgfqpoint{2.762431in}{-0.617733in}}%
\pgfpathlineto{\pgfqpoint{2.763804in}{-0.617604in}}%
\pgfpathlineto{\pgfqpoint{2.765177in}{-0.617747in}}%
\pgfpathlineto{\pgfqpoint{2.766550in}{-0.617840in}}%
\pgfpathlineto{\pgfqpoint{2.767923in}{-0.617953in}}%
\pgfpathlineto{\pgfqpoint{2.769296in}{-0.617778in}}%
\pgfpathlineto{\pgfqpoint{2.770669in}{-0.618002in}}%
\pgfpathlineto{\pgfqpoint{2.772042in}{-0.617892in}}%
\pgfpathlineto{\pgfqpoint{2.773415in}{-0.617762in}}%
\pgfpathlineto{\pgfqpoint{2.774788in}{-0.618029in}}%
\pgfpathlineto{\pgfqpoint{2.776161in}{-0.618323in}}%
\pgfpathlineto{\pgfqpoint{2.777534in}{-0.617708in}}%
\pgfpathlineto{\pgfqpoint{2.778907in}{-0.617175in}}%
\pgfpathlineto{\pgfqpoint{2.780280in}{-0.617297in}}%
\pgfpathlineto{\pgfqpoint{2.781653in}{-0.616941in}}%
\pgfpathlineto{\pgfqpoint{2.783026in}{-0.616639in}}%
\pgfpathlineto{\pgfqpoint{2.784399in}{-0.617144in}}%
\pgfpathlineto{\pgfqpoint{2.785772in}{-0.617671in}}%
\pgfpathlineto{\pgfqpoint{2.787144in}{-0.617707in}}%
\pgfpathlineto{\pgfqpoint{2.788517in}{-0.618047in}}%
\pgfpathlineto{\pgfqpoint{2.789890in}{-0.618254in}}%
\pgfpathlineto{\pgfqpoint{2.791263in}{-0.618179in}}%
\pgfpathlineto{\pgfqpoint{2.792636in}{-0.618189in}}%
\pgfpathlineto{\pgfqpoint{2.794009in}{-0.618188in}}%
\pgfpathlineto{\pgfqpoint{2.795382in}{-0.616955in}}%
\pgfpathlineto{\pgfqpoint{2.796755in}{-0.617005in}}%
\pgfpathlineto{\pgfqpoint{2.798128in}{-0.617048in}}%
\pgfpathlineto{\pgfqpoint{2.799501in}{-0.616997in}}%
\pgfpathlineto{\pgfqpoint{2.800874in}{-0.616950in}}%
\pgfpathlineto{\pgfqpoint{2.802247in}{-0.618115in}}%
\pgfpathlineto{\pgfqpoint{2.803620in}{-0.618109in}}%
\pgfpathlineto{\pgfqpoint{2.804993in}{-0.618065in}}%
\pgfpathlineto{\pgfqpoint{2.806366in}{-0.617894in}}%
\pgfpathlineto{\pgfqpoint{2.807739in}{-0.617884in}}%
\pgfpathlineto{\pgfqpoint{2.809112in}{-0.616318in}}%
\pgfpathlineto{\pgfqpoint{2.810485in}{-0.615745in}}%
\pgfpathlineto{\pgfqpoint{2.811858in}{-0.616517in}}%
\pgfpathlineto{\pgfqpoint{2.813231in}{-0.615929in}}%
\pgfpathlineto{\pgfqpoint{2.814604in}{-0.615969in}}%
\pgfpathlineto{\pgfqpoint{2.815976in}{-0.616906in}}%
\pgfpathlineto{\pgfqpoint{2.817349in}{-0.617059in}}%
\pgfpathlineto{\pgfqpoint{2.818722in}{-0.617536in}}%
\pgfpathlineto{\pgfqpoint{2.820095in}{-0.617595in}}%
\pgfpathlineto{\pgfqpoint{2.821468in}{-0.617518in}}%
\pgfpathlineto{\pgfqpoint{2.822841in}{-0.617570in}}%
\pgfpathlineto{\pgfqpoint{2.824214in}{-0.617637in}}%
\pgfpathlineto{\pgfqpoint{2.825587in}{-0.617426in}}%
\pgfpathlineto{\pgfqpoint{2.826960in}{-0.617309in}}%
\pgfpathlineto{\pgfqpoint{2.828333in}{-0.617157in}}%
\pgfpathlineto{\pgfqpoint{2.829706in}{-0.617337in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{-0.617293in}}%
\pgfpathlineto{\pgfqpoint{2.832452in}{-0.617751in}}%
\pgfpathlineto{\pgfqpoint{2.833825in}{-0.618161in}}%
\pgfpathlineto{\pgfqpoint{2.835198in}{-0.618612in}}%
\pgfpathlineto{\pgfqpoint{2.836571in}{-0.618797in}}%
\pgfpathlineto{\pgfqpoint{2.837944in}{-0.618930in}}%
\pgfpathlineto{\pgfqpoint{2.839317in}{-0.618507in}}%
\pgfpathlineto{\pgfqpoint{2.840690in}{-0.618355in}}%
\pgfpathlineto{\pgfqpoint{2.842063in}{-0.618227in}}%
\pgfpathlineto{\pgfqpoint{2.843435in}{-0.618246in}}%
\pgfpathlineto{\pgfqpoint{2.844808in}{-0.618072in}}%
\pgfpathlineto{\pgfqpoint{2.846181in}{-0.618181in}}%
\pgfpathlineto{\pgfqpoint{2.847554in}{-0.618139in}}%
\pgfpathlineto{\pgfqpoint{2.848927in}{-0.618169in}}%
\pgfpathlineto{\pgfqpoint{2.850300in}{-0.617576in}}%
\pgfpathlineto{\pgfqpoint{2.851673in}{-0.616489in}}%
\pgfpathlineto{\pgfqpoint{2.853046in}{-0.617280in}}%
\pgfpathlineto{\pgfqpoint{2.854419in}{-0.616676in}}%
\pgfpathlineto{\pgfqpoint{2.855792in}{-0.616771in}}%
\pgfpathlineto{\pgfqpoint{2.857165in}{-0.617808in}}%
\pgfpathlineto{\pgfqpoint{2.858538in}{-0.619001in}}%
\pgfpathlineto{\pgfqpoint{2.859911in}{-0.619180in}}%
\pgfpathlineto{\pgfqpoint{2.861284in}{-0.619724in}}%
\pgfpathlineto{\pgfqpoint{2.862657in}{-0.619761in}}%
\pgfpathlineto{\pgfqpoint{2.864030in}{-0.619258in}}%
\pgfpathlineto{\pgfqpoint{2.865403in}{-0.616768in}}%
\pgfpathlineto{\pgfqpoint{2.866776in}{-0.616619in}}%
\pgfpathlineto{\pgfqpoint{2.868149in}{-0.616351in}}%
\pgfpathlineto{\pgfqpoint{2.869522in}{-0.616656in}}%
\pgfpathlineto{\pgfqpoint{2.870894in}{-0.616425in}}%
\pgfpathlineto{\pgfqpoint{2.872267in}{-0.617874in}}%
\pgfpathlineto{\pgfqpoint{2.873640in}{-0.617916in}}%
\pgfpathlineto{\pgfqpoint{2.875013in}{-0.617434in}}%
\pgfpathlineto{\pgfqpoint{2.876386in}{-0.617242in}}%
\pgfpathlineto{\pgfqpoint{2.877759in}{-0.615993in}}%
\pgfpathlineto{\pgfqpoint{2.879132in}{-0.618088in}}%
\pgfpathlineto{\pgfqpoint{2.880505in}{-0.618179in}}%
\pgfpathlineto{\pgfqpoint{2.881878in}{-0.617784in}}%
\pgfpathlineto{\pgfqpoint{2.883251in}{-0.617354in}}%
\pgfpathlineto{\pgfqpoint{2.884624in}{-0.618438in}}%
\pgfpathlineto{\pgfqpoint{2.885997in}{-0.618260in}}%
\pgfpathlineto{\pgfqpoint{2.887370in}{-0.617905in}}%
\pgfpathlineto{\pgfqpoint{2.888743in}{-0.618195in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{-0.618455in}}%
\pgfpathlineto{\pgfqpoint{2.891489in}{-0.618377in}}%
\pgfpathlineto{\pgfqpoint{2.892862in}{-0.151377in}}%
\pgfpathlineto{\pgfqpoint{2.894235in}{0.300101in}}%
\pgfpathlineto{\pgfqpoint{2.895608in}{0.732478in}}%
\pgfpathlineto{\pgfqpoint{2.896981in}{1.146186in}}%
\pgfpathlineto{\pgfqpoint{2.898354in}{1.329618in}}%
\pgfpathlineto{\pgfqpoint{2.899726in}{1.242082in}}%
\pgfpathlineto{\pgfqpoint{2.901099in}{1.154673in}}%
\pgfpathlineto{\pgfqpoint{2.902472in}{1.066774in}}%
\pgfpathlineto{\pgfqpoint{2.903845in}{0.976595in}}%
\pgfpathlineto{\pgfqpoint{2.905218in}{0.888752in}}%
\pgfpathlineto{\pgfqpoint{2.906591in}{0.797135in}}%
\pgfpathlineto{\pgfqpoint{2.907964in}{0.705398in}}%
\pgfpathlineto{\pgfqpoint{2.909337in}{0.616829in}}%
\pgfpathlineto{\pgfqpoint{2.910710in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{2.912083in}{0.437972in}}%
\pgfpathlineto{\pgfqpoint{2.913456in}{0.347014in}}%
\pgfpathlineto{\pgfqpoint{2.914829in}{0.258069in}}%
\pgfpathlineto{\pgfqpoint{2.916202in}{0.165633in}}%
\pgfpathlineto{\pgfqpoint{2.917575in}{0.077193in}}%
\pgfpathlineto{\pgfqpoint{2.918948in}{-0.011453in}}%
\pgfpathlineto{\pgfqpoint{2.920321in}{-0.099916in}}%
\pgfpathlineto{\pgfqpoint{2.921694in}{-0.190263in}}%
\pgfpathlineto{\pgfqpoint{2.923067in}{-0.280194in}}%
\pgfpathlineto{\pgfqpoint{2.924440in}{-0.372790in}}%
\pgfpathlineto{\pgfqpoint{2.925813in}{-0.459660in}}%
\pgfpathlineto{\pgfqpoint{2.927185in}{-0.527176in}}%
\pgfpathlineto{\pgfqpoint{2.928558in}{-0.575951in}}%
\pgfpathlineto{\pgfqpoint{2.929931in}{-0.605702in}}%
\pgfpathlineto{\pgfqpoint{2.931304in}{-0.618246in}}%
\pgfpathlineto{\pgfqpoint{2.932677in}{-0.617507in}}%
\pgfpathlineto{\pgfqpoint{2.934050in}{-0.617264in}}%
\pgfpathlineto{\pgfqpoint{2.935423in}{-0.617048in}}%
\pgfpathlineto{\pgfqpoint{2.936796in}{-0.616871in}}%
\pgfpathlineto{\pgfqpoint{2.938169in}{-0.617119in}}%
\pgfpathlineto{\pgfqpoint{2.939542in}{-0.617145in}}%
\pgfpathlineto{\pgfqpoint{2.940915in}{-0.617083in}}%
\pgfpathlineto{\pgfqpoint{2.942288in}{-0.618196in}}%
\pgfpathlineto{\pgfqpoint{2.943661in}{-0.618005in}}%
\pgfpathlineto{\pgfqpoint{2.945034in}{-0.618078in}}%
\pgfpathlineto{\pgfqpoint{2.946407in}{-0.617858in}}%
\pgfpathlineto{\pgfqpoint{2.947780in}{-0.617743in}}%
\pgfpathlineto{\pgfqpoint{2.949153in}{-0.617776in}}%
\pgfpathlineto{\pgfqpoint{2.950526in}{-0.617793in}}%
\pgfpathlineto{\pgfqpoint{2.951899in}{-0.617749in}}%
\pgfpathlineto{\pgfqpoint{2.953272in}{-0.617834in}}%
\pgfpathlineto{\pgfqpoint{2.954644in}{-0.618020in}}%
\pgfpathlineto{\pgfqpoint{2.956017in}{-0.617978in}}%
\pgfpathlineto{\pgfqpoint{2.957390in}{-0.617645in}}%
\pgfpathlineto{\pgfqpoint{2.958763in}{-0.617398in}}%
\pgfpathlineto{\pgfqpoint{2.960136in}{-0.617424in}}%
\pgfpathlineto{\pgfqpoint{2.961509in}{-0.617358in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{-0.617380in}}%
\pgfpathlineto{\pgfqpoint{2.964255in}{-0.617718in}}%
\pgfpathlineto{\pgfqpoint{2.965628in}{-0.617807in}}%
\pgfpathlineto{\pgfqpoint{2.967001in}{-0.617856in}}%
\pgfpathlineto{\pgfqpoint{2.968374in}{-0.618028in}}%
\pgfpathlineto{\pgfqpoint{2.969747in}{-0.618083in}}%
\pgfpathlineto{\pgfqpoint{2.971120in}{-0.617884in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{-0.618019in}}%
\pgfpathlineto{\pgfqpoint{2.973866in}{-0.618053in}}%
\pgfpathlineto{\pgfqpoint{2.975239in}{-0.617850in}}%
\pgfpathlineto{\pgfqpoint{2.976612in}{-0.617735in}}%
\pgfpathlineto{\pgfqpoint{2.977985in}{-0.617256in}}%
\pgfpathlineto{\pgfqpoint{2.979358in}{-0.617253in}}%
\pgfpathlineto{\pgfqpoint{2.980731in}{-0.617175in}}%
\pgfpathlineto{\pgfqpoint{2.982104in}{-0.616432in}}%
\pgfpathlineto{\pgfqpoint{2.983476in}{-0.616165in}}%
\pgfpathlineto{\pgfqpoint{2.984849in}{-0.617444in}}%
\pgfpathlineto{\pgfqpoint{2.986222in}{-0.617044in}}%
\pgfpathlineto{\pgfqpoint{2.987595in}{-0.617425in}}%
\pgfpathlineto{\pgfqpoint{2.988968in}{-0.617901in}}%
\pgfpathlineto{\pgfqpoint{2.990341in}{-0.618243in}}%
\pgfpathlineto{\pgfqpoint{2.991714in}{-0.617074in}}%
\pgfpathlineto{\pgfqpoint{2.993087in}{-0.616688in}}%
\pgfpathlineto{\pgfqpoint{2.994460in}{-0.616842in}}%
\pgfpathlineto{\pgfqpoint{2.995833in}{-0.616676in}}%
\pgfpathlineto{\pgfqpoint{2.997206in}{-0.616667in}}%
\pgfpathlineto{\pgfqpoint{2.998579in}{-0.618627in}}%
\pgfpathlineto{\pgfqpoint{2.999952in}{-0.618650in}}%
\pgfpathlineto{\pgfqpoint{3.001325in}{-0.618388in}}%
\pgfpathlineto{\pgfqpoint{3.002698in}{-0.617764in}}%
\pgfpathlineto{\pgfqpoint{3.004071in}{-0.617739in}}%
\pgfpathlineto{\pgfqpoint{3.005444in}{-0.617784in}}%
\pgfpathlineto{\pgfqpoint{3.006817in}{-0.617681in}}%
\pgfpathlineto{\pgfqpoint{3.008190in}{-0.617870in}}%
\pgfpathlineto{\pgfqpoint{3.009563in}{-0.618517in}}%
\pgfpathlineto{\pgfqpoint{3.010935in}{-0.618268in}}%
\pgfpathlineto{\pgfqpoint{3.012308in}{-0.618193in}}%
\pgfpathlineto{\pgfqpoint{3.013681in}{-0.618198in}}%
\pgfpathlineto{\pgfqpoint{3.015054in}{-0.618360in}}%
\pgfpathlineto{\pgfqpoint{3.016427in}{-0.617808in}}%
\pgfpathlineto{\pgfqpoint{3.017800in}{-0.617508in}}%
\pgfpathlineto{\pgfqpoint{3.019173in}{-0.617681in}}%
\pgfpathlineto{\pgfqpoint{3.020546in}{-0.617548in}}%
\pgfpathlineto{\pgfqpoint{3.021919in}{-0.616970in}}%
\pgfpathlineto{\pgfqpoint{3.023292in}{-0.617187in}}%
\pgfpathlineto{\pgfqpoint{3.024665in}{-0.617234in}}%
\pgfpathlineto{\pgfqpoint{3.026038in}{-0.617302in}}%
\pgfpathlineto{\pgfqpoint{3.027411in}{-0.616742in}}%
\pgfpathlineto{\pgfqpoint{3.028784in}{-0.617014in}}%
\pgfpathlineto{\pgfqpoint{3.030157in}{-0.617273in}}%
\pgfpathlineto{\pgfqpoint{3.031530in}{-0.617720in}}%
\pgfpathlineto{\pgfqpoint{3.032903in}{-0.617503in}}%
\pgfpathlineto{\pgfqpoint{3.034276in}{-0.617080in}}%
\pgfpathlineto{\pgfqpoint{3.035649in}{-0.617084in}}%
\pgfpathlineto{\pgfqpoint{3.037022in}{-0.616631in}}%
\pgfpathlineto{\pgfqpoint{3.038394in}{-0.616510in}}%
\pgfpathlineto{\pgfqpoint{3.039767in}{-0.616741in}}%
\pgfpathlineto{\pgfqpoint{3.041140in}{-0.616936in}}%
\pgfpathlineto{\pgfqpoint{3.042513in}{-0.616716in}}%
\pgfpathlineto{\pgfqpoint{3.043886in}{-0.616665in}}%
\pgfpathlineto{\pgfqpoint{3.045259in}{-0.616892in}}%
\pgfpathlineto{\pgfqpoint{3.046632in}{-0.616817in}}%
\pgfpathlineto{\pgfqpoint{3.048005in}{-0.616012in}}%
\pgfpathlineto{\pgfqpoint{3.049378in}{-0.616047in}}%
\pgfpathlineto{\pgfqpoint{3.050751in}{-0.616006in}}%
\pgfpathlineto{\pgfqpoint{3.052124in}{-0.616250in}}%
\pgfpathlineto{\pgfqpoint{3.053497in}{-0.616043in}}%
\pgfpathlineto{\pgfqpoint{3.054870in}{-0.617135in}}%
\pgfpathlineto{\pgfqpoint{3.056243in}{-0.616777in}}%
\pgfpathlineto{\pgfqpoint{3.057616in}{-0.616883in}}%
\pgfpathlineto{\pgfqpoint{3.058989in}{-0.617175in}}%
\pgfpathlineto{\pgfqpoint{3.060362in}{-0.616958in}}%
\pgfpathlineto{\pgfqpoint{3.061735in}{-0.617041in}}%
\pgfpathlineto{\pgfqpoint{3.063108in}{-0.617405in}}%
\pgfpathlineto{\pgfqpoint{3.064481in}{-0.617407in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{-0.617285in}}%
\pgfpathlineto{\pgfqpoint{3.067226in}{-0.617568in}}%
\pgfpathlineto{\pgfqpoint{3.068599in}{-0.617944in}}%
\pgfpathlineto{\pgfqpoint{3.069972in}{-0.617943in}}%
\pgfpathlineto{\pgfqpoint{3.071345in}{-0.618035in}}%
\pgfpathlineto{\pgfqpoint{3.072718in}{-0.618171in}}%
\pgfpathlineto{\pgfqpoint{3.074091in}{-0.618203in}}%
\pgfpathlineto{\pgfqpoint{3.075464in}{-0.617934in}}%
\pgfpathlineto{\pgfqpoint{3.076837in}{-0.618006in}}%
\pgfpathlineto{\pgfqpoint{3.078210in}{-0.618022in}}%
\pgfpathlineto{\pgfqpoint{3.079583in}{-0.618706in}}%
\pgfpathlineto{\pgfqpoint{3.080956in}{-0.619275in}}%
\pgfpathlineto{\pgfqpoint{3.082329in}{-0.620062in}}%
\pgfpathlineto{\pgfqpoint{3.083702in}{-0.620581in}}%
\pgfpathlineto{\pgfqpoint{3.085075in}{-0.620475in}}%
\pgfpathlineto{\pgfqpoint{3.086448in}{-0.619818in}}%
\pgfpathlineto{\pgfqpoint{3.087821in}{-0.618949in}}%
\pgfpathlineto{\pgfqpoint{3.089194in}{-0.617184in}}%
\pgfpathlineto{\pgfqpoint{3.090567in}{-0.616993in}}%
\pgfpathlineto{\pgfqpoint{3.091940in}{-0.615309in}}%
\pgfpathlineto{\pgfqpoint{3.093313in}{-0.615382in}}%
\pgfpathlineto{\pgfqpoint{3.094685in}{-0.615250in}}%
\pgfpathlineto{\pgfqpoint{3.096058in}{-0.618569in}}%
\pgfpathlineto{\pgfqpoint{3.097431in}{-0.618642in}}%
\pgfpathlineto{\pgfqpoint{3.098804in}{-0.618919in}}%
\pgfpathlineto{\pgfqpoint{3.100177in}{-0.619248in}}%
\pgfpathlineto{\pgfqpoint{3.101550in}{-0.619320in}}%
\pgfpathlineto{\pgfqpoint{3.102923in}{-0.619073in}}%
\pgfpathlineto{\pgfqpoint{3.104296in}{-0.616962in}}%
\pgfpathlineto{\pgfqpoint{3.105669in}{-0.616660in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{-0.616818in}}%
\pgfpathlineto{\pgfqpoint{3.108415in}{-0.617041in}}%
\pgfpathlineto{\pgfqpoint{3.109788in}{-0.616805in}}%
\pgfpathlineto{\pgfqpoint{3.111161in}{-0.618199in}}%
\pgfpathlineto{\pgfqpoint{3.112534in}{-0.618448in}}%
\pgfpathlineto{\pgfqpoint{3.113907in}{-0.618466in}}%
\pgfpathlineto{\pgfqpoint{3.115280in}{-0.618256in}}%
\pgfpathlineto{\pgfqpoint{3.116653in}{-0.618391in}}%
\pgfpathlineto{\pgfqpoint{3.118026in}{-0.618425in}}%
\pgfpathlineto{\pgfqpoint{3.119399in}{-0.618433in}}%
\pgfpathlineto{\pgfqpoint{3.120772in}{-0.618207in}}%
\pgfpathlineto{\pgfqpoint{3.122144in}{-0.618302in}}%
\pgfpathlineto{\pgfqpoint{3.123517in}{-0.618004in}}%
\pgfpathlineto{\pgfqpoint{3.124890in}{-0.618144in}}%
\pgfpathlineto{\pgfqpoint{3.126263in}{-0.617714in}}%
\pgfpathlineto{\pgfqpoint{3.127636in}{-0.617777in}}%
\pgfpathlineto{\pgfqpoint{3.127636in}{-0.615929in}}%
\pgfpathlineto{\pgfqpoint{3.127636in}{-0.615929in}}%
\pgfpathlineto{\pgfqpoint{3.126263in}{-0.615915in}}%
\pgfpathlineto{\pgfqpoint{3.124890in}{-0.616051in}}%
\pgfpathlineto{\pgfqpoint{3.123517in}{-0.615717in}}%
\pgfpathlineto{\pgfqpoint{3.122144in}{-0.616135in}}%
\pgfpathlineto{\pgfqpoint{3.120772in}{-0.615743in}}%
\pgfpathlineto{\pgfqpoint{3.119399in}{-0.615728in}}%
\pgfpathlineto{\pgfqpoint{3.118026in}{-0.615483in}}%
\pgfpathlineto{\pgfqpoint{3.116653in}{-0.615441in}}%
\pgfpathlineto{\pgfqpoint{3.115280in}{-0.615737in}}%
\pgfpathlineto{\pgfqpoint{3.113907in}{-0.615800in}}%
\pgfpathlineto{\pgfqpoint{3.112534in}{-0.615890in}}%
\pgfpathlineto{\pgfqpoint{3.111161in}{-0.616037in}}%
\pgfpathlineto{\pgfqpoint{3.109788in}{-0.613788in}}%
\pgfpathlineto{\pgfqpoint{3.108415in}{-0.613827in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{-0.613882in}}%
\pgfpathlineto{\pgfqpoint{3.105669in}{-0.614063in}}%
\pgfpathlineto{\pgfqpoint{3.104296in}{-0.614441in}}%
\pgfpathlineto{\pgfqpoint{3.102923in}{-0.610563in}}%
\pgfpathlineto{\pgfqpoint{3.101550in}{-0.611895in}}%
\pgfpathlineto{\pgfqpoint{3.100177in}{-0.612088in}}%
\pgfpathlineto{\pgfqpoint{3.098804in}{-0.612548in}}%
\pgfpathlineto{\pgfqpoint{3.097431in}{-0.611089in}}%
\pgfpathlineto{\pgfqpoint{3.096058in}{-0.615130in}}%
\pgfpathlineto{\pgfqpoint{3.094685in}{-0.615022in}}%
\pgfpathlineto{\pgfqpoint{3.093313in}{-0.614850in}}%
\pgfpathlineto{\pgfqpoint{3.091940in}{-0.614906in}}%
\pgfpathlineto{\pgfqpoint{3.090567in}{-0.614883in}}%
\pgfpathlineto{\pgfqpoint{3.089194in}{-0.615362in}}%
\pgfpathlineto{\pgfqpoint{3.087821in}{-0.616158in}}%
\pgfpathlineto{\pgfqpoint{3.086448in}{-0.615528in}}%
\pgfpathlineto{\pgfqpoint{3.085075in}{-0.615504in}}%
\pgfpathlineto{\pgfqpoint{3.083702in}{-0.615754in}}%
\pgfpathlineto{\pgfqpoint{3.082329in}{-0.615504in}}%
\pgfpathlineto{\pgfqpoint{3.080956in}{-0.615580in}}%
\pgfpathlineto{\pgfqpoint{3.079583in}{-0.615581in}}%
\pgfpathlineto{\pgfqpoint{3.078210in}{-0.611783in}}%
\pgfpathlineto{\pgfqpoint{3.076837in}{-0.611422in}}%
\pgfpathlineto{\pgfqpoint{3.075464in}{-0.611383in}}%
\pgfpathlineto{\pgfqpoint{3.074091in}{-0.611547in}}%
\pgfpathlineto{\pgfqpoint{3.072718in}{-0.611301in}}%
\pgfpathlineto{\pgfqpoint{3.071345in}{-0.615040in}}%
\pgfpathlineto{\pgfqpoint{3.069972in}{-0.615049in}}%
\pgfpathlineto{\pgfqpoint{3.068599in}{-0.614479in}}%
\pgfpathlineto{\pgfqpoint{3.067226in}{-0.613423in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{-0.613405in}}%
\pgfpathlineto{\pgfqpoint{3.064481in}{-0.611799in}}%
\pgfpathlineto{\pgfqpoint{3.063108in}{-0.612143in}}%
\pgfpathlineto{\pgfqpoint{3.061735in}{-0.614288in}}%
\pgfpathlineto{\pgfqpoint{3.060362in}{-0.613712in}}%
\pgfpathlineto{\pgfqpoint{3.058989in}{-0.613765in}}%
\pgfpathlineto{\pgfqpoint{3.057616in}{-0.615421in}}%
\pgfpathlineto{\pgfqpoint{3.056243in}{-0.615342in}}%
\pgfpathlineto{\pgfqpoint{3.054870in}{-0.614431in}}%
\pgfpathlineto{\pgfqpoint{3.053497in}{-0.612391in}}%
\pgfpathlineto{\pgfqpoint{3.052124in}{-0.612229in}}%
\pgfpathlineto{\pgfqpoint{3.050751in}{-0.612534in}}%
\pgfpathlineto{\pgfqpoint{3.049378in}{-0.612355in}}%
\pgfpathlineto{\pgfqpoint{3.048005in}{-0.611914in}}%
\pgfpathlineto{\pgfqpoint{3.046632in}{-0.612736in}}%
\pgfpathlineto{\pgfqpoint{3.045259in}{-0.612929in}}%
\pgfpathlineto{\pgfqpoint{3.043886in}{-0.613806in}}%
\pgfpathlineto{\pgfqpoint{3.042513in}{-0.613074in}}%
\pgfpathlineto{\pgfqpoint{3.041140in}{-0.612850in}}%
\pgfpathlineto{\pgfqpoint{3.039767in}{-0.615731in}}%
\pgfpathlineto{\pgfqpoint{3.038394in}{-0.615881in}}%
\pgfpathlineto{\pgfqpoint{3.037022in}{-0.615574in}}%
\pgfpathlineto{\pgfqpoint{3.035649in}{-0.615661in}}%
\pgfpathlineto{\pgfqpoint{3.034276in}{-0.615394in}}%
\pgfpathlineto{\pgfqpoint{3.032903in}{-0.614866in}}%
\pgfpathlineto{\pgfqpoint{3.031530in}{-0.615125in}}%
\pgfpathlineto{\pgfqpoint{3.030157in}{-0.615412in}}%
\pgfpathlineto{\pgfqpoint{3.028784in}{-0.615522in}}%
\pgfpathlineto{\pgfqpoint{3.027411in}{-0.615835in}}%
\pgfpathlineto{\pgfqpoint{3.026038in}{-0.615753in}}%
\pgfpathlineto{\pgfqpoint{3.024665in}{-0.616040in}}%
\pgfpathlineto{\pgfqpoint{3.023292in}{-0.616424in}}%
\pgfpathlineto{\pgfqpoint{3.021919in}{-0.611844in}}%
\pgfpathlineto{\pgfqpoint{3.020546in}{-0.612040in}}%
\pgfpathlineto{\pgfqpoint{3.019173in}{-0.612256in}}%
\pgfpathlineto{\pgfqpoint{3.017800in}{-0.612133in}}%
\pgfpathlineto{\pgfqpoint{3.016427in}{-0.611653in}}%
\pgfpathlineto{\pgfqpoint{3.015054in}{-0.616059in}}%
\pgfpathlineto{\pgfqpoint{3.013681in}{-0.615581in}}%
\pgfpathlineto{\pgfqpoint{3.012308in}{-0.615713in}}%
\pgfpathlineto{\pgfqpoint{3.010935in}{-0.615365in}}%
\pgfpathlineto{\pgfqpoint{3.009563in}{-0.615241in}}%
\pgfpathlineto{\pgfqpoint{3.008190in}{-0.613229in}}%
\pgfpathlineto{\pgfqpoint{3.006817in}{-0.613168in}}%
\pgfpathlineto{\pgfqpoint{3.005444in}{-0.613755in}}%
\pgfpathlineto{\pgfqpoint{3.004071in}{-0.614088in}}%
\pgfpathlineto{\pgfqpoint{3.002698in}{-0.614598in}}%
\pgfpathlineto{\pgfqpoint{3.001325in}{-0.616415in}}%
\pgfpathlineto{\pgfqpoint{2.999952in}{-0.616488in}}%
\pgfpathlineto{\pgfqpoint{2.998579in}{-0.616296in}}%
\pgfpathlineto{\pgfqpoint{2.997206in}{-0.614352in}}%
\pgfpathlineto{\pgfqpoint{2.995833in}{-0.614254in}}%
\pgfpathlineto{\pgfqpoint{2.994460in}{-0.614143in}}%
\pgfpathlineto{\pgfqpoint{2.993087in}{-0.613940in}}%
\pgfpathlineto{\pgfqpoint{2.991714in}{-0.614079in}}%
\pgfpathlineto{\pgfqpoint{2.990341in}{-0.613382in}}%
\pgfpathlineto{\pgfqpoint{2.988968in}{-0.612942in}}%
\pgfpathlineto{\pgfqpoint{2.987595in}{-0.612371in}}%
\pgfpathlineto{\pgfqpoint{2.986222in}{-0.613723in}}%
\pgfpathlineto{\pgfqpoint{2.984849in}{-0.612101in}}%
\pgfpathlineto{\pgfqpoint{2.983476in}{-0.615797in}}%
\pgfpathlineto{\pgfqpoint{2.982104in}{-0.615779in}}%
\pgfpathlineto{\pgfqpoint{2.980731in}{-0.616159in}}%
\pgfpathlineto{\pgfqpoint{2.979358in}{-0.616034in}}%
\pgfpathlineto{\pgfqpoint{2.977985in}{-0.616018in}}%
\pgfpathlineto{\pgfqpoint{2.976612in}{-0.615001in}}%
\pgfpathlineto{\pgfqpoint{2.975239in}{-0.614807in}}%
\pgfpathlineto{\pgfqpoint{2.973866in}{-0.615277in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{-0.615211in}}%
\pgfpathlineto{\pgfqpoint{2.971120in}{-0.614918in}}%
\pgfpathlineto{\pgfqpoint{2.969747in}{-0.616189in}}%
\pgfpathlineto{\pgfqpoint{2.968374in}{-0.616498in}}%
\pgfpathlineto{\pgfqpoint{2.967001in}{-0.616140in}}%
\pgfpathlineto{\pgfqpoint{2.965628in}{-0.616214in}}%
\pgfpathlineto{\pgfqpoint{2.964255in}{-0.616225in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{-0.616164in}}%
\pgfpathlineto{\pgfqpoint{2.961509in}{-0.615727in}}%
\pgfpathlineto{\pgfqpoint{2.960136in}{-0.615730in}}%
\pgfpathlineto{\pgfqpoint{2.958763in}{-0.615778in}}%
\pgfpathlineto{\pgfqpoint{2.957390in}{-0.615713in}}%
\pgfpathlineto{\pgfqpoint{2.956017in}{-0.615904in}}%
\pgfpathlineto{\pgfqpoint{2.954644in}{-0.616079in}}%
\pgfpathlineto{\pgfqpoint{2.953272in}{-0.616045in}}%
\pgfpathlineto{\pgfqpoint{2.951899in}{-0.614838in}}%
\pgfpathlineto{\pgfqpoint{2.950526in}{-0.614283in}}%
\pgfpathlineto{\pgfqpoint{2.949153in}{-0.613889in}}%
\pgfpathlineto{\pgfqpoint{2.947780in}{-0.614229in}}%
\pgfpathlineto{\pgfqpoint{2.946407in}{-0.614516in}}%
\pgfpathlineto{\pgfqpoint{2.945034in}{-0.616042in}}%
\pgfpathlineto{\pgfqpoint{2.943661in}{-0.615354in}}%
\pgfpathlineto{\pgfqpoint{2.942288in}{-0.616486in}}%
\pgfpathlineto{\pgfqpoint{2.940915in}{-0.613527in}}%
\pgfpathlineto{\pgfqpoint{2.939542in}{-0.613527in}}%
\pgfpathlineto{\pgfqpoint{2.938169in}{-0.613326in}}%
\pgfpathlineto{\pgfqpoint{2.936796in}{-0.613143in}}%
\pgfpathlineto{\pgfqpoint{2.935423in}{-0.612701in}}%
\pgfpathlineto{\pgfqpoint{2.934050in}{-0.610129in}}%
\pgfpathlineto{\pgfqpoint{2.932677in}{-0.586502in}}%
\pgfpathlineto{\pgfqpoint{2.931304in}{-0.550210in}}%
\pgfpathlineto{\pgfqpoint{2.929931in}{-0.495114in}}%
\pgfpathlineto{\pgfqpoint{2.928558in}{-0.421375in}}%
\pgfpathlineto{\pgfqpoint{2.927185in}{-0.335905in}}%
\pgfpathlineto{\pgfqpoint{2.925813in}{-0.248684in}}%
\pgfpathlineto{\pgfqpoint{2.924440in}{-0.159525in}}%
\pgfpathlineto{\pgfqpoint{2.923067in}{-0.070373in}}%
\pgfpathlineto{\pgfqpoint{2.921694in}{0.019659in}}%
\pgfpathlineto{\pgfqpoint{2.920321in}{0.108053in}}%
\pgfpathlineto{\pgfqpoint{2.918948in}{0.196946in}}%
\pgfpathlineto{\pgfqpoint{2.917575in}{0.289443in}}%
\pgfpathlineto{\pgfqpoint{2.916202in}{0.377901in}}%
\pgfpathlineto{\pgfqpoint{2.914829in}{0.466219in}}%
\pgfpathlineto{\pgfqpoint{2.913456in}{0.556272in}}%
\pgfpathlineto{\pgfqpoint{2.912083in}{0.644409in}}%
\pgfpathlineto{\pgfqpoint{2.910710in}{0.732731in}}%
\pgfpathlineto{\pgfqpoint{2.909337in}{0.824872in}}%
\pgfpathlineto{\pgfqpoint{2.907964in}{0.913654in}}%
\pgfpathlineto{\pgfqpoint{2.906591in}{1.002615in}}%
\pgfpathlineto{\pgfqpoint{2.905218in}{1.091785in}}%
\pgfpathlineto{\pgfqpoint{2.903845in}{1.180956in}}%
\pgfpathlineto{\pgfqpoint{2.902472in}{1.268946in}}%
\pgfpathlineto{\pgfqpoint{2.901099in}{1.360783in}}%
\pgfpathlineto{\pgfqpoint{2.899726in}{1.452078in}}%
\pgfpathlineto{\pgfqpoint{2.898354in}{1.542157in}}%
\pgfpathlineto{\pgfqpoint{2.896981in}{1.566086in}}%
\pgfpathlineto{\pgfqpoint{2.895608in}{1.655010in}}%
\pgfpathlineto{\pgfqpoint{2.894235in}{1.234610in}}%
\pgfpathlineto{\pgfqpoint{2.892862in}{0.799297in}}%
\pgfpathlineto{\pgfqpoint{2.891489in}{0.344652in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{-0.127357in}}%
\pgfpathlineto{\pgfqpoint{2.888743in}{-0.616946in}}%
\pgfpathlineto{\pgfqpoint{2.887370in}{-0.616803in}}%
\pgfpathlineto{\pgfqpoint{2.885997in}{-0.616852in}}%
\pgfpathlineto{\pgfqpoint{2.884624in}{-0.610065in}}%
\pgfpathlineto{\pgfqpoint{2.883251in}{-0.606221in}}%
\pgfpathlineto{\pgfqpoint{2.881878in}{-0.606313in}}%
\pgfpathlineto{\pgfqpoint{2.880505in}{-0.606145in}}%
\pgfpathlineto{\pgfqpoint{2.879132in}{-0.606215in}}%
\pgfpathlineto{\pgfqpoint{2.877759in}{-0.612235in}}%
\pgfpathlineto{\pgfqpoint{2.876386in}{-0.611653in}}%
\pgfpathlineto{\pgfqpoint{2.875013in}{-0.611384in}}%
\pgfpathlineto{\pgfqpoint{2.873640in}{-0.610951in}}%
\pgfpathlineto{\pgfqpoint{2.872267in}{-0.612715in}}%
\pgfpathlineto{\pgfqpoint{2.870894in}{-0.615003in}}%
\pgfpathlineto{\pgfqpoint{2.869522in}{-0.611330in}}%
\pgfpathlineto{\pgfqpoint{2.868149in}{-0.611977in}}%
\pgfpathlineto{\pgfqpoint{2.866776in}{-0.613596in}}%
\pgfpathlineto{\pgfqpoint{2.865403in}{-0.613309in}}%
\pgfpathlineto{\pgfqpoint{2.864030in}{-0.610021in}}%
\pgfpathlineto{\pgfqpoint{2.862657in}{-0.615404in}}%
\pgfpathlineto{\pgfqpoint{2.861284in}{-0.614476in}}%
\pgfpathlineto{\pgfqpoint{2.859911in}{-0.613340in}}%
\pgfpathlineto{\pgfqpoint{2.858538in}{-0.612489in}}%
\pgfpathlineto{\pgfqpoint{2.857165in}{-0.615671in}}%
\pgfpathlineto{\pgfqpoint{2.855792in}{-0.615063in}}%
\pgfpathlineto{\pgfqpoint{2.854419in}{-0.614728in}}%
\pgfpathlineto{\pgfqpoint{2.853046in}{-0.614759in}}%
\pgfpathlineto{\pgfqpoint{2.851673in}{-0.614564in}}%
\pgfpathlineto{\pgfqpoint{2.850300in}{-0.614628in}}%
\pgfpathlineto{\pgfqpoint{2.848927in}{-0.614547in}}%
\pgfpathlineto{\pgfqpoint{2.847554in}{-0.614779in}}%
\pgfpathlineto{\pgfqpoint{2.846181in}{-0.614470in}}%
\pgfpathlineto{\pgfqpoint{2.844808in}{-0.613633in}}%
\pgfpathlineto{\pgfqpoint{2.843435in}{-0.613564in}}%
\pgfpathlineto{\pgfqpoint{2.842063in}{-0.613516in}}%
\pgfpathlineto{\pgfqpoint{2.840690in}{-0.613225in}}%
\pgfpathlineto{\pgfqpoint{2.839317in}{-0.608745in}}%
\pgfpathlineto{\pgfqpoint{2.837944in}{-0.610933in}}%
\pgfpathlineto{\pgfqpoint{2.836571in}{-0.611137in}}%
\pgfpathlineto{\pgfqpoint{2.835198in}{-0.611224in}}%
\pgfpathlineto{\pgfqpoint{2.833825in}{-0.611611in}}%
\pgfpathlineto{\pgfqpoint{2.832452in}{-0.614164in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{-0.614275in}}%
\pgfpathlineto{\pgfqpoint{2.829706in}{-0.614019in}}%
\pgfpathlineto{\pgfqpoint{2.828333in}{-0.613981in}}%
\pgfpathlineto{\pgfqpoint{2.826960in}{-0.614069in}}%
\pgfpathlineto{\pgfqpoint{2.825587in}{-0.613959in}}%
\pgfpathlineto{\pgfqpoint{2.824214in}{-0.613574in}}%
\pgfpathlineto{\pgfqpoint{2.822841in}{-0.613832in}}%
\pgfpathlineto{\pgfqpoint{2.821468in}{-0.614021in}}%
\pgfpathlineto{\pgfqpoint{2.820095in}{-0.614717in}}%
\pgfpathlineto{\pgfqpoint{2.818722in}{-0.614188in}}%
\pgfpathlineto{\pgfqpoint{2.817349in}{-0.614734in}}%
\pgfpathlineto{\pgfqpoint{2.815976in}{-0.614592in}}%
\pgfpathlineto{\pgfqpoint{2.814604in}{-0.613585in}}%
\pgfpathlineto{\pgfqpoint{2.813231in}{-0.613744in}}%
\pgfpathlineto{\pgfqpoint{2.811858in}{-0.613642in}}%
\pgfpathlineto{\pgfqpoint{2.810485in}{-0.614037in}}%
\pgfpathlineto{\pgfqpoint{2.809112in}{-0.614165in}}%
\pgfpathlineto{\pgfqpoint{2.807739in}{-0.611759in}}%
\pgfpathlineto{\pgfqpoint{2.806366in}{-0.611905in}}%
\pgfpathlineto{\pgfqpoint{2.804993in}{-0.611982in}}%
\pgfpathlineto{\pgfqpoint{2.803620in}{-0.612241in}}%
\pgfpathlineto{\pgfqpoint{2.802247in}{-0.611785in}}%
\pgfpathlineto{\pgfqpoint{2.800874in}{-0.615430in}}%
\pgfpathlineto{\pgfqpoint{2.799501in}{-0.615192in}}%
\pgfpathlineto{\pgfqpoint{2.798128in}{-0.615359in}}%
\pgfpathlineto{\pgfqpoint{2.796755in}{-0.615190in}}%
\pgfpathlineto{\pgfqpoint{2.795382in}{-0.615484in}}%
\pgfpathlineto{\pgfqpoint{2.794009in}{-0.615825in}}%
\pgfpathlineto{\pgfqpoint{2.792636in}{-0.615771in}}%
\pgfpathlineto{\pgfqpoint{2.791263in}{-0.615843in}}%
\pgfpathlineto{\pgfqpoint{2.789890in}{-0.614656in}}%
\pgfpathlineto{\pgfqpoint{2.788517in}{-0.614742in}}%
\pgfpathlineto{\pgfqpoint{2.787144in}{-0.613983in}}%
\pgfpathlineto{\pgfqpoint{2.785772in}{-0.614018in}}%
\pgfpathlineto{\pgfqpoint{2.784399in}{-0.613798in}}%
\pgfpathlineto{\pgfqpoint{2.783026in}{-0.613354in}}%
\pgfpathlineto{\pgfqpoint{2.781653in}{-0.613631in}}%
\pgfpathlineto{\pgfqpoint{2.780280in}{-0.613789in}}%
\pgfpathlineto{\pgfqpoint{2.778907in}{-0.613787in}}%
\pgfpathlineto{\pgfqpoint{2.777534in}{-0.613843in}}%
\pgfpathlineto{\pgfqpoint{2.776161in}{-0.615849in}}%
\pgfpathlineto{\pgfqpoint{2.774788in}{-0.615584in}}%
\pgfpathlineto{\pgfqpoint{2.773415in}{-0.616202in}}%
\pgfpathlineto{\pgfqpoint{2.772042in}{-0.615702in}}%
\pgfpathlineto{\pgfqpoint{2.770669in}{-0.616312in}}%
\pgfpathlineto{\pgfqpoint{2.769296in}{-0.615902in}}%
\pgfpathlineto{\pgfqpoint{2.767923in}{-0.615907in}}%
\pgfpathlineto{\pgfqpoint{2.766550in}{-0.616335in}}%
\pgfpathlineto{\pgfqpoint{2.765177in}{-0.616598in}}%
\pgfpathlineto{\pgfqpoint{2.763804in}{-0.616995in}}%
\pgfpathlineto{\pgfqpoint{2.762431in}{-0.616629in}}%
\pgfpathlineto{\pgfqpoint{2.761058in}{-0.616385in}}%
\pgfpathlineto{\pgfqpoint{2.759685in}{-0.616324in}}%
\pgfpathlineto{\pgfqpoint{2.758313in}{-0.612517in}}%
\pgfpathlineto{\pgfqpoint{2.756940in}{-0.612248in}}%
\pgfpathlineto{\pgfqpoint{2.755567in}{-0.612621in}}%
\pgfpathlineto{\pgfqpoint{2.754194in}{-0.612750in}}%
\pgfpathlineto{\pgfqpoint{2.752821in}{-0.612807in}}%
\pgfpathlineto{\pgfqpoint{2.751448in}{-0.612012in}}%
\pgfpathlineto{\pgfqpoint{2.750075in}{-0.612221in}}%
\pgfpathlineto{\pgfqpoint{2.748702in}{-0.611966in}}%
\pgfpathlineto{\pgfqpoint{2.747329in}{-0.612274in}}%
\pgfpathlineto{\pgfqpoint{2.745956in}{-0.611812in}}%
\pgfpathlineto{\pgfqpoint{2.744583in}{-0.615830in}}%
\pgfpathlineto{\pgfqpoint{2.743210in}{-0.615992in}}%
\pgfpathlineto{\pgfqpoint{2.741837in}{-0.615756in}}%
\pgfpathlineto{\pgfqpoint{2.740464in}{-0.610834in}}%
\pgfpathlineto{\pgfqpoint{2.739091in}{-0.612260in}}%
\pgfpathlineto{\pgfqpoint{2.737718in}{-0.610834in}}%
\pgfpathlineto{\pgfqpoint{2.736345in}{-0.610856in}}%
\pgfpathlineto{\pgfqpoint{2.734972in}{-0.611166in}}%
\pgfpathlineto{\pgfqpoint{2.733599in}{-0.615676in}}%
\pgfpathlineto{\pgfqpoint{2.732226in}{-0.612813in}}%
\pgfpathlineto{\pgfqpoint{2.730854in}{-0.612422in}}%
\pgfpathlineto{\pgfqpoint{2.729481in}{-0.612476in}}%
\pgfpathlineto{\pgfqpoint{2.728108in}{-0.612716in}}%
\pgfpathlineto{\pgfqpoint{2.726735in}{-0.609199in}}%
\pgfpathlineto{\pgfqpoint{2.725362in}{-0.612224in}}%
\pgfpathlineto{\pgfqpoint{2.723989in}{-0.612587in}}%
\pgfpathlineto{\pgfqpoint{2.722616in}{-0.612677in}}%
\pgfpathlineto{\pgfqpoint{2.721243in}{-0.612003in}}%
\pgfpathlineto{\pgfqpoint{2.719870in}{-0.615151in}}%
\pgfpathlineto{\pgfqpoint{2.718497in}{-0.615635in}}%
\pgfpathlineto{\pgfqpoint{2.717124in}{-0.615455in}}%
\pgfpathlineto{\pgfqpoint{2.715751in}{-0.615544in}}%
\pgfpathlineto{\pgfqpoint{2.714378in}{-0.615606in}}%
\pgfpathlineto{\pgfqpoint{2.713005in}{-0.614272in}}%
\pgfpathlineto{\pgfqpoint{2.711632in}{-0.614526in}}%
\pgfpathlineto{\pgfqpoint{2.710259in}{-0.614815in}}%
\pgfpathlineto{\pgfqpoint{2.708886in}{-0.614688in}}%
\pgfpathlineto{\pgfqpoint{2.707513in}{-0.615165in}}%
\pgfpathlineto{\pgfqpoint{2.706140in}{-0.615652in}}%
\pgfpathlineto{\pgfqpoint{2.704767in}{-0.615642in}}%
\pgfpathlineto{\pgfqpoint{2.703394in}{-0.615715in}}%
\pgfpathlineto{\pgfqpoint{2.702022in}{-0.611994in}}%
\pgfpathlineto{\pgfqpoint{2.700649in}{-0.612167in}}%
\pgfpathlineto{\pgfqpoint{2.699276in}{-0.612612in}}%
\pgfpathlineto{\pgfqpoint{2.697903in}{-0.612983in}}%
\pgfpathlineto{\pgfqpoint{2.696530in}{-0.613309in}}%
\pgfpathlineto{\pgfqpoint{2.695157in}{-0.612959in}}%
\pgfpathlineto{\pgfqpoint{2.693784in}{-0.612844in}}%
\pgfpathlineto{\pgfqpoint{2.692411in}{-0.612997in}}%
\pgfpathlineto{\pgfqpoint{2.691038in}{-0.612713in}}%
\pgfpathlineto{\pgfqpoint{2.689665in}{-0.612350in}}%
\pgfpathlineto{\pgfqpoint{2.688292in}{-0.615033in}}%
\pgfpathlineto{\pgfqpoint{2.686919in}{-0.614948in}}%
\pgfpathlineto{\pgfqpoint{2.685546in}{-0.614617in}}%
\pgfpathlineto{\pgfqpoint{2.684173in}{-0.614788in}}%
\pgfpathlineto{\pgfqpoint{2.682800in}{-0.614859in}}%
\pgfpathlineto{\pgfqpoint{2.681427in}{-0.614811in}}%
\pgfpathlineto{\pgfqpoint{2.680054in}{-0.614793in}}%
\pgfpathlineto{\pgfqpoint{2.678681in}{-0.614667in}}%
\pgfpathlineto{\pgfqpoint{2.677308in}{-0.614890in}}%
\pgfpathlineto{\pgfqpoint{2.675935in}{-0.614793in}}%
\pgfpathlineto{\pgfqpoint{2.674563in}{-0.614977in}}%
\pgfpathlineto{\pgfqpoint{2.673190in}{-0.614989in}}%
\pgfpathlineto{\pgfqpoint{2.671817in}{-0.615109in}}%
\pgfpathlineto{\pgfqpoint{2.670444in}{-0.611458in}}%
\pgfpathlineto{\pgfqpoint{2.669071in}{-0.611304in}}%
\pgfpathlineto{\pgfqpoint{2.667698in}{-0.611223in}}%
\pgfpathlineto{\pgfqpoint{2.666325in}{-0.611210in}}%
\pgfpathlineto{\pgfqpoint{2.664952in}{-0.610905in}}%
\pgfpathlineto{\pgfqpoint{2.663579in}{-0.615335in}}%
\pgfpathlineto{\pgfqpoint{2.662206in}{-0.615257in}}%
\pgfpathlineto{\pgfqpoint{2.660833in}{-0.614120in}}%
\pgfpathlineto{\pgfqpoint{2.659460in}{-0.614083in}}%
\pgfpathlineto{\pgfqpoint{2.658087in}{-0.613581in}}%
\pgfpathlineto{\pgfqpoint{2.656714in}{-0.613547in}}%
\pgfpathlineto{\pgfqpoint{2.655341in}{-0.613193in}}%
\pgfpathlineto{\pgfqpoint{2.653968in}{-0.613799in}}%
\pgfpathlineto{\pgfqpoint{2.652595in}{-0.614020in}}%
\pgfpathlineto{\pgfqpoint{2.651222in}{-0.614020in}}%
\pgfpathlineto{\pgfqpoint{2.649849in}{-0.613343in}}%
\pgfpathlineto{\pgfqpoint{2.648476in}{-0.613382in}}%
\pgfpathlineto{\pgfqpoint{2.647104in}{-0.613555in}}%
\pgfpathlineto{\pgfqpoint{2.645731in}{-0.611903in}}%
\pgfpathlineto{\pgfqpoint{2.644358in}{-0.612427in}}%
\pgfpathlineto{\pgfqpoint{2.642985in}{-0.612433in}}%
\pgfpathlineto{\pgfqpoint{2.641612in}{-0.613013in}}%
\pgfpathlineto{\pgfqpoint{2.640239in}{-0.613245in}}%
\pgfpathlineto{\pgfqpoint{2.638866in}{-0.611384in}}%
\pgfpathlineto{\pgfqpoint{2.637493in}{-0.612011in}}%
\pgfpathlineto{\pgfqpoint{2.636120in}{-0.612378in}}%
\pgfpathlineto{\pgfqpoint{2.634747in}{-0.612383in}}%
\pgfpathlineto{\pgfqpoint{2.633374in}{-0.612045in}}%
\pgfpathlineto{\pgfqpoint{2.632001in}{-0.612802in}}%
\pgfpathlineto{\pgfqpoint{2.630628in}{-0.613256in}}%
\pgfpathlineto{\pgfqpoint{2.629255in}{-0.611873in}}%
\pgfpathlineto{\pgfqpoint{2.627882in}{-0.615634in}}%
\pgfpathlineto{\pgfqpoint{2.626509in}{-0.615240in}}%
\pgfpathlineto{\pgfqpoint{2.625136in}{-0.614757in}}%
\pgfpathlineto{\pgfqpoint{2.623763in}{-0.615134in}}%
\pgfpathlineto{\pgfqpoint{2.622390in}{-0.614810in}}%
\pgfpathlineto{\pgfqpoint{2.621017in}{-0.614388in}}%
\pgfpathlineto{\pgfqpoint{2.619644in}{-0.614225in}}%
\pgfpathlineto{\pgfqpoint{2.618272in}{-0.614600in}}%
\pgfpathlineto{\pgfqpoint{2.616899in}{-0.614642in}}%
\pgfpathlineto{\pgfqpoint{2.615526in}{-0.614918in}}%
\pgfpathlineto{\pgfqpoint{2.614153in}{-0.610685in}}%
\pgfpathlineto{\pgfqpoint{2.612780in}{-0.610747in}}%
\pgfpathlineto{\pgfqpoint{2.611407in}{-0.611049in}}%
\pgfpathlineto{\pgfqpoint{2.610034in}{-0.610886in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{-0.610684in}}%
\pgfpathlineto{\pgfqpoint{2.607288in}{-0.609749in}}%
\pgfpathlineto{\pgfqpoint{2.605915in}{-0.609536in}}%
\pgfpathlineto{\pgfqpoint{2.604542in}{-0.610218in}}%
\pgfpathlineto{\pgfqpoint{2.603169in}{-0.609931in}}%
\pgfpathlineto{\pgfqpoint{2.601796in}{-0.609986in}}%
\pgfpathlineto{\pgfqpoint{2.600423in}{-0.612948in}}%
\pgfpathlineto{\pgfqpoint{2.599050in}{-0.612938in}}%
\pgfpathlineto{\pgfqpoint{2.597677in}{-0.612782in}}%
\pgfpathlineto{\pgfqpoint{2.596304in}{-0.612727in}}%
\pgfpathlineto{\pgfqpoint{2.594931in}{-0.612707in}}%
\pgfpathlineto{\pgfqpoint{2.593558in}{-0.614575in}}%
\pgfpathlineto{\pgfqpoint{2.592185in}{-0.614931in}}%
\pgfpathlineto{\pgfqpoint{2.590813in}{-0.615767in}}%
\pgfpathlineto{\pgfqpoint{2.589440in}{-0.613576in}}%
\pgfpathlineto{\pgfqpoint{2.588067in}{-0.613213in}}%
\pgfpathlineto{\pgfqpoint{2.586694in}{-0.612782in}}%
\pgfpathlineto{\pgfqpoint{2.585321in}{-0.612440in}}%
\pgfpathlineto{\pgfqpoint{2.583948in}{-0.612107in}}%
\pgfpathlineto{\pgfqpoint{2.582575in}{-0.611541in}}%
\pgfpathlineto{\pgfqpoint{2.581202in}{-0.611368in}}%
\pgfpathlineto{\pgfqpoint{2.579829in}{-0.611424in}}%
\pgfpathlineto{\pgfqpoint{2.578456in}{-0.611549in}}%
\pgfpathlineto{\pgfqpoint{2.577083in}{-0.611163in}}%
\pgfpathlineto{\pgfqpoint{2.575710in}{-0.612749in}}%
\pgfpathlineto{\pgfqpoint{2.574337in}{-0.612940in}}%
\pgfpathlineto{\pgfqpoint{2.572964in}{-0.612921in}}%
\pgfpathlineto{\pgfqpoint{2.571591in}{-0.613837in}}%
\pgfpathlineto{\pgfqpoint{2.570218in}{-0.613754in}}%
\pgfpathlineto{\pgfqpoint{2.568845in}{-0.612825in}}%
\pgfpathlineto{\pgfqpoint{2.567472in}{-0.613048in}}%
\pgfpathlineto{\pgfqpoint{2.566099in}{-0.612991in}}%
\pgfpathlineto{\pgfqpoint{2.564726in}{-0.613328in}}%
\pgfpathlineto{\pgfqpoint{2.563354in}{-0.613384in}}%
\pgfpathlineto{\pgfqpoint{2.561981in}{-0.615633in}}%
\pgfpathlineto{\pgfqpoint{2.560608in}{-0.615427in}}%
\pgfpathlineto{\pgfqpoint{2.559235in}{-0.615757in}}%
\pgfpathlineto{\pgfqpoint{2.557862in}{-0.615643in}}%
\pgfpathlineto{\pgfqpoint{2.556489in}{-0.615161in}}%
\pgfpathlineto{\pgfqpoint{2.555116in}{-0.615021in}}%
\pgfpathlineto{\pgfqpoint{2.553743in}{-0.615098in}}%
\pgfpathlineto{\pgfqpoint{2.552370in}{-0.615270in}}%
\pgfpathlineto{\pgfqpoint{2.550997in}{-0.615444in}}%
\pgfpathlineto{\pgfqpoint{2.549624in}{-0.615592in}}%
\pgfpathlineto{\pgfqpoint{2.548251in}{-0.613023in}}%
\pgfpathlineto{\pgfqpoint{2.546878in}{-0.613047in}}%
\pgfpathlineto{\pgfqpoint{2.545505in}{-0.613246in}}%
\pgfpathlineto{\pgfqpoint{2.544132in}{-0.612516in}}%
\pgfpathlineto{\pgfqpoint{2.542759in}{-0.612645in}}%
\pgfpathlineto{\pgfqpoint{2.541386in}{-0.612317in}}%
\pgfpathlineto{\pgfqpoint{2.540013in}{-0.612785in}}%
\pgfpathlineto{\pgfqpoint{2.538640in}{-0.613161in}}%
\pgfpathlineto{\pgfqpoint{2.537267in}{-0.615026in}}%
\pgfpathlineto{\pgfqpoint{2.535894in}{-0.614698in}}%
\pgfpathlineto{\pgfqpoint{2.534522in}{-0.614650in}}%
\pgfpathlineto{\pgfqpoint{2.533149in}{-0.610607in}}%
\pgfpathlineto{\pgfqpoint{2.531776in}{-0.610609in}}%
\pgfpathlineto{\pgfqpoint{2.530403in}{-0.610621in}}%
\pgfpathlineto{\pgfqpoint{2.529030in}{-0.610548in}}%
\pgfpathlineto{\pgfqpoint{2.527657in}{-0.610469in}}%
\pgfpathlineto{\pgfqpoint{2.526284in}{-0.610384in}}%
\pgfpathlineto{\pgfqpoint{2.524911in}{-0.610335in}}%
\pgfpathlineto{\pgfqpoint{2.523538in}{-0.610646in}}%
\pgfpathlineto{\pgfqpoint{2.522165in}{-0.610705in}}%
\pgfpathlineto{\pgfqpoint{2.520792in}{-0.610276in}}%
\pgfpathlineto{\pgfqpoint{2.519419in}{-0.614242in}}%
\pgfpathlineto{\pgfqpoint{2.518046in}{-0.613929in}}%
\pgfpathlineto{\pgfqpoint{2.516673in}{-0.614021in}}%
\pgfpathlineto{\pgfqpoint{2.515300in}{-0.614114in}}%
\pgfpathlineto{\pgfqpoint{2.513927in}{-0.614036in}}%
\pgfpathlineto{\pgfqpoint{2.512554in}{-0.612376in}}%
\pgfpathlineto{\pgfqpoint{2.511181in}{-0.612528in}}%
\pgfpathlineto{\pgfqpoint{2.509808in}{-0.612461in}}%
\pgfpathlineto{\pgfqpoint{2.508435in}{-0.612757in}}%
\pgfpathlineto{\pgfqpoint{2.507063in}{-0.612595in}}%
\pgfpathlineto{\pgfqpoint{2.505690in}{-0.613990in}}%
\pgfpathlineto{\pgfqpoint{2.504317in}{-0.613863in}}%
\pgfpathlineto{\pgfqpoint{2.502944in}{-0.613845in}}%
\pgfpathlineto{\pgfqpoint{2.501571in}{-0.614915in}}%
\pgfpathlineto{\pgfqpoint{2.500198in}{-0.614611in}}%
\pgfpathlineto{\pgfqpoint{2.498825in}{-0.614743in}}%
\pgfpathlineto{\pgfqpoint{2.497452in}{-0.615020in}}%
\pgfpathlineto{\pgfqpoint{2.496079in}{-0.615254in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{-0.614054in}}%
\pgfpathlineto{\pgfqpoint{2.493333in}{-0.614151in}}%
\pgfpathlineto{\pgfqpoint{2.491960in}{-0.614369in}}%
\pgfpathlineto{\pgfqpoint{2.490587in}{-0.614271in}}%
\pgfpathlineto{\pgfqpoint{2.489214in}{-0.613971in}}%
\pgfpathlineto{\pgfqpoint{2.487841in}{-0.611047in}}%
\pgfpathlineto{\pgfqpoint{2.486468in}{-0.611411in}}%
\pgfpathlineto{\pgfqpoint{2.485095in}{-0.611363in}}%
\pgfpathlineto{\pgfqpoint{2.483722in}{-0.611123in}}%
\pgfpathlineto{\pgfqpoint{2.482349in}{-0.610735in}}%
\pgfpathlineto{\pgfqpoint{2.480976in}{-0.615134in}}%
\pgfpathlineto{\pgfqpoint{2.479603in}{-0.615143in}}%
\pgfpathlineto{\pgfqpoint{2.478231in}{-0.615489in}}%
\pgfpathlineto{\pgfqpoint{2.476858in}{-0.615430in}}%
\pgfpathlineto{\pgfqpoint{2.475485in}{-0.615247in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{-0.614971in}}%
\pgfpathlineto{\pgfqpoint{2.472739in}{-0.614876in}}%
\pgfpathlineto{\pgfqpoint{2.471366in}{-0.614674in}}%
\pgfpathlineto{\pgfqpoint{2.469993in}{-0.614559in}}%
\pgfpathlineto{\pgfqpoint{2.468620in}{-0.614542in}}%
\pgfpathlineto{\pgfqpoint{2.467247in}{-0.614395in}}%
\pgfpathlineto{\pgfqpoint{2.465874in}{-0.614437in}}%
\pgfpathlineto{\pgfqpoint{2.464501in}{-0.614372in}}%
\pgfpathlineto{\pgfqpoint{2.463128in}{-0.613404in}}%
\pgfpathlineto{\pgfqpoint{2.461755in}{-0.613180in}}%
\pgfpathlineto{\pgfqpoint{2.460382in}{-0.613424in}}%
\pgfpathlineto{\pgfqpoint{2.459009in}{-0.614275in}}%
\pgfpathlineto{\pgfqpoint{2.457636in}{-0.614759in}}%
\pgfpathlineto{\pgfqpoint{2.456263in}{-0.612825in}}%
\pgfpathlineto{\pgfqpoint{2.454890in}{-0.613534in}}%
\pgfpathlineto{\pgfqpoint{2.453517in}{-0.612875in}}%
\pgfpathlineto{\pgfqpoint{2.452144in}{-0.612489in}}%
\pgfpathlineto{\pgfqpoint{2.450772in}{-0.612599in}}%
\pgfpathlineto{\pgfqpoint{2.449399in}{-0.614916in}}%
\pgfpathlineto{\pgfqpoint{2.448026in}{-0.614776in}}%
\pgfpathlineto{\pgfqpoint{2.446653in}{-0.614492in}}%
\pgfpathlineto{\pgfqpoint{2.445280in}{-0.614472in}}%
\pgfpathlineto{\pgfqpoint{2.443907in}{-0.614546in}}%
\pgfpathlineto{\pgfqpoint{2.442534in}{-0.614699in}}%
\pgfpathlineto{\pgfqpoint{2.441161in}{-0.614894in}}%
\pgfpathlineto{\pgfqpoint{2.439788in}{-0.615117in}}%
\pgfpathlineto{\pgfqpoint{2.438415in}{-0.613393in}}%
\pgfpathlineto{\pgfqpoint{2.437042in}{-0.613322in}}%
\pgfpathlineto{\pgfqpoint{2.435669in}{-0.613445in}}%
\pgfpathlineto{\pgfqpoint{2.434296in}{-0.613499in}}%
\pgfpathlineto{\pgfqpoint{2.432923in}{-0.613701in}}%
\pgfpathlineto{\pgfqpoint{2.431550in}{-0.611447in}}%
\pgfpathlineto{\pgfqpoint{2.430177in}{-0.611575in}}%
\pgfpathlineto{\pgfqpoint{2.428804in}{-0.612039in}}%
\pgfpathlineto{\pgfqpoint{2.427431in}{-0.612077in}}%
\pgfpathlineto{\pgfqpoint{2.426058in}{-0.611803in}}%
\pgfpathlineto{\pgfqpoint{2.424685in}{-0.612343in}}%
\pgfpathlineto{\pgfqpoint{2.423313in}{-0.612308in}}%
\pgfpathlineto{\pgfqpoint{2.421940in}{-0.612216in}}%
\pgfpathlineto{\pgfqpoint{2.420567in}{-0.612640in}}%
\pgfpathlineto{\pgfqpoint{2.419194in}{-0.612024in}}%
\pgfpathlineto{\pgfqpoint{2.417821in}{-0.615262in}}%
\pgfpathlineto{\pgfqpoint{2.416448in}{-0.615109in}}%
\pgfpathlineto{\pgfqpoint{2.415075in}{-0.615356in}}%
\pgfpathlineto{\pgfqpoint{2.413702in}{-0.615334in}}%
\pgfpathlineto{\pgfqpoint{2.412329in}{-0.615460in}}%
\pgfpathlineto{\pgfqpoint{2.410956in}{-0.614182in}}%
\pgfpathlineto{\pgfqpoint{2.409583in}{-0.614361in}}%
\pgfpathlineto{\pgfqpoint{2.408210in}{-0.614479in}}%
\pgfpathlineto{\pgfqpoint{2.406837in}{-0.613330in}}%
\pgfpathlineto{\pgfqpoint{2.405464in}{-0.613214in}}%
\pgfpathlineto{\pgfqpoint{2.404091in}{-0.613445in}}%
\pgfpathlineto{\pgfqpoint{2.402718in}{-0.613270in}}%
\pgfpathlineto{\pgfqpoint{2.401345in}{-0.613563in}}%
\pgfpathlineto{\pgfqpoint{2.399972in}{-0.611683in}}%
\pgfpathlineto{\pgfqpoint{2.398599in}{-0.611922in}}%
\pgfpathlineto{\pgfqpoint{2.397226in}{-0.611537in}}%
\pgfpathlineto{\pgfqpoint{2.395853in}{-0.611636in}}%
\pgfpathlineto{\pgfqpoint{2.394481in}{-0.611370in}}%
\pgfpathlineto{\pgfqpoint{2.393108in}{-0.615375in}}%
\pgfpathlineto{\pgfqpoint{2.391735in}{-0.615109in}}%
\pgfpathlineto{\pgfqpoint{2.390362in}{-0.615237in}}%
\pgfpathlineto{\pgfqpoint{2.388989in}{-0.614658in}}%
\pgfpathlineto{\pgfqpoint{2.387616in}{-0.614813in}}%
\pgfpathlineto{\pgfqpoint{2.386243in}{-0.614723in}}%
\pgfpathlineto{\pgfqpoint{2.384870in}{-0.614557in}}%
\pgfpathlineto{\pgfqpoint{2.383497in}{-0.614670in}}%
\pgfpathlineto{\pgfqpoint{2.382124in}{-0.615383in}}%
\pgfpathlineto{\pgfqpoint{2.380751in}{-0.615327in}}%
\pgfpathlineto{\pgfqpoint{2.379378in}{-0.615272in}}%
\pgfpathlineto{\pgfqpoint{2.378005in}{-0.615106in}}%
\pgfpathlineto{\pgfqpoint{2.376632in}{-0.615028in}}%
\pgfpathlineto{\pgfqpoint{2.375259in}{-0.611764in}}%
\pgfpathlineto{\pgfqpoint{2.373886in}{-0.611818in}}%
\pgfpathlineto{\pgfqpoint{2.372513in}{-0.611710in}}%
\pgfpathlineto{\pgfqpoint{2.371140in}{-0.612148in}}%
\pgfpathlineto{\pgfqpoint{2.369767in}{-0.612020in}}%
\pgfpathlineto{\pgfqpoint{2.368394in}{-0.615432in}}%
\pgfpathlineto{\pgfqpoint{2.367022in}{-0.615378in}}%
\pgfpathlineto{\pgfqpoint{2.365649in}{-0.615372in}}%
\pgfpathlineto{\pgfqpoint{2.364276in}{-0.615514in}}%
\pgfpathlineto{\pgfqpoint{2.362903in}{-0.615444in}}%
\pgfpathlineto{\pgfqpoint{2.361530in}{-0.614311in}}%
\pgfpathlineto{\pgfqpoint{2.360157in}{-0.614803in}}%
\pgfpathlineto{\pgfqpoint{2.358784in}{-0.614415in}}%
\pgfpathlineto{\pgfqpoint{2.357411in}{-0.614189in}}%
\pgfpathlineto{\pgfqpoint{2.356038in}{-0.614595in}}%
\pgfpathlineto{\pgfqpoint{2.354665in}{-0.613559in}}%
\pgfpathlineto{\pgfqpoint{2.353292in}{-0.613930in}}%
\pgfpathlineto{\pgfqpoint{2.351919in}{-0.613897in}}%
\pgfpathlineto{\pgfqpoint{2.350546in}{-0.614108in}}%
\pgfpathlineto{\pgfqpoint{2.349173in}{-0.614093in}}%
\pgfpathlineto{\pgfqpoint{2.347800in}{-0.615737in}}%
\pgfpathlineto{\pgfqpoint{2.346427in}{-0.615237in}}%
\pgfpathlineto{\pgfqpoint{2.345054in}{-0.615649in}}%
\pgfpathlineto{\pgfqpoint{2.343681in}{-0.612689in}}%
\pgfpathlineto{\pgfqpoint{2.342308in}{-0.612878in}}%
\pgfpathlineto{\pgfqpoint{2.340935in}{-0.612605in}}%
\pgfpathlineto{\pgfqpoint{2.339563in}{-0.613083in}}%
\pgfpathlineto{\pgfqpoint{2.338190in}{-0.612664in}}%
\pgfpathlineto{\pgfqpoint{2.336817in}{-0.615564in}}%
\pgfpathlineto{\pgfqpoint{2.335444in}{-0.615827in}}%
\pgfpathlineto{\pgfqpoint{2.334071in}{-0.615785in}}%
\pgfpathlineto{\pgfqpoint{2.332698in}{-0.615847in}}%
\pgfpathlineto{\pgfqpoint{2.331325in}{-0.615781in}}%
\pgfpathlineto{\pgfqpoint{2.329952in}{-0.615325in}}%
\pgfpathlineto{\pgfqpoint{2.328579in}{-0.614897in}}%
\pgfpathlineto{\pgfqpoint{2.327206in}{-0.614833in}}%
\pgfpathlineto{\pgfqpoint{2.325833in}{-0.614892in}}%
\pgfpathlineto{\pgfqpoint{2.324460in}{-0.615122in}}%
\pgfpathlineto{\pgfqpoint{2.323087in}{-0.616253in}}%
\pgfpathlineto{\pgfqpoint{2.321714in}{-0.616060in}}%
\pgfpathlineto{\pgfqpoint{2.320341in}{-0.615751in}}%
\pgfpathlineto{\pgfqpoint{2.318968in}{-0.610870in}}%
\pgfpathlineto{\pgfqpoint{2.317595in}{-0.610908in}}%
\pgfpathlineto{\pgfqpoint{2.316222in}{-0.610956in}}%
\pgfpathlineto{\pgfqpoint{2.314849in}{-0.610531in}}%
\pgfpathlineto{\pgfqpoint{2.313476in}{-0.610708in}}%
\pgfpathlineto{\pgfqpoint{2.312103in}{-0.615460in}}%
\pgfpathlineto{\pgfqpoint{2.310731in}{-0.615664in}}%
\pgfpathlineto{\pgfqpoint{2.309358in}{-0.615422in}}%
\pgfpathlineto{\pgfqpoint{2.307985in}{-0.615756in}}%
\pgfpathlineto{\pgfqpoint{2.306612in}{-0.615724in}}%
\pgfpathlineto{\pgfqpoint{2.305239in}{-0.613458in}}%
\pgfpathlineto{\pgfqpoint{2.303866in}{-0.613277in}}%
\pgfpathlineto{\pgfqpoint{2.302493in}{-0.613172in}}%
\pgfpathlineto{\pgfqpoint{2.301120in}{-0.613001in}}%
\pgfpathlineto{\pgfqpoint{2.299747in}{-0.613052in}}%
\pgfpathlineto{\pgfqpoint{2.298374in}{-0.613478in}}%
\pgfpathlineto{\pgfqpoint{2.297001in}{-0.613557in}}%
\pgfpathlineto{\pgfqpoint{2.295628in}{-0.613622in}}%
\pgfpathlineto{\pgfqpoint{2.294255in}{-0.612737in}}%
\pgfpathlineto{\pgfqpoint{2.292882in}{-0.612844in}}%
\pgfpathlineto{\pgfqpoint{2.291509in}{-0.613082in}}%
\pgfpathlineto{\pgfqpoint{2.290136in}{-0.613469in}}%
\pgfpathlineto{\pgfqpoint{2.288763in}{-0.613789in}}%
\pgfpathlineto{\pgfqpoint{2.287390in}{-0.611039in}}%
\pgfpathlineto{\pgfqpoint{2.286017in}{-0.611303in}}%
\pgfpathlineto{\pgfqpoint{2.284644in}{-0.608918in}}%
\pgfpathlineto{\pgfqpoint{2.283272in}{-0.608920in}}%
\pgfpathlineto{\pgfqpoint{2.281899in}{-0.608648in}}%
\pgfpathlineto{\pgfqpoint{2.280526in}{-0.612917in}}%
\pgfpathlineto{\pgfqpoint{2.279153in}{-0.612812in}}%
\pgfpathlineto{\pgfqpoint{2.277780in}{-0.615095in}}%
\pgfpathlineto{\pgfqpoint{2.276407in}{-0.614978in}}%
\pgfpathlineto{\pgfqpoint{2.275034in}{-0.615055in}}%
\pgfpathlineto{\pgfqpoint{2.273661in}{-0.612898in}}%
\pgfpathlineto{\pgfqpoint{2.272288in}{-0.612660in}}%
\pgfpathlineto{\pgfqpoint{2.270915in}{-0.613073in}}%
\pgfpathlineto{\pgfqpoint{2.269542in}{-0.613089in}}%
\pgfpathlineto{\pgfqpoint{2.268169in}{-0.613144in}}%
\pgfpathlineto{\pgfqpoint{2.266796in}{-0.615326in}}%
\pgfpathlineto{\pgfqpoint{2.265423in}{-0.615215in}}%
\pgfpathlineto{\pgfqpoint{2.264050in}{-0.614762in}}%
\pgfpathlineto{\pgfqpoint{2.262677in}{-0.612009in}}%
\pgfpathlineto{\pgfqpoint{2.261304in}{-0.612473in}}%
\pgfpathlineto{\pgfqpoint{2.259931in}{-0.612555in}}%
\pgfpathlineto{\pgfqpoint{2.258558in}{-0.611870in}}%
\pgfpathlineto{\pgfqpoint{2.257185in}{-0.611347in}}%
\pgfpathlineto{\pgfqpoint{2.255813in}{-0.614013in}}%
\pgfpathlineto{\pgfqpoint{2.254440in}{-0.614258in}}%
\pgfpathlineto{\pgfqpoint{2.253067in}{-0.613537in}}%
\pgfpathlineto{\pgfqpoint{2.251694in}{-0.613839in}}%
\pgfpathlineto{\pgfqpoint{2.250321in}{-0.614249in}}%
\pgfpathlineto{\pgfqpoint{2.248948in}{-0.613306in}}%
\pgfpathlineto{\pgfqpoint{2.247575in}{-0.613583in}}%
\pgfpathlineto{\pgfqpoint{2.246202in}{-0.613488in}}%
\pgfpathlineto{\pgfqpoint{2.244829in}{-0.613984in}}%
\pgfpathlineto{\pgfqpoint{2.243456in}{-0.614125in}}%
\pgfpathlineto{\pgfqpoint{2.242083in}{-0.615550in}}%
\pgfpathlineto{\pgfqpoint{2.240710in}{-0.615416in}}%
\pgfpathlineto{\pgfqpoint{2.239337in}{-0.615279in}}%
\pgfpathlineto{\pgfqpoint{2.237964in}{-0.612384in}}%
\pgfpathlineto{\pgfqpoint{2.236591in}{-0.612334in}}%
\pgfpathlineto{\pgfqpoint{2.235218in}{-0.612447in}}%
\pgfpathlineto{\pgfqpoint{2.233845in}{-0.612549in}}%
\pgfpathlineto{\pgfqpoint{2.232472in}{-0.612883in}}%
\pgfpathlineto{\pgfqpoint{2.231099in}{-0.610684in}}%
\pgfpathlineto{\pgfqpoint{2.229726in}{-0.612854in}}%
\pgfpathlineto{\pgfqpoint{2.228353in}{-0.610786in}}%
\pgfpathlineto{\pgfqpoint{2.226981in}{-0.612846in}}%
\pgfpathlineto{\pgfqpoint{2.225608in}{-0.610153in}}%
\pgfpathlineto{\pgfqpoint{2.224235in}{-0.614736in}}%
\pgfpathlineto{\pgfqpoint{2.222862in}{-0.614646in}}%
\pgfpathlineto{\pgfqpoint{2.221489in}{-0.614844in}}%
\pgfpathlineto{\pgfqpoint{2.220116in}{-0.614942in}}%
\pgfpathlineto{\pgfqpoint{2.218743in}{-0.615790in}}%
\pgfpathlineto{\pgfqpoint{2.217370in}{-0.614233in}}%
\pgfpathlineto{\pgfqpoint{2.215997in}{-0.614309in}}%
\pgfpathlineto{\pgfqpoint{2.214624in}{-0.614235in}}%
\pgfpathlineto{\pgfqpoint{2.213251in}{-0.614391in}}%
\pgfpathlineto{\pgfqpoint{2.211878in}{-0.613725in}}%
\pgfpathlineto{\pgfqpoint{2.210505in}{-0.615407in}}%
\pgfpathlineto{\pgfqpoint{2.209132in}{-0.615476in}}%
\pgfpathlineto{\pgfqpoint{2.207759in}{-0.616143in}}%
\pgfpathlineto{\pgfqpoint{2.206386in}{-0.616306in}}%
\pgfpathlineto{\pgfqpoint{2.205013in}{-0.616308in}}%
\pgfpathlineto{\pgfqpoint{2.203640in}{-0.616129in}}%
\pgfpathlineto{\pgfqpoint{2.202267in}{-0.616066in}}%
\pgfpathlineto{\pgfqpoint{2.200894in}{-0.616131in}}%
\pgfpathlineto{\pgfqpoint{2.199522in}{-0.616216in}}%
\pgfpathlineto{\pgfqpoint{2.198149in}{-0.616474in}}%
\pgfpathlineto{\pgfqpoint{2.196776in}{-0.616425in}}%
\pgfpathlineto{\pgfqpoint{2.195403in}{-0.616697in}}%
\pgfpathlineto{\pgfqpoint{2.194030in}{-0.616630in}}%
\pgfpathlineto{\pgfqpoint{2.192657in}{-0.613608in}}%
\pgfpathlineto{\pgfqpoint{2.191284in}{-0.604786in}}%
\pgfpathlineto{\pgfqpoint{2.189911in}{-0.604840in}}%
\pgfpathlineto{\pgfqpoint{2.188538in}{-0.604983in}}%
\pgfpathlineto{\pgfqpoint{2.187165in}{-0.604890in}}%
\pgfpathlineto{\pgfqpoint{2.185792in}{-0.604552in}}%
\pgfpathlineto{\pgfqpoint{2.184419in}{-0.616630in}}%
\pgfpathlineto{\pgfqpoint{2.183046in}{-0.616469in}}%
\pgfpathlineto{\pgfqpoint{2.181673in}{-0.611600in}}%
\pgfpathlineto{\pgfqpoint{2.180300in}{-0.612778in}}%
\pgfpathlineto{\pgfqpoint{2.178927in}{-0.610706in}}%
\pgfpathlineto{\pgfqpoint{2.177554in}{-0.585045in}}%
\pgfpathlineto{\pgfqpoint{2.176181in}{-0.542754in}}%
\pgfpathlineto{\pgfqpoint{2.174808in}{-0.481816in}}%
\pgfpathlineto{\pgfqpoint{2.173435in}{-0.401299in}}%
\pgfpathlineto{\pgfqpoint{2.172063in}{-0.309623in}}%
\pgfpathlineto{\pgfqpoint{2.170690in}{-0.221196in}}%
\pgfpathlineto{\pgfqpoint{2.169317in}{-0.131632in}}%
\pgfpathlineto{\pgfqpoint{2.167944in}{-0.041430in}}%
\pgfpathlineto{\pgfqpoint{2.166571in}{0.048395in}}%
\pgfpathlineto{\pgfqpoint{2.165198in}{0.138749in}}%
\pgfpathlineto{\pgfqpoint{2.163825in}{0.228909in}}%
\pgfpathlineto{\pgfqpoint{2.162452in}{0.319741in}}%
\pgfpathlineto{\pgfqpoint{2.161079in}{0.408991in}}%
\pgfpathlineto{\pgfqpoint{2.159706in}{0.498397in}}%
\pgfpathlineto{\pgfqpoint{2.158333in}{0.585891in}}%
\pgfpathlineto{\pgfqpoint{2.156960in}{0.677032in}}%
\pgfpathlineto{\pgfqpoint{2.155587in}{0.767993in}}%
\pgfpathlineto{\pgfqpoint{2.154214in}{0.856074in}}%
\pgfpathlineto{\pgfqpoint{2.152841in}{0.943928in}}%
\pgfpathlineto{\pgfqpoint{2.151468in}{1.031879in}}%
\pgfpathlineto{\pgfqpoint{2.150095in}{1.119924in}}%
\pgfpathlineto{\pgfqpoint{2.148722in}{1.207297in}}%
\pgfpathlineto{\pgfqpoint{2.147349in}{1.298993in}}%
\pgfpathlineto{\pgfqpoint{2.145976in}{1.390783in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{1.479895in}}%
\pgfpathlineto{\pgfqpoint{2.143231in}{1.568691in}}%
\pgfpathlineto{\pgfqpoint{2.141858in}{1.656319in}}%
\pgfpathlineto{\pgfqpoint{2.140485in}{1.486818in}}%
\pgfpathlineto{\pgfqpoint{2.139112in}{1.100700in}}%
\pgfpathlineto{\pgfqpoint{2.137739in}{0.695768in}}%
\pgfpathlineto{\pgfqpoint{2.136366in}{0.280361in}}%
\pgfpathlineto{\pgfqpoint{2.134993in}{-0.158403in}}%
\pgfpathlineto{\pgfqpoint{2.133620in}{-0.614366in}}%
\pgfpathlineto{\pgfqpoint{2.132247in}{-0.614266in}}%
\pgfpathlineto{\pgfqpoint{2.130874in}{-0.613880in}}%
\pgfpathlineto{\pgfqpoint{2.129501in}{-0.617025in}}%
\pgfpathlineto{\pgfqpoint{2.128128in}{-0.613800in}}%
\pgfpathlineto{\pgfqpoint{2.126755in}{-0.614284in}}%
\pgfpathlineto{\pgfqpoint{2.125382in}{-0.614507in}}%
\pgfpathlineto{\pgfqpoint{2.124009in}{-0.614722in}}%
\pgfpathlineto{\pgfqpoint{2.122636in}{-0.614733in}}%
\pgfpathlineto{\pgfqpoint{2.121263in}{-0.616977in}}%
\pgfpathlineto{\pgfqpoint{2.119890in}{-0.616381in}}%
\pgfpathlineto{\pgfqpoint{2.118517in}{-0.615146in}}%
\pgfpathlineto{\pgfqpoint{2.117144in}{-0.613414in}}%
\pgfpathlineto{\pgfqpoint{2.115772in}{-0.614302in}}%
\pgfpathlineto{\pgfqpoint{2.114399in}{-0.614842in}}%
\pgfpathlineto{\pgfqpoint{2.113026in}{-0.615671in}}%
\pgfpathlineto{\pgfqpoint{2.111653in}{-0.614573in}}%
\pgfpathlineto{\pgfqpoint{2.110280in}{-0.615149in}}%
\pgfpathlineto{\pgfqpoint{2.108907in}{-0.614492in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{-0.614158in}}%
\pgfpathlineto{\pgfqpoint{2.106161in}{-0.613524in}}%
\pgfpathlineto{\pgfqpoint{2.104788in}{-0.611884in}}%
\pgfpathlineto{\pgfqpoint{2.103415in}{-0.611711in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{-0.611829in}}%
\pgfpathlineto{\pgfqpoint{2.100669in}{-0.611460in}}%
\pgfpathlineto{\pgfqpoint{2.099296in}{-0.611459in}}%
\pgfpathlineto{\pgfqpoint{2.097923in}{-0.614747in}}%
\pgfpathlineto{\pgfqpoint{2.096550in}{-0.614726in}}%
\pgfpathlineto{\pgfqpoint{2.095177in}{-0.614691in}}%
\pgfpathlineto{\pgfqpoint{2.093804in}{-0.614675in}}%
\pgfpathlineto{\pgfqpoint{2.092431in}{-0.614744in}}%
\pgfpathlineto{\pgfqpoint{2.091058in}{-0.615405in}}%
\pgfpathlineto{\pgfqpoint{2.089685in}{-0.614841in}}%
\pgfpathlineto{\pgfqpoint{2.088313in}{-0.615102in}}%
\pgfpathlineto{\pgfqpoint{2.086940in}{-0.614415in}}%
\pgfpathlineto{\pgfqpoint{2.085567in}{-0.614362in}}%
\pgfpathlineto{\pgfqpoint{2.084194in}{-0.614309in}}%
\pgfpathlineto{\pgfqpoint{2.082821in}{-0.614697in}}%
\pgfpathlineto{\pgfqpoint{2.081448in}{-0.614271in}}%
\pgfpathlineto{\pgfqpoint{2.080075in}{-0.611973in}}%
\pgfpathlineto{\pgfqpoint{2.078702in}{-0.610693in}}%
\pgfpathlineto{\pgfqpoint{2.077329in}{-0.610773in}}%
\pgfpathlineto{\pgfqpoint{2.075956in}{-0.610533in}}%
\pgfpathlineto{\pgfqpoint{2.074583in}{-0.610665in}}%
\pgfpathlineto{\pgfqpoint{2.073210in}{-0.613961in}}%
\pgfpathlineto{\pgfqpoint{2.071837in}{-0.614415in}}%
\pgfpathlineto{\pgfqpoint{2.070464in}{-0.615307in}}%
\pgfpathlineto{\pgfqpoint{2.069091in}{-0.615216in}}%
\pgfpathlineto{\pgfqpoint{2.067718in}{-0.615414in}}%
\pgfpathlineto{\pgfqpoint{2.066345in}{-0.613418in}}%
\pgfpathlineto{\pgfqpoint{2.064972in}{-0.613578in}}%
\pgfpathlineto{\pgfqpoint{2.063599in}{-0.613330in}}%
\pgfpathlineto{\pgfqpoint{2.062226in}{-0.613594in}}%
\pgfpathlineto{\pgfqpoint{2.060853in}{-0.613611in}}%
\pgfpathlineto{\pgfqpoint{2.059481in}{-0.614326in}}%
\pgfpathlineto{\pgfqpoint{2.058108in}{-0.614271in}}%
\pgfpathlineto{\pgfqpoint{2.056735in}{-0.614270in}}%
\pgfpathlineto{\pgfqpoint{2.055362in}{-0.611452in}}%
\pgfpathlineto{\pgfqpoint{2.053989in}{-0.611660in}}%
\pgfpathlineto{\pgfqpoint{2.052616in}{-0.611340in}}%
\pgfpathlineto{\pgfqpoint{2.051243in}{-0.611806in}}%
\pgfpathlineto{\pgfqpoint{2.049870in}{-0.611776in}}%
\pgfpathlineto{\pgfqpoint{2.048497in}{-0.612327in}}%
\pgfpathlineto{\pgfqpoint{2.047124in}{-0.610300in}}%
\pgfpathlineto{\pgfqpoint{2.045751in}{-0.610403in}}%
\pgfpathlineto{\pgfqpoint{2.044378in}{-0.609889in}}%
\pgfpathlineto{\pgfqpoint{2.043005in}{-0.609470in}}%
\pgfpathlineto{\pgfqpoint{2.041632in}{-0.613492in}}%
\pgfpathlineto{\pgfqpoint{2.040259in}{-0.615628in}}%
\pgfpathlineto{\pgfqpoint{2.038886in}{-0.615020in}}%
\pgfpathlineto{\pgfqpoint{2.037513in}{-0.592473in}}%
\pgfpathlineto{\pgfqpoint{2.036140in}{-0.572724in}}%
\pgfpathlineto{\pgfqpoint{2.034767in}{-0.572458in}}%
\pgfpathlineto{\pgfqpoint{2.033394in}{-0.572540in}}%
\pgfpathlineto{\pgfqpoint{2.032022in}{-0.573291in}}%
\pgfpathlineto{\pgfqpoint{2.030649in}{-0.595819in}}%
\pgfpathlineto{\pgfqpoint{2.029276in}{-0.615748in}}%
\pgfpathlineto{\pgfqpoint{2.027903in}{-0.615684in}}%
\pgfpathlineto{\pgfqpoint{2.026530in}{-0.615793in}}%
\pgfpathlineto{\pgfqpoint{2.025157in}{-0.615257in}}%
\pgfpathlineto{\pgfqpoint{2.023784in}{-0.612944in}}%
\pgfpathlineto{\pgfqpoint{2.022411in}{-0.613041in}}%
\pgfpathlineto{\pgfqpoint{2.021038in}{-0.612854in}}%
\pgfpathlineto{\pgfqpoint{2.019665in}{-0.612674in}}%
\pgfpathlineto{\pgfqpoint{2.018292in}{-0.608451in}}%
\pgfpathlineto{\pgfqpoint{2.016919in}{-0.608880in}}%
\pgfpathlineto{\pgfqpoint{2.015546in}{-0.608633in}}%
\pgfpathlineto{\pgfqpoint{2.014173in}{-0.608569in}}%
\pgfpathlineto{\pgfqpoint{2.012800in}{-0.608173in}}%
\pgfpathlineto{\pgfqpoint{2.011427in}{-0.615238in}}%
\pgfpathlineto{\pgfqpoint{2.010054in}{-0.614961in}}%
\pgfpathlineto{\pgfqpoint{2.008681in}{-0.614684in}}%
\pgfpathlineto{\pgfqpoint{2.007308in}{-0.614673in}}%
\pgfpathlineto{\pgfqpoint{2.005935in}{-0.615141in}}%
\pgfpathlineto{\pgfqpoint{2.004563in}{-0.614979in}}%
\pgfpathlineto{\pgfqpoint{2.003190in}{-0.615038in}}%
\pgfpathlineto{\pgfqpoint{2.001817in}{-0.615235in}}%
\pgfpathlineto{\pgfqpoint{2.000444in}{-0.615173in}}%
\pgfpathlineto{\pgfqpoint{1.999071in}{-0.614599in}}%
\pgfpathlineto{\pgfqpoint{1.997698in}{-0.614253in}}%
\pgfpathlineto{\pgfqpoint{1.996325in}{-0.614161in}}%
\pgfpathlineto{\pgfqpoint{1.994952in}{-0.614260in}}%
\pgfpathlineto{\pgfqpoint{1.993579in}{-0.614528in}}%
\pgfpathlineto{\pgfqpoint{1.992206in}{-0.612298in}}%
\pgfpathlineto{\pgfqpoint{1.990833in}{-0.612127in}}%
\pgfpathlineto{\pgfqpoint{1.989460in}{-0.612239in}}%
\pgfpathlineto{\pgfqpoint{1.988087in}{-0.612489in}}%
\pgfpathlineto{\pgfqpoint{1.986714in}{-0.611880in}}%
\pgfpathlineto{\pgfqpoint{1.985341in}{-0.615287in}}%
\pgfpathlineto{\pgfqpoint{1.983968in}{-0.615469in}}%
\pgfpathlineto{\pgfqpoint{1.982595in}{-0.615237in}}%
\pgfpathlineto{\pgfqpoint{1.981222in}{-0.615181in}}%
\pgfpathlineto{\pgfqpoint{1.979849in}{-0.614972in}}%
\pgfpathlineto{\pgfqpoint{1.978476in}{-0.614884in}}%
\pgfpathlineto{\pgfqpoint{1.977103in}{-0.614504in}}%
\pgfpathlineto{\pgfqpoint{1.975731in}{-0.614596in}}%
\pgfpathlineto{\pgfqpoint{1.974358in}{-0.614481in}}%
\pgfpathlineto{\pgfqpoint{1.972985in}{-0.614342in}}%
\pgfpathlineto{\pgfqpoint{1.971612in}{-0.615005in}}%
\pgfpathlineto{\pgfqpoint{1.970239in}{-0.615413in}}%
\pgfpathlineto{\pgfqpoint{1.968866in}{-0.615145in}}%
\pgfpathlineto{\pgfqpoint{1.967493in}{-0.611409in}}%
\pgfpathlineto{\pgfqpoint{1.966120in}{-0.611503in}}%
\pgfpathlineto{\pgfqpoint{1.964747in}{-0.611470in}}%
\pgfpathlineto{\pgfqpoint{1.963374in}{-0.611744in}}%
\pgfpathlineto{\pgfqpoint{1.962001in}{-0.611682in}}%
\pgfpathlineto{\pgfqpoint{1.960628in}{-0.615121in}}%
\pgfpathlineto{\pgfqpoint{1.959255in}{-0.614928in}}%
\pgfpathlineto{\pgfqpoint{1.957882in}{-0.614872in}}%
\pgfpathlineto{\pgfqpoint{1.956509in}{-0.614972in}}%
\pgfpathlineto{\pgfqpoint{1.955136in}{-0.615132in}}%
\pgfpathlineto{\pgfqpoint{1.953763in}{-0.614628in}}%
\pgfpathlineto{\pgfqpoint{1.952390in}{-0.614426in}}%
\pgfpathlineto{\pgfqpoint{1.951017in}{-0.613780in}}%
\pgfpathlineto{\pgfqpoint{1.949644in}{-0.613550in}}%
\pgfpathlineto{\pgfqpoint{1.948272in}{-0.613277in}}%
\pgfpathlineto{\pgfqpoint{1.946899in}{-0.615055in}}%
\pgfpathlineto{\pgfqpoint{1.945526in}{-0.614853in}}%
\pgfpathlineto{\pgfqpoint{1.944153in}{-0.614772in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{-0.614063in}}%
\pgfpathlineto{\pgfqpoint{1.941407in}{-0.614204in}}%
\pgfpathlineto{\pgfqpoint{1.940034in}{-0.613764in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{-0.613237in}}%
\pgfpathlineto{\pgfqpoint{1.937288in}{-0.613383in}}%
\pgfpathlineto{\pgfqpoint{1.935915in}{-0.610580in}}%
\pgfpathlineto{\pgfqpoint{1.934542in}{-0.611340in}}%
\pgfpathlineto{\pgfqpoint{1.933169in}{-0.612183in}}%
\pgfpathlineto{\pgfqpoint{1.931796in}{-0.612359in}}%
\pgfpathlineto{\pgfqpoint{1.930423in}{-0.612198in}}%
\pgfpathlineto{\pgfqpoint{1.929050in}{-0.614857in}}%
\pgfpathlineto{\pgfqpoint{1.927677in}{-0.614695in}}%
\pgfpathlineto{\pgfqpoint{1.926304in}{-0.614916in}}%
\pgfpathlineto{\pgfqpoint{1.924931in}{-0.614982in}}%
\pgfpathlineto{\pgfqpoint{1.923558in}{-0.614800in}}%
\pgfpathlineto{\pgfqpoint{1.922185in}{-0.614219in}}%
\pgfpathlineto{\pgfqpoint{1.920813in}{-0.614091in}}%
\pgfpathlineto{\pgfqpoint{1.919440in}{-0.613426in}}%
\pgfpathlineto{\pgfqpoint{1.918067in}{-0.613659in}}%
\pgfpathlineto{\pgfqpoint{1.916694in}{-0.613709in}}%
\pgfpathlineto{\pgfqpoint{1.915321in}{-0.614699in}}%
\pgfpathlineto{\pgfqpoint{1.913948in}{-0.615234in}}%
\pgfpathlineto{\pgfqpoint{1.912575in}{-0.615239in}}%
\pgfpathlineto{\pgfqpoint{1.911202in}{-0.612013in}}%
\pgfpathlineto{\pgfqpoint{1.909829in}{-0.611922in}}%
\pgfpathlineto{\pgfqpoint{1.908456in}{-0.611993in}}%
\pgfpathlineto{\pgfqpoint{1.907083in}{-0.611945in}}%
\pgfpathlineto{\pgfqpoint{1.905710in}{-0.611596in}}%
\pgfpathlineto{\pgfqpoint{1.904337in}{-0.615965in}}%
\pgfpathlineto{\pgfqpoint{1.902964in}{-0.615582in}}%
\pgfpathlineto{\pgfqpoint{1.901591in}{-0.616189in}}%
\pgfpathlineto{\pgfqpoint{1.900218in}{-0.615984in}}%
\pgfpathlineto{\pgfqpoint{1.898845in}{-0.615702in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{-0.612579in}}%
\pgfpathlineto{\pgfqpoint{1.896099in}{-0.612489in}}%
\pgfpathlineto{\pgfqpoint{1.894726in}{-0.612880in}}%
\pgfpathlineto{\pgfqpoint{1.893353in}{-0.612996in}}%
\pgfpathlineto{\pgfqpoint{1.891981in}{-0.613252in}}%
\pgfpathlineto{\pgfqpoint{1.890608in}{-0.614820in}}%
\pgfpathlineto{\pgfqpoint{1.889235in}{-0.614994in}}%
\pgfpathlineto{\pgfqpoint{1.887862in}{-0.615821in}}%
\pgfpathlineto{\pgfqpoint{1.886489in}{-0.613537in}}%
\pgfpathlineto{\pgfqpoint{1.885116in}{-0.614441in}}%
\pgfpathlineto{\pgfqpoint{1.883743in}{-0.614055in}}%
\pgfpathlineto{\pgfqpoint{1.882370in}{-0.614153in}}%
\pgfpathlineto{\pgfqpoint{1.880997in}{-0.613600in}}%
\pgfpathlineto{\pgfqpoint{1.879624in}{-0.610535in}}%
\pgfpathlineto{\pgfqpoint{1.878251in}{-0.609051in}}%
\pgfpathlineto{\pgfqpoint{1.876878in}{-0.608924in}}%
\pgfpathlineto{\pgfqpoint{1.875505in}{-0.608854in}}%
\pgfpathlineto{\pgfqpoint{1.874132in}{-0.608623in}}%
\pgfpathlineto{\pgfqpoint{1.872759in}{-0.613650in}}%
\pgfpathlineto{\pgfqpoint{1.871386in}{-0.614912in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{-0.615091in}}%
\pgfpathlineto{\pgfqpoint{1.868640in}{-0.615108in}}%
\pgfpathlineto{\pgfqpoint{1.867267in}{-0.615046in}}%
\pgfpathlineto{\pgfqpoint{1.865894in}{-0.613773in}}%
\pgfpathlineto{\pgfqpoint{1.864522in}{-0.611987in}}%
\pgfpathlineto{\pgfqpoint{1.863149in}{-0.611992in}}%
\pgfpathlineto{\pgfqpoint{1.861776in}{-0.611854in}}%
\pgfpathlineto{\pgfqpoint{1.860403in}{-0.611884in}}%
\pgfpathlineto{\pgfqpoint{1.859030in}{-0.613972in}}%
\pgfpathlineto{\pgfqpoint{1.857657in}{-0.616023in}}%
\pgfpathlineto{\pgfqpoint{1.856284in}{-0.616032in}}%
\pgfpathlineto{\pgfqpoint{1.854911in}{-0.616136in}}%
\pgfpathlineto{\pgfqpoint{1.853538in}{-0.615876in}}%
\pgfpathlineto{\pgfqpoint{1.852165in}{-0.615591in}}%
\pgfpathlineto{\pgfqpoint{1.850792in}{-0.615248in}}%
\pgfpathlineto{\pgfqpoint{1.849419in}{-0.615197in}}%
\pgfpathlineto{\pgfqpoint{1.848046in}{-0.615127in}}%
\pgfpathlineto{\pgfqpoint{1.846673in}{-0.615307in}}%
\pgfpathlineto{\pgfqpoint{1.845300in}{-0.615329in}}%
\pgfpathlineto{\pgfqpoint{1.843927in}{-0.615285in}}%
\pgfpathlineto{\pgfqpoint{1.842554in}{-0.615347in}}%
\pgfpathlineto{\pgfqpoint{1.841181in}{-0.612906in}}%
\pgfpathlineto{\pgfqpoint{1.839808in}{-0.613123in}}%
\pgfpathlineto{\pgfqpoint{1.838435in}{-0.612823in}}%
\pgfpathlineto{\pgfqpoint{1.837063in}{-0.612820in}}%
\pgfpathlineto{\pgfqpoint{1.835690in}{-0.613071in}}%
\pgfpathlineto{\pgfqpoint{1.834317in}{-0.615095in}}%
\pgfpathlineto{\pgfqpoint{1.832944in}{-0.614948in}}%
\pgfpathlineto{\pgfqpoint{1.831571in}{-0.614770in}}%
\pgfpathlineto{\pgfqpoint{1.830198in}{-0.611644in}}%
\pgfpathlineto{\pgfqpoint{1.828825in}{-0.611885in}}%
\pgfpathlineto{\pgfqpoint{1.827452in}{-0.611980in}}%
\pgfpathlineto{\pgfqpoint{1.826079in}{-0.612300in}}%
\pgfpathlineto{\pgfqpoint{1.824706in}{-0.612615in}}%
\pgfpathlineto{\pgfqpoint{1.823333in}{-0.610769in}}%
\pgfpathlineto{\pgfqpoint{1.821960in}{-0.610702in}}%
\pgfpathlineto{\pgfqpoint{1.820587in}{-0.610656in}}%
\pgfpathlineto{\pgfqpoint{1.819214in}{-0.610612in}}%
\pgfpathlineto{\pgfqpoint{1.817841in}{-0.610301in}}%
\pgfpathlineto{\pgfqpoint{1.816468in}{-0.614997in}}%
\pgfpathlineto{\pgfqpoint{1.815095in}{-0.614890in}}%
\pgfpathlineto{\pgfqpoint{1.813722in}{-0.614437in}}%
\pgfpathlineto{\pgfqpoint{1.812349in}{-0.614083in}}%
\pgfpathlineto{\pgfqpoint{1.810976in}{-0.613508in}}%
\pgfpathlineto{\pgfqpoint{1.809603in}{-0.614098in}}%
\pgfpathlineto{\pgfqpoint{1.808231in}{-0.613055in}}%
\pgfpathlineto{\pgfqpoint{1.806858in}{-0.612907in}}%
\pgfpathlineto{\pgfqpoint{1.805485in}{-0.613057in}}%
\pgfpathlineto{\pgfqpoint{1.804112in}{-0.612751in}}%
\pgfpathlineto{\pgfqpoint{1.802739in}{-0.611192in}}%
\pgfpathlineto{\pgfqpoint{1.801366in}{-0.611362in}}%
\pgfpathlineto{\pgfqpoint{1.799993in}{-0.611783in}}%
\pgfpathlineto{\pgfqpoint{1.798620in}{-0.611737in}}%
\pgfpathlineto{\pgfqpoint{1.797247in}{-0.611813in}}%
\pgfpathlineto{\pgfqpoint{1.795874in}{-0.615419in}}%
\pgfpathlineto{\pgfqpoint{1.794501in}{-0.615374in}}%
\pgfpathlineto{\pgfqpoint{1.793128in}{-0.615000in}}%
\pgfpathlineto{\pgfqpoint{1.791755in}{-0.615132in}}%
\pgfpathlineto{\pgfqpoint{1.790382in}{-0.614957in}}%
\pgfpathlineto{\pgfqpoint{1.789009in}{-0.614843in}}%
\pgfpathlineto{\pgfqpoint{1.787636in}{-0.615063in}}%
\pgfpathlineto{\pgfqpoint{1.786263in}{-0.614989in}}%
\pgfpathlineto{\pgfqpoint{1.784890in}{-0.610809in}}%
\pgfpathlineto{\pgfqpoint{1.783517in}{-0.611556in}}%
\pgfpathlineto{\pgfqpoint{1.782144in}{-0.611890in}}%
\pgfpathlineto{\pgfqpoint{1.780772in}{-0.612010in}}%
\pgfpathlineto{\pgfqpoint{1.779399in}{-0.612532in}}%
\pgfpathlineto{\pgfqpoint{1.778026in}{-0.614526in}}%
\pgfpathlineto{\pgfqpoint{1.776653in}{-0.614344in}}%
\pgfpathlineto{\pgfqpoint{1.775280in}{-0.614573in}}%
\pgfpathlineto{\pgfqpoint{1.773907in}{-0.615881in}}%
\pgfpathlineto{\pgfqpoint{1.772534in}{-0.615981in}}%
\pgfpathlineto{\pgfqpoint{1.771161in}{-0.615977in}}%
\pgfpathlineto{\pgfqpoint{1.769788in}{-0.615883in}}%
\pgfpathlineto{\pgfqpoint{1.768415in}{-0.615565in}}%
\pgfpathlineto{\pgfqpoint{1.767042in}{-0.615567in}}%
\pgfpathlineto{\pgfqpoint{1.765669in}{-0.615257in}}%
\pgfpathlineto{\pgfqpoint{1.764296in}{-0.615508in}}%
\pgfpathlineto{\pgfqpoint{1.762923in}{-0.615276in}}%
\pgfpathlineto{\pgfqpoint{1.761550in}{-0.615490in}}%
\pgfpathlineto{\pgfqpoint{1.760177in}{-0.614005in}}%
\pgfpathlineto{\pgfqpoint{1.758804in}{-0.613715in}}%
\pgfpathlineto{\pgfqpoint{1.757431in}{-0.613693in}}%
\pgfpathlineto{\pgfqpoint{1.756058in}{-0.613390in}}%
\pgfpathlineto{\pgfqpoint{1.754685in}{-0.613124in}}%
\pgfpathlineto{\pgfqpoint{1.753313in}{-0.612923in}}%
\pgfpathlineto{\pgfqpoint{1.751940in}{-0.612884in}}%
\pgfpathlineto{\pgfqpoint{1.750567in}{-0.612382in}}%
\pgfpathlineto{\pgfqpoint{1.749194in}{-0.612531in}}%
\pgfpathlineto{\pgfqpoint{1.747821in}{-0.612503in}}%
\pgfpathlineto{\pgfqpoint{1.746448in}{-0.615233in}}%
\pgfpathlineto{\pgfqpoint{1.745075in}{-0.615321in}}%
\pgfpathlineto{\pgfqpoint{1.743702in}{-0.615917in}}%
\pgfpathlineto{\pgfqpoint{1.742329in}{-0.615775in}}%
\pgfpathlineto{\pgfqpoint{1.740956in}{-0.615565in}}%
\pgfpathlineto{\pgfqpoint{1.739583in}{-0.616075in}}%
\pgfpathlineto{\pgfqpoint{1.738210in}{-0.614591in}}%
\pgfpathlineto{\pgfqpoint{1.736837in}{-0.612794in}}%
\pgfpathlineto{\pgfqpoint{1.735464in}{-0.612748in}}%
\pgfpathlineto{\pgfqpoint{1.734091in}{-0.612711in}}%
\pgfpathlineto{\pgfqpoint{1.732718in}{-0.612431in}}%
\pgfpathlineto{\pgfqpoint{1.731345in}{-0.613697in}}%
\pgfpathlineto{\pgfqpoint{1.729972in}{-0.614926in}}%
\pgfpathlineto{\pgfqpoint{1.728599in}{-0.610029in}}%
\pgfpathlineto{\pgfqpoint{1.727226in}{-0.609924in}}%
\pgfpathlineto{\pgfqpoint{1.725853in}{-0.610527in}}%
\pgfpathlineto{\pgfqpoint{1.724481in}{-0.610471in}}%
\pgfpathlineto{\pgfqpoint{1.723108in}{-0.610412in}}%
\pgfpathlineto{\pgfqpoint{1.721735in}{-0.615059in}}%
\pgfpathlineto{\pgfqpoint{1.720362in}{-0.615277in}}%
\pgfpathlineto{\pgfqpoint{1.718989in}{-0.615235in}}%
\pgfpathlineto{\pgfqpoint{1.717616in}{-0.615338in}}%
\pgfpathlineto{\pgfqpoint{1.716243in}{-0.616149in}}%
\pgfpathlineto{\pgfqpoint{1.714870in}{-0.615635in}}%
\pgfpathlineto{\pgfqpoint{1.713497in}{-0.615170in}}%
\pgfpathlineto{\pgfqpoint{1.712124in}{-0.614977in}}%
\pgfpathlineto{\pgfqpoint{1.710751in}{-0.615175in}}%
\pgfpathlineto{\pgfqpoint{1.709378in}{-0.614885in}}%
\pgfpathlineto{\pgfqpoint{1.708005in}{-0.615996in}}%
\pgfpathlineto{\pgfqpoint{1.706632in}{-0.616186in}}%
\pgfpathlineto{\pgfqpoint{1.705259in}{-0.615967in}}%
\pgfpathlineto{\pgfqpoint{1.703886in}{-0.613429in}}%
\pgfpathlineto{\pgfqpoint{1.702513in}{-0.613777in}}%
\pgfpathlineto{\pgfqpoint{1.701140in}{-0.613714in}}%
\pgfpathlineto{\pgfqpoint{1.699767in}{-0.613616in}}%
\pgfpathlineto{\pgfqpoint{1.698394in}{-0.613333in}}%
\pgfpathlineto{\pgfqpoint{1.697022in}{-0.611735in}}%
\pgfpathlineto{\pgfqpoint{1.695649in}{-0.611216in}}%
\pgfpathlineto{\pgfqpoint{1.694276in}{-0.611091in}}%
\pgfpathlineto{\pgfqpoint{1.692903in}{-0.611038in}}%
\pgfpathlineto{\pgfqpoint{1.691530in}{-0.611964in}}%
\pgfpathlineto{\pgfqpoint{1.690157in}{-0.614187in}}%
\pgfpathlineto{\pgfqpoint{1.688784in}{-0.615738in}}%
\pgfpathlineto{\pgfqpoint{1.687411in}{-0.616082in}}%
\pgfpathlineto{\pgfqpoint{1.686038in}{-0.616342in}}%
\pgfpathlineto{\pgfqpoint{1.684665in}{-0.616850in}}%
\pgfpathlineto{\pgfqpoint{1.683292in}{-0.616731in}}%
\pgfpathlineto{\pgfqpoint{1.681919in}{-0.616299in}}%
\pgfpathlineto{\pgfqpoint{1.680546in}{-0.615938in}}%
\pgfpathlineto{\pgfqpoint{1.679173in}{-0.615333in}}%
\pgfpathlineto{\pgfqpoint{1.677800in}{-0.615149in}}%
\pgfpathlineto{\pgfqpoint{1.676427in}{-0.615139in}}%
\pgfpathlineto{\pgfqpoint{1.675054in}{-0.615052in}}%
\pgfpathlineto{\pgfqpoint{1.673681in}{-0.615060in}}%
\pgfpathlineto{\pgfqpoint{1.672308in}{-0.612980in}}%
\pgfpathlineto{\pgfqpoint{1.670935in}{-0.612446in}}%
\pgfpathlineto{\pgfqpoint{1.669562in}{-0.611653in}}%
\pgfpathlineto{\pgfqpoint{1.668190in}{-0.611456in}}%
\pgfpathlineto{\pgfqpoint{1.666817in}{-0.611533in}}%
\pgfpathlineto{\pgfqpoint{1.665444in}{-0.615127in}}%
\pgfpathlineto{\pgfqpoint{1.664071in}{-0.615146in}}%
\pgfpathlineto{\pgfqpoint{1.662698in}{-0.615199in}}%
\pgfpathlineto{\pgfqpoint{1.661325in}{-0.615102in}}%
\pgfpathlineto{\pgfqpoint{1.659952in}{-0.615198in}}%
\pgfpathlineto{\pgfqpoint{1.658579in}{-0.614371in}}%
\pgfpathlineto{\pgfqpoint{1.657206in}{-0.614345in}}%
\pgfpathlineto{\pgfqpoint{1.655833in}{-0.614851in}}%
\pgfpathlineto{\pgfqpoint{1.654460in}{-0.614683in}}%
\pgfpathlineto{\pgfqpoint{1.653087in}{-0.614239in}}%
\pgfpathlineto{\pgfqpoint{1.651714in}{-0.615484in}}%
\pgfpathlineto{\pgfqpoint{1.650341in}{-0.614976in}}%
\pgfpathlineto{\pgfqpoint{1.648968in}{-0.614824in}}%
\pgfpathlineto{\pgfqpoint{1.647595in}{-0.612242in}}%
\pgfpathlineto{\pgfqpoint{1.646222in}{-0.612120in}}%
\pgfpathlineto{\pgfqpoint{1.644849in}{-0.612127in}}%
\pgfpathlineto{\pgfqpoint{1.643476in}{-0.612348in}}%
\pgfpathlineto{\pgfqpoint{1.642103in}{-0.612526in}}%
\pgfpathlineto{\pgfqpoint{1.640731in}{-0.612504in}}%
\pgfpathlineto{\pgfqpoint{1.639358in}{-0.612377in}}%
\pgfpathlineto{\pgfqpoint{1.637985in}{-0.612152in}}%
\pgfpathlineto{\pgfqpoint{1.636612in}{-0.611906in}}%
\pgfpathlineto{\pgfqpoint{1.635239in}{-0.612496in}}%
\pgfpathlineto{\pgfqpoint{1.633866in}{-0.615215in}}%
\pgfpathlineto{\pgfqpoint{1.632493in}{-0.615271in}}%
\pgfpathlineto{\pgfqpoint{1.631120in}{-0.615227in}}%
\pgfpathlineto{\pgfqpoint{1.629747in}{-0.615164in}}%
\pgfpathlineto{\pgfqpoint{1.628374in}{-0.615103in}}%
\pgfpathlineto{\pgfqpoint{1.627001in}{-0.614995in}}%
\pgfpathlineto{\pgfqpoint{1.625628in}{-0.615325in}}%
\pgfpathlineto{\pgfqpoint{1.624255in}{-0.615283in}}%
\pgfpathlineto{\pgfqpoint{1.622882in}{-0.615321in}}%
\pgfpathlineto{\pgfqpoint{1.621509in}{-0.614971in}}%
\pgfpathlineto{\pgfqpoint{1.620136in}{-0.615414in}}%
\pgfpathlineto{\pgfqpoint{1.618763in}{-0.615213in}}%
\pgfpathlineto{\pgfqpoint{1.617390in}{-0.615043in}}%
\pgfpathlineto{\pgfqpoint{1.616017in}{-0.610759in}}%
\pgfpathlineto{\pgfqpoint{1.614644in}{-0.610809in}}%
\pgfpathlineto{\pgfqpoint{1.613272in}{-0.611068in}}%
\pgfpathlineto{\pgfqpoint{1.611899in}{-0.611024in}}%
\pgfpathlineto{\pgfqpoint{1.610526in}{-0.611347in}}%
\pgfpathlineto{\pgfqpoint{1.609153in}{-0.615652in}}%
\pgfpathlineto{\pgfqpoint{1.607780in}{-0.615834in}}%
\pgfpathlineto{\pgfqpoint{1.606407in}{-0.615500in}}%
\pgfpathlineto{\pgfqpoint{1.605034in}{-0.615779in}}%
\pgfpathlineto{\pgfqpoint{1.603661in}{-0.615439in}}%
\pgfpathlineto{\pgfqpoint{1.602288in}{-0.613764in}}%
\pgfpathlineto{\pgfqpoint{1.600915in}{-0.613794in}}%
\pgfpathlineto{\pgfqpoint{1.599542in}{-0.614081in}}%
\pgfpathlineto{\pgfqpoint{1.598169in}{-0.614174in}}%
\pgfpathlineto{\pgfqpoint{1.596796in}{-0.614297in}}%
\pgfpathlineto{\pgfqpoint{1.595423in}{-0.615229in}}%
\pgfpathlineto{\pgfqpoint{1.594050in}{-0.615249in}}%
\pgfpathlineto{\pgfqpoint{1.592677in}{-0.615089in}}%
\pgfpathlineto{\pgfqpoint{1.591304in}{-0.613724in}}%
\pgfpathlineto{\pgfqpoint{1.589931in}{-0.613676in}}%
\pgfpathlineto{\pgfqpoint{1.588558in}{-0.613364in}}%
\pgfpathlineto{\pgfqpoint{1.587185in}{-0.613091in}}%
\pgfpathlineto{\pgfqpoint{1.585812in}{-0.613014in}}%
\pgfpathlineto{\pgfqpoint{1.584440in}{-0.611672in}}%
\pgfpathlineto{\pgfqpoint{1.583067in}{-0.611362in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{-0.611701in}}%
\pgfpathlineto{\pgfqpoint{1.580321in}{-0.611838in}}%
\pgfpathlineto{\pgfqpoint{1.578948in}{-0.611289in}}%
\pgfpathlineto{\pgfqpoint{1.577575in}{-0.615121in}}%
\pgfpathlineto{\pgfqpoint{1.576202in}{-0.615236in}}%
\pgfpathlineto{\pgfqpoint{1.574829in}{-0.615356in}}%
\pgfpathlineto{\pgfqpoint{1.573456in}{-0.615326in}}%
\pgfpathlineto{\pgfqpoint{1.572083in}{-0.616067in}}%
\pgfpathlineto{\pgfqpoint{1.570710in}{-0.614534in}}%
\pgfpathlineto{\pgfqpoint{1.569337in}{-0.614702in}}%
\pgfpathlineto{\pgfqpoint{1.567964in}{-0.614856in}}%
\pgfpathlineto{\pgfqpoint{1.566591in}{-0.615215in}}%
\pgfpathlineto{\pgfqpoint{1.565218in}{-0.614411in}}%
\pgfpathlineto{\pgfqpoint{1.563845in}{-0.615766in}}%
\pgfpathlineto{\pgfqpoint{1.562472in}{-0.615737in}}%
\pgfpathlineto{\pgfqpoint{1.561099in}{-0.615392in}}%
\pgfpathlineto{\pgfqpoint{1.559726in}{-0.610705in}}%
\pgfpathlineto{\pgfqpoint{1.558353in}{-0.610560in}}%
\pgfpathlineto{\pgfqpoint{1.556981in}{-0.610517in}}%
\pgfpathlineto{\pgfqpoint{1.555608in}{-0.609017in}}%
\pgfpathlineto{\pgfqpoint{1.554235in}{-0.608573in}}%
\pgfpathlineto{\pgfqpoint{1.552862in}{-0.613658in}}%
\pgfpathlineto{\pgfqpoint{1.551489in}{-0.613942in}}%
\pgfpathlineto{\pgfqpoint{1.550116in}{-0.614429in}}%
\pgfpathlineto{\pgfqpoint{1.548743in}{-0.615552in}}%
\pgfpathlineto{\pgfqpoint{1.547370in}{-0.614145in}}%
\pgfpathlineto{\pgfqpoint{1.545997in}{-0.613763in}}%
\pgfpathlineto{\pgfqpoint{1.544624in}{-0.613514in}}%
\pgfpathlineto{\pgfqpoint{1.543251in}{-0.612946in}}%
\pgfpathlineto{\pgfqpoint{1.541878in}{-0.612999in}}%
\pgfpathlineto{\pgfqpoint{1.540505in}{-0.612836in}}%
\pgfpathlineto{\pgfqpoint{1.539132in}{-0.614775in}}%
\pgfpathlineto{\pgfqpoint{1.537759in}{-0.613792in}}%
\pgfpathlineto{\pgfqpoint{1.536386in}{-0.613729in}}%
\pgfpathlineto{\pgfqpoint{1.535013in}{-0.613156in}}%
\pgfpathlineto{\pgfqpoint{1.533640in}{-0.612737in}}%
\pgfpathlineto{\pgfqpoint{1.532267in}{-0.612815in}}%
\pgfpathlineto{\pgfqpoint{1.530894in}{-0.612657in}}%
\pgfpathlineto{\pgfqpoint{1.529522in}{-0.612567in}}%
\pgfpathlineto{\pgfqpoint{1.528149in}{-0.611151in}}%
\pgfpathlineto{\pgfqpoint{1.526776in}{-0.611009in}}%
\pgfpathlineto{\pgfqpoint{1.525403in}{-0.610775in}}%
\pgfpathlineto{\pgfqpoint{1.524030in}{-0.610347in}}%
\pgfpathlineto{\pgfqpoint{1.522657in}{-0.610322in}}%
\pgfpathlineto{\pgfqpoint{1.521284in}{-0.612513in}}%
\pgfpathlineto{\pgfqpoint{1.519911in}{-0.612468in}}%
\pgfpathlineto{\pgfqpoint{1.518538in}{-0.614121in}}%
\pgfpathlineto{\pgfqpoint{1.517165in}{-0.613766in}}%
\pgfpathlineto{\pgfqpoint{1.515792in}{-0.614079in}}%
\pgfpathlineto{\pgfqpoint{1.514419in}{-0.613446in}}%
\pgfpathlineto{\pgfqpoint{1.513046in}{-0.613321in}}%
\pgfpathlineto{\pgfqpoint{1.511673in}{-0.613710in}}%
\pgfpathlineto{\pgfqpoint{1.510300in}{-0.614116in}}%
\pgfpathlineto{\pgfqpoint{1.508927in}{-0.613568in}}%
\pgfpathlineto{\pgfqpoint{1.507554in}{-0.615619in}}%
\pgfpathlineto{\pgfqpoint{1.506181in}{-0.615746in}}%
\pgfpathlineto{\pgfqpoint{1.504808in}{-0.615491in}}%
\pgfpathlineto{\pgfqpoint{1.503435in}{-0.615437in}}%
\pgfpathlineto{\pgfqpoint{1.502062in}{-0.615746in}}%
\pgfpathlineto{\pgfqpoint{1.500690in}{-0.615906in}}%
\pgfpathlineto{\pgfqpoint{1.499317in}{-0.615844in}}%
\pgfpathlineto{\pgfqpoint{1.497944in}{-0.615791in}}%
\pgfpathlineto{\pgfqpoint{1.496571in}{-0.615558in}}%
\pgfpathlineto{\pgfqpoint{1.495198in}{-0.615428in}}%
\pgfpathlineto{\pgfqpoint{1.493825in}{-0.615266in}}%
\pgfpathlineto{\pgfqpoint{1.492452in}{-0.615400in}}%
\pgfpathlineto{\pgfqpoint{1.491079in}{-0.615448in}}%
\pgfpathlineto{\pgfqpoint{1.489706in}{-0.612057in}}%
\pgfpathlineto{\pgfqpoint{1.488333in}{-0.611994in}}%
\pgfpathlineto{\pgfqpoint{1.486960in}{-0.611935in}}%
\pgfpathlineto{\pgfqpoint{1.485587in}{-0.611938in}}%
\pgfpathlineto{\pgfqpoint{1.484214in}{-0.612135in}}%
\pgfpathlineto{\pgfqpoint{1.482841in}{-0.615245in}}%
\pgfpathlineto{\pgfqpoint{1.481468in}{-0.615056in}}%
\pgfpathlineto{\pgfqpoint{1.480095in}{-0.615169in}}%
\pgfpathlineto{\pgfqpoint{1.478722in}{-0.612044in}}%
\pgfpathlineto{\pgfqpoint{1.477349in}{-0.612169in}}%
\pgfpathlineto{\pgfqpoint{1.475976in}{-0.612332in}}%
\pgfpathlineto{\pgfqpoint{1.474603in}{-0.611866in}}%
\pgfpathlineto{\pgfqpoint{1.473231in}{-0.612185in}}%
\pgfpathlineto{\pgfqpoint{1.471858in}{-0.615894in}}%
\pgfpathlineto{\pgfqpoint{1.470485in}{-0.615666in}}%
\pgfpathlineto{\pgfqpoint{1.469112in}{-0.615391in}}%
\pgfpathlineto{\pgfqpoint{1.467739in}{-0.615281in}}%
\pgfpathlineto{\pgfqpoint{1.466366in}{-0.615423in}}%
\pgfpathlineto{\pgfqpoint{1.464993in}{-0.613894in}}%
\pgfpathlineto{\pgfqpoint{1.463620in}{-0.613974in}}%
\pgfpathlineto{\pgfqpoint{1.462247in}{-0.613962in}}%
\pgfpathlineto{\pgfqpoint{1.460874in}{-0.613955in}}%
\pgfpathlineto{\pgfqpoint{1.459501in}{-0.613782in}}%
\pgfpathlineto{\pgfqpoint{1.458128in}{-0.613504in}}%
\pgfpathlineto{\pgfqpoint{1.456755in}{-0.613515in}}%
\pgfpathlineto{\pgfqpoint{1.455382in}{-0.613538in}}%
\pgfpathlineto{\pgfqpoint{1.454009in}{-0.613366in}}%
\pgfpathlineto{\pgfqpoint{1.452636in}{-0.613493in}}%
\pgfpathlineto{\pgfqpoint{1.451263in}{-0.615764in}}%
\pgfpathlineto{\pgfqpoint{1.449890in}{-0.615897in}}%
\pgfpathlineto{\pgfqpoint{1.448517in}{-0.615685in}}%
\pgfpathlineto{\pgfqpoint{1.447144in}{-0.615558in}}%
\pgfpathlineto{\pgfqpoint{1.445772in}{-0.615400in}}%
\pgfpathlineto{\pgfqpoint{1.444399in}{-0.615353in}}%
\pgfpathlineto{\pgfqpoint{1.443026in}{-0.615357in}}%
\pgfpathlineto{\pgfqpoint{1.441653in}{-0.615791in}}%
\pgfpathlineto{\pgfqpoint{1.440280in}{-0.615646in}}%
\pgfpathlineto{\pgfqpoint{1.438907in}{-0.615687in}}%
\pgfpathlineto{\pgfqpoint{1.437534in}{-0.615403in}}%
\pgfpathlineto{\pgfqpoint{1.436161in}{-0.615545in}}%
\pgfpathlineto{\pgfqpoint{1.434788in}{-0.614931in}}%
\pgfpathlineto{\pgfqpoint{1.433415in}{-0.610586in}}%
\pgfpathlineto{\pgfqpoint{1.432042in}{-0.610540in}}%
\pgfpathlineto{\pgfqpoint{1.430669in}{-0.610651in}}%
\pgfpathlineto{\pgfqpoint{1.429296in}{-0.611035in}}%
\pgfpathlineto{\pgfqpoint{1.427923in}{-0.611188in}}%
\pgfpathlineto{\pgfqpoint{1.426550in}{-0.615597in}}%
\pgfpathlineto{\pgfqpoint{1.425177in}{-0.615754in}}%
\pgfpathlineto{\pgfqpoint{1.423804in}{-0.601934in}}%
\pgfpathlineto{\pgfqpoint{1.422431in}{-0.567557in}}%
\pgfpathlineto{\pgfqpoint{1.421058in}{-0.514858in}}%
\pgfpathlineto{\pgfqpoint{1.419685in}{-0.444050in}}%
\pgfpathlineto{\pgfqpoint{1.418312in}{-0.354208in}}%
\pgfpathlineto{\pgfqpoint{1.416940in}{-0.261799in}}%
\pgfpathlineto{\pgfqpoint{1.415567in}{-0.172456in}}%
\pgfpathlineto{\pgfqpoint{1.414194in}{-0.083042in}}%
\pgfpathlineto{\pgfqpoint{1.412821in}{0.005331in}}%
\pgfpathlineto{\pgfqpoint{1.411448in}{0.093622in}}%
\pgfpathlineto{\pgfqpoint{1.410075in}{0.181838in}}%
\pgfpathlineto{\pgfqpoint{1.408702in}{0.271317in}}%
\pgfpathlineto{\pgfqpoint{1.407329in}{0.360988in}}%
\pgfpathlineto{\pgfqpoint{1.405956in}{0.452350in}}%
\pgfpathlineto{\pgfqpoint{1.404583in}{0.540722in}}%
\pgfpathlineto{\pgfqpoint{1.403210in}{0.629305in}}%
\pgfpathlineto{\pgfqpoint{1.401837in}{0.720621in}}%
\pgfpathlineto{\pgfqpoint{1.400464in}{0.811695in}}%
\pgfpathlineto{\pgfqpoint{1.399091in}{0.900172in}}%
\pgfpathlineto{\pgfqpoint{1.397718in}{0.991606in}}%
\pgfpathlineto{\pgfqpoint{1.396345in}{1.082595in}}%
\pgfpathlineto{\pgfqpoint{1.394972in}{1.169840in}}%
\pgfpathlineto{\pgfqpoint{1.393599in}{1.257159in}}%
\pgfpathlineto{\pgfqpoint{1.392226in}{1.347062in}}%
\pgfpathlineto{\pgfqpoint{1.390853in}{1.434294in}}%
\pgfpathlineto{\pgfqpoint{1.389481in}{1.521949in}}%
\pgfpathlineto{\pgfqpoint{1.388108in}{1.613301in}}%
\pgfpathlineto{\pgfqpoint{1.386735in}{1.704507in}}%
\pgfpathlineto{\pgfqpoint{1.385362in}{1.791587in}}%
\pgfpathlineto{\pgfqpoint{1.383989in}{1.881244in}}%
\pgfpathlineto{\pgfqpoint{1.382616in}{1.968926in}}%
\pgfpathlineto{\pgfqpoint{1.381243in}{1.486226in}}%
\pgfpathlineto{\pgfqpoint{1.379870in}{0.984940in}}%
\pgfpathlineto{\pgfqpoint{1.378497in}{0.468652in}}%
\pgfpathlineto{\pgfqpoint{1.377124in}{-0.066367in}}%
\pgfpathlineto{\pgfqpoint{1.375751in}{-0.614093in}}%
\pgfpathlineto{\pgfqpoint{1.374378in}{-0.613852in}}%
\pgfpathlineto{\pgfqpoint{1.373005in}{-0.613594in}}%
\pgfpathlineto{\pgfqpoint{1.371632in}{-0.613727in}}%
\pgfpathlineto{\pgfqpoint{1.370259in}{-0.616936in}}%
\pgfpathlineto{\pgfqpoint{1.368886in}{-0.613804in}}%
\pgfpathlineto{\pgfqpoint{1.367513in}{-0.613779in}}%
\pgfpathlineto{\pgfqpoint{1.366140in}{-0.614137in}}%
\pgfpathlineto{\pgfqpoint{1.364767in}{-0.614005in}}%
\pgfpathlineto{\pgfqpoint{1.363394in}{-0.613803in}}%
\pgfpathlineto{\pgfqpoint{1.362022in}{-0.614127in}}%
\pgfpathlineto{\pgfqpoint{1.360649in}{-0.613397in}}%
\pgfpathlineto{\pgfqpoint{1.359276in}{-0.615114in}}%
\pgfpathlineto{\pgfqpoint{1.357903in}{-0.614135in}}%
\pgfpathlineto{\pgfqpoint{1.356530in}{-0.615810in}}%
\pgfpathlineto{\pgfqpoint{1.355157in}{-0.616142in}}%
\pgfpathlineto{\pgfqpoint{1.353784in}{-0.617157in}}%
\pgfpathlineto{\pgfqpoint{1.352411in}{-0.614289in}}%
\pgfpathlineto{\pgfqpoint{1.351038in}{-0.614280in}}%
\pgfpathlineto{\pgfqpoint{1.349665in}{-0.614204in}}%
\pgfpathlineto{\pgfqpoint{1.348292in}{-0.613949in}}%
\pgfpathlineto{\pgfqpoint{1.346919in}{-0.613422in}}%
\pgfpathlineto{\pgfqpoint{1.345546in}{-0.613503in}}%
\pgfpathlineto{\pgfqpoint{1.344173in}{-0.613146in}}%
\pgfpathlineto{\pgfqpoint{1.342800in}{-0.611582in}}%
\pgfpathlineto{\pgfqpoint{1.341427in}{-0.611311in}}%
\pgfpathlineto{\pgfqpoint{1.340054in}{-0.610998in}}%
\pgfpathlineto{\pgfqpoint{1.338681in}{-0.615284in}}%
\pgfpathlineto{\pgfqpoint{1.337308in}{-0.615167in}}%
\pgfpathlineto{\pgfqpoint{1.335935in}{-0.615187in}}%
\pgfpathlineto{\pgfqpoint{1.334562in}{-0.615253in}}%
\pgfpathlineto{\pgfqpoint{1.333190in}{-0.615249in}}%
\pgfpathlineto{\pgfqpoint{1.331817in}{-0.615821in}}%
\pgfpathlineto{\pgfqpoint{1.330444in}{-0.616318in}}%
\pgfpathlineto{\pgfqpoint{1.329071in}{-0.616555in}}%
\pgfpathlineto{\pgfqpoint{1.327698in}{-0.616413in}}%
\pgfpathlineto{\pgfqpoint{1.326325in}{-0.616611in}}%
\pgfpathlineto{\pgfqpoint{1.324952in}{-0.616297in}}%
\pgfpathlineto{\pgfqpoint{1.323579in}{-0.616514in}}%
\pgfpathlineto{\pgfqpoint{1.322206in}{-0.616219in}}%
\pgfpathlineto{\pgfqpoint{1.320833in}{-0.613335in}}%
\pgfpathlineto{\pgfqpoint{1.319460in}{-0.613119in}}%
\pgfpathlineto{\pgfqpoint{1.318087in}{-0.612793in}}%
\pgfpathlineto{\pgfqpoint{1.316714in}{-0.612380in}}%
\pgfpathlineto{\pgfqpoint{1.315341in}{-0.612172in}}%
\pgfpathlineto{\pgfqpoint{1.313968in}{-0.616201in}}%
\pgfpathlineto{\pgfqpoint{1.312595in}{-0.615955in}}%
\pgfpathlineto{\pgfqpoint{1.311222in}{-0.615722in}}%
\pgfpathlineto{\pgfqpoint{1.309849in}{-0.615715in}}%
\pgfpathlineto{\pgfqpoint{1.308476in}{-0.615188in}}%
\pgfpathlineto{\pgfqpoint{1.307103in}{-0.614417in}}%
\pgfpathlineto{\pgfqpoint{1.305731in}{-0.613913in}}%
\pgfpathlineto{\pgfqpoint{1.304358in}{-0.614500in}}%
\pgfpathlineto{\pgfqpoint{1.302985in}{-0.614738in}}%
\pgfpathlineto{\pgfqpoint{1.301612in}{-0.615582in}}%
\pgfpathlineto{\pgfqpoint{1.300239in}{-0.616801in}}%
\pgfpathlineto{\pgfqpoint{1.298866in}{-0.616623in}}%
\pgfpathlineto{\pgfqpoint{1.297493in}{-0.616633in}}%
\pgfpathlineto{\pgfqpoint{1.296120in}{-0.613661in}}%
\pgfpathlineto{\pgfqpoint{1.294747in}{-0.613329in}}%
\pgfpathlineto{\pgfqpoint{1.293374in}{-0.613227in}}%
\pgfpathlineto{\pgfqpoint{1.292001in}{-0.613368in}}%
\pgfpathlineto{\pgfqpoint{1.290628in}{-0.612929in}}%
\pgfpathlineto{\pgfqpoint{1.289255in}{-0.612070in}}%
\pgfpathlineto{\pgfqpoint{1.287882in}{-0.613862in}}%
\pgfpathlineto{\pgfqpoint{1.286509in}{-0.612507in}}%
\pgfpathlineto{\pgfqpoint{1.285136in}{-0.612575in}}%
\pgfpathlineto{\pgfqpoint{1.283763in}{-0.612541in}}%
\pgfpathlineto{\pgfqpoint{1.282390in}{-0.615985in}}%
\pgfpathlineto{\pgfqpoint{1.281017in}{-0.615809in}}%
\pgfpathlineto{\pgfqpoint{1.279644in}{-0.615586in}}%
\pgfpathlineto{\pgfqpoint{1.278272in}{-0.615335in}}%
\pgfpathlineto{\pgfqpoint{1.276899in}{-0.615043in}}%
\pgfpathlineto{\pgfqpoint{1.275526in}{-0.613556in}}%
\pgfpathlineto{\pgfqpoint{1.274153in}{-0.613253in}}%
\pgfpathlineto{\pgfqpoint{1.272780in}{-0.613405in}}%
\pgfpathlineto{\pgfqpoint{1.271407in}{-0.613708in}}%
\pgfpathlineto{\pgfqpoint{1.270034in}{-0.613325in}}%
\pgfpathlineto{\pgfqpoint{1.268661in}{-0.614171in}}%
\pgfpathlineto{\pgfqpoint{1.267288in}{-0.614241in}}%
\pgfpathlineto{\pgfqpoint{1.265915in}{-0.615126in}}%
\pgfpathlineto{\pgfqpoint{1.264542in}{-0.610982in}}%
\pgfpathlineto{\pgfqpoint{1.263169in}{-0.611231in}}%
\pgfpathlineto{\pgfqpoint{1.261796in}{-0.610896in}}%
\pgfpathlineto{\pgfqpoint{1.260423in}{-0.611004in}}%
\pgfpathlineto{\pgfqpoint{1.259050in}{-0.610613in}}%
\pgfpathlineto{\pgfqpoint{1.257677in}{-0.615212in}}%
\pgfpathlineto{\pgfqpoint{1.256304in}{-0.615221in}}%
\pgfpathlineto{\pgfqpoint{1.254931in}{-0.615109in}}%
\pgfpathlineto{\pgfqpoint{1.253558in}{-0.614825in}}%
\pgfpathlineto{\pgfqpoint{1.252185in}{-0.614740in}}%
\pgfpathlineto{\pgfqpoint{1.250812in}{-0.612384in}}%
\pgfpathlineto{\pgfqpoint{1.249440in}{-0.612328in}}%
\pgfpathlineto{\pgfqpoint{1.248067in}{-0.612719in}}%
\pgfpathlineto{\pgfqpoint{1.246694in}{-0.612899in}}%
\pgfpathlineto{\pgfqpoint{1.245321in}{-0.613260in}}%
\pgfpathlineto{\pgfqpoint{1.243948in}{-0.615658in}}%
\pgfpathlineto{\pgfqpoint{1.242575in}{-0.615724in}}%
\pgfpathlineto{\pgfqpoint{1.241202in}{-0.615606in}}%
\pgfpathlineto{\pgfqpoint{1.239829in}{-0.613253in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{-0.613383in}}%
\pgfpathlineto{\pgfqpoint{1.237083in}{-0.613291in}}%
\pgfpathlineto{\pgfqpoint{1.235710in}{-0.612933in}}%
\pgfpathlineto{\pgfqpoint{1.234337in}{-0.612425in}}%
\pgfpathlineto{\pgfqpoint{1.232964in}{-0.611928in}}%
\pgfpathlineto{\pgfqpoint{1.231591in}{-0.611889in}}%
\pgfpathlineto{\pgfqpoint{1.230218in}{-0.612046in}}%
\pgfpathlineto{\pgfqpoint{1.228845in}{-0.611781in}}%
\pgfpathlineto{\pgfqpoint{1.227472in}{-0.611206in}}%
\pgfpathlineto{\pgfqpoint{1.226099in}{-0.615198in}}%
\pgfpathlineto{\pgfqpoint{1.224726in}{-0.615290in}}%
\pgfpathlineto{\pgfqpoint{1.223353in}{-0.615063in}}%
\pgfpathlineto{\pgfqpoint{1.221981in}{-0.615387in}}%
\pgfpathlineto{\pgfqpoint{1.220608in}{-0.615442in}}%
\pgfpathlineto{\pgfqpoint{1.219235in}{-0.613853in}}%
\pgfpathlineto{\pgfqpoint{1.217862in}{-0.614095in}}%
\pgfpathlineto{\pgfqpoint{1.216489in}{-0.614238in}}%
\pgfpathlineto{\pgfqpoint{1.215116in}{-0.614219in}}%
\pgfpathlineto{\pgfqpoint{1.213743in}{-0.613969in}}%
\pgfpathlineto{\pgfqpoint{1.212370in}{-0.615421in}}%
\pgfpathlineto{\pgfqpoint{1.210997in}{-0.615455in}}%
\pgfpathlineto{\pgfqpoint{1.209624in}{-0.615063in}}%
\pgfpathlineto{\pgfqpoint{1.208251in}{-0.610059in}}%
\pgfpathlineto{\pgfqpoint{1.206878in}{-0.609914in}}%
\pgfpathlineto{\pgfqpoint{1.205505in}{-0.609737in}}%
\pgfpathlineto{\pgfqpoint{1.204132in}{-0.609603in}}%
\pgfpathlineto{\pgfqpoint{1.202759in}{-0.609656in}}%
\pgfpathlineto{\pgfqpoint{1.201386in}{-0.615245in}}%
\pgfpathlineto{\pgfqpoint{1.200013in}{-0.615314in}}%
\pgfpathlineto{\pgfqpoint{1.198640in}{-0.615498in}}%
\pgfpathlineto{\pgfqpoint{1.197267in}{-0.615478in}}%
\pgfpathlineto{\pgfqpoint{1.195894in}{-0.615571in}}%
\pgfpathlineto{\pgfqpoint{1.194522in}{-0.614519in}}%
\pgfpathlineto{\pgfqpoint{1.193149in}{-0.614192in}}%
\pgfpathlineto{\pgfqpoint{1.191776in}{-0.613993in}}%
\pgfpathlineto{\pgfqpoint{1.190403in}{-0.613863in}}%
\pgfpathlineto{\pgfqpoint{1.189030in}{-0.614281in}}%
\pgfpathlineto{\pgfqpoint{1.187657in}{-0.615553in}}%
\pgfpathlineto{\pgfqpoint{1.186284in}{-0.614373in}}%
\pgfpathlineto{\pgfqpoint{1.184911in}{-0.614495in}}%
\pgfpathlineto{\pgfqpoint{1.183538in}{-0.610139in}}%
\pgfpathlineto{\pgfqpoint{1.182165in}{-0.610134in}}%
\pgfpathlineto{\pgfqpoint{1.180792in}{-0.610315in}}%
\pgfpathlineto{\pgfqpoint{1.179419in}{-0.611859in}}%
\pgfpathlineto{\pgfqpoint{1.178046in}{-0.610543in}}%
\pgfpathlineto{\pgfqpoint{1.176673in}{-0.608596in}}%
\pgfpathlineto{\pgfqpoint{1.175300in}{-0.608199in}}%
\pgfpathlineto{\pgfqpoint{1.173927in}{-0.608598in}}%
\pgfpathlineto{\pgfqpoint{1.172554in}{-0.608336in}}%
\pgfpathlineto{\pgfqpoint{1.171181in}{-0.610584in}}%
\pgfpathlineto{\pgfqpoint{1.169808in}{-0.613415in}}%
\pgfpathlineto{\pgfqpoint{1.168435in}{-0.613993in}}%
\pgfpathlineto{\pgfqpoint{1.167062in}{-0.614308in}}%
\pgfpathlineto{\pgfqpoint{1.165690in}{-0.614715in}}%
\pgfpathlineto{\pgfqpoint{1.164317in}{-0.614854in}}%
\pgfpathlineto{\pgfqpoint{1.162944in}{-0.613123in}}%
\pgfpathlineto{\pgfqpoint{1.161571in}{-0.613459in}}%
\pgfpathlineto{\pgfqpoint{1.160198in}{-0.613219in}}%
\pgfpathlineto{\pgfqpoint{1.158825in}{-0.613500in}}%
\pgfpathlineto{\pgfqpoint{1.157452in}{-0.613494in}}%
\pgfpathlineto{\pgfqpoint{1.156079in}{-0.615653in}}%
\pgfpathlineto{\pgfqpoint{1.154706in}{-0.615467in}}%
\pgfpathlineto{\pgfqpoint{1.153333in}{-0.615609in}}%
\pgfpathlineto{\pgfqpoint{1.151960in}{-0.615492in}}%
\pgfpathlineto{\pgfqpoint{1.150587in}{-0.615190in}}%
\pgfpathlineto{\pgfqpoint{1.149214in}{-0.614869in}}%
\pgfpathlineto{\pgfqpoint{1.147841in}{-0.614792in}}%
\pgfpathlineto{\pgfqpoint{1.146468in}{-0.614671in}}%
\pgfpathlineto{\pgfqpoint{1.145095in}{-0.614649in}}%
\pgfpathlineto{\pgfqpoint{1.143722in}{-0.614686in}}%
\pgfpathlineto{\pgfqpoint{1.142349in}{-0.615205in}}%
\pgfpathlineto{\pgfqpoint{1.140976in}{-0.615418in}}%
\pgfpathlineto{\pgfqpoint{1.139603in}{-0.615301in}}%
\pgfpathlineto{\pgfqpoint{1.138231in}{-0.612783in}}%
\pgfpathlineto{\pgfqpoint{1.136858in}{-0.612507in}}%
\pgfpathlineto{\pgfqpoint{1.135485in}{-0.612303in}}%
\pgfpathlineto{\pgfqpoint{1.134112in}{-0.611937in}}%
\pgfpathlineto{\pgfqpoint{1.132739in}{-0.612183in}}%
\pgfpathlineto{\pgfqpoint{1.131366in}{-0.614990in}}%
\pgfpathlineto{\pgfqpoint{1.129993in}{-0.614862in}}%
\pgfpathlineto{\pgfqpoint{1.128620in}{-0.615262in}}%
\pgfpathlineto{\pgfqpoint{1.127247in}{-0.610729in}}%
\pgfpathlineto{\pgfqpoint{1.125874in}{-0.611121in}}%
\pgfpathlineto{\pgfqpoint{1.124501in}{-0.611500in}}%
\pgfpathlineto{\pgfqpoint{1.123128in}{-0.613105in}}%
\pgfpathlineto{\pgfqpoint{1.121755in}{-0.612704in}}%
\pgfpathlineto{\pgfqpoint{1.120382in}{-0.609400in}}%
\pgfpathlineto{\pgfqpoint{1.119009in}{-0.610021in}}%
\pgfpathlineto{\pgfqpoint{1.117636in}{-0.609897in}}%
\pgfpathlineto{\pgfqpoint{1.116263in}{-0.609962in}}%
\pgfpathlineto{\pgfqpoint{1.114890in}{-0.609430in}}%
\pgfpathlineto{\pgfqpoint{1.113517in}{-0.615290in}}%
\pgfpathlineto{\pgfqpoint{1.112144in}{-0.614770in}}%
\pgfpathlineto{\pgfqpoint{1.110772in}{-0.614175in}}%
\pgfpathlineto{\pgfqpoint{1.109399in}{-0.613857in}}%
\pgfpathlineto{\pgfqpoint{1.108026in}{-0.613507in}}%
\pgfpathlineto{\pgfqpoint{1.106653in}{-0.612033in}}%
\pgfpathlineto{\pgfqpoint{1.105280in}{-0.612524in}}%
\pgfpathlineto{\pgfqpoint{1.103907in}{-0.612745in}}%
\pgfpathlineto{\pgfqpoint{1.102534in}{-0.612959in}}%
\pgfpathlineto{\pgfqpoint{1.101161in}{-0.612721in}}%
\pgfpathlineto{\pgfqpoint{1.099788in}{-0.615676in}}%
\pgfpathlineto{\pgfqpoint{1.098415in}{-0.615210in}}%
\pgfpathlineto{\pgfqpoint{1.097042in}{-0.615018in}}%
\pgfpathlineto{\pgfqpoint{1.095669in}{-0.615376in}}%
\pgfpathlineto{\pgfqpoint{1.094296in}{-0.615299in}}%
\pgfpathlineto{\pgfqpoint{1.092923in}{-0.615375in}}%
\pgfpathlineto{\pgfqpoint{1.091550in}{-0.615372in}}%
\pgfpathlineto{\pgfqpoint{1.090177in}{-0.615322in}}%
\pgfpathlineto{\pgfqpoint{1.088804in}{-0.615270in}}%
\pgfpathlineto{\pgfqpoint{1.087431in}{-0.615354in}}%
\pgfpathlineto{\pgfqpoint{1.086058in}{-0.614947in}}%
\pgfpathlineto{\pgfqpoint{1.084685in}{-0.615388in}}%
\pgfpathlineto{\pgfqpoint{1.083312in}{-0.615556in}}%
\pgfpathlineto{\pgfqpoint{1.081940in}{-0.611545in}}%
\pgfpathlineto{\pgfqpoint{1.080567in}{-0.611582in}}%
\pgfpathlineto{\pgfqpoint{1.079194in}{-0.611749in}}%
\pgfpathlineto{\pgfqpoint{1.077821in}{-0.611552in}}%
\pgfpathlineto{\pgfqpoint{1.076448in}{-0.611720in}}%
\pgfpathlineto{\pgfqpoint{1.075075in}{-0.615244in}}%
\pgfpathlineto{\pgfqpoint{1.073702in}{-0.615041in}}%
\pgfpathlineto{\pgfqpoint{1.072329in}{-0.615019in}}%
\pgfpathlineto{\pgfqpoint{1.070956in}{-0.614960in}}%
\pgfpathlineto{\pgfqpoint{1.069583in}{-0.614958in}}%
\pgfpathlineto{\pgfqpoint{1.068210in}{-0.614741in}}%
\pgfpathlineto{\pgfqpoint{1.066837in}{-0.614984in}}%
\pgfpathlineto{\pgfqpoint{1.065464in}{-0.614953in}}%
\pgfpathlineto{\pgfqpoint{1.064091in}{-0.615208in}}%
\pgfpathlineto{\pgfqpoint{1.062718in}{-0.615523in}}%
\pgfpathlineto{\pgfqpoint{1.061345in}{-0.615806in}}%
\pgfpathlineto{\pgfqpoint{1.059972in}{-0.615397in}}%
\pgfpathlineto{\pgfqpoint{1.058599in}{-0.615808in}}%
\pgfpathlineto{\pgfqpoint{1.057226in}{-0.613154in}}%
\pgfpathlineto{\pgfqpoint{1.055853in}{-0.613037in}}%
\pgfpathlineto{\pgfqpoint{1.054481in}{-0.612878in}}%
\pgfpathlineto{\pgfqpoint{1.053108in}{-0.612990in}}%
\pgfpathlineto{\pgfqpoint{1.051735in}{-0.612574in}}%
\pgfpathlineto{\pgfqpoint{1.050362in}{-0.612467in}}%
\pgfpathlineto{\pgfqpoint{1.048989in}{-0.612190in}}%
\pgfpathlineto{\pgfqpoint{1.047616in}{-0.611885in}}%
\pgfpathlineto{\pgfqpoint{1.046243in}{-0.611918in}}%
\pgfpathlineto{\pgfqpoint{1.044870in}{-0.611314in}}%
\pgfpathlineto{\pgfqpoint{1.043497in}{-0.615446in}}%
\pgfpathlineto{\pgfqpoint{1.042124in}{-0.615753in}}%
\pgfpathlineto{\pgfqpoint{1.040751in}{-0.615516in}}%
\pgfpathlineto{\pgfqpoint{1.039378in}{-0.615752in}}%
\pgfpathlineto{\pgfqpoint{1.038005in}{-0.611489in}}%
\pgfpathlineto{\pgfqpoint{1.036632in}{-0.610862in}}%
\pgfpathlineto{\pgfqpoint{1.035259in}{-0.610819in}}%
\pgfpathlineto{\pgfqpoint{1.033886in}{-0.610908in}}%
\pgfpathlineto{\pgfqpoint{1.032513in}{-0.603567in}}%
\pgfpathlineto{\pgfqpoint{1.031140in}{-0.608779in}}%
\pgfpathlineto{\pgfqpoint{1.029767in}{-0.608931in}}%
\pgfpathlineto{\pgfqpoint{1.028394in}{-0.608728in}}%
\pgfpathlineto{\pgfqpoint{1.027022in}{-0.608822in}}%
\pgfpathlineto{\pgfqpoint{1.025649in}{-0.611841in}}%
\pgfpathlineto{\pgfqpoint{1.024276in}{-0.611959in}}%
\pgfpathlineto{\pgfqpoint{1.022903in}{-0.610691in}}%
\pgfpathlineto{\pgfqpoint{1.021530in}{-0.610727in}}%
\pgfpathlineto{\pgfqpoint{1.020157in}{-0.610611in}}%
\pgfpathlineto{\pgfqpoint{1.018784in}{-0.614324in}}%
\pgfpathlineto{\pgfqpoint{1.017411in}{-0.614041in}}%
\pgfpathlineto{\pgfqpoint{1.016038in}{-0.615697in}}%
\pgfpathlineto{\pgfqpoint{1.014665in}{-0.615934in}}%
\pgfpathlineto{\pgfqpoint{1.013292in}{-0.615844in}}%
\pgfpathlineto{\pgfqpoint{1.011919in}{-0.615419in}}%
\pgfpathlineto{\pgfqpoint{1.010546in}{-0.615208in}}%
\pgfpathlineto{\pgfqpoint{1.009173in}{-0.614959in}}%
\pgfpathlineto{\pgfqpoint{1.007800in}{-0.615057in}}%
\pgfpathlineto{\pgfqpoint{1.006427in}{-0.614156in}}%
\pgfpathlineto{\pgfqpoint{1.005054in}{-0.614258in}}%
\pgfpathlineto{\pgfqpoint{1.003681in}{-0.614532in}}%
\pgfpathlineto{\pgfqpoint{1.002308in}{-0.613605in}}%
\pgfpathlineto{\pgfqpoint{1.000935in}{-0.609299in}}%
\pgfpathlineto{\pgfqpoint{0.999562in}{-0.610352in}}%
\pgfpathlineto{\pgfqpoint{0.998190in}{-0.610474in}}%
\pgfpathlineto{\pgfqpoint{0.996817in}{-0.610067in}}%
\pgfpathlineto{\pgfqpoint{0.995444in}{-0.611119in}}%
\pgfpathlineto{\pgfqpoint{0.994071in}{-0.611046in}}%
\pgfpathlineto{\pgfqpoint{0.992698in}{-0.611115in}}%
\pgfpathlineto{\pgfqpoint{0.991325in}{-0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.989952in}{-0.611309in}}%
\pgfpathlineto{\pgfqpoint{0.988579in}{-0.611206in}}%
\pgfpathlineto{\pgfqpoint{0.987206in}{-0.614606in}}%
\pgfpathlineto{\pgfqpoint{0.985833in}{-0.614703in}}%
\pgfpathlineto{\pgfqpoint{0.984460in}{-0.614607in}}%
\pgfpathlineto{\pgfqpoint{0.983087in}{-0.614413in}}%
\pgfpathlineto{\pgfqpoint{0.981714in}{-0.614315in}}%
\pgfpathlineto{\pgfqpoint{0.980341in}{-0.615192in}}%
\pgfpathlineto{\pgfqpoint{0.978968in}{-0.615407in}}%
\pgfpathlineto{\pgfqpoint{0.977595in}{-0.615255in}}%
\pgfpathlineto{\pgfqpoint{0.976222in}{-0.615297in}}%
\pgfpathlineto{\pgfqpoint{0.974849in}{-0.615153in}}%
\pgfpathlineto{\pgfqpoint{0.973476in}{-0.614876in}}%
\pgfpathlineto{\pgfqpoint{0.972103in}{-0.614849in}}%
\pgfpathlineto{\pgfqpoint{0.970731in}{-0.614830in}}%
\pgfpathlineto{\pgfqpoint{0.969358in}{-0.611516in}}%
\pgfpathlineto{\pgfqpoint{0.967985in}{-0.611462in}}%
\pgfpathlineto{\pgfqpoint{0.966612in}{-0.611697in}}%
\pgfpathlineto{\pgfqpoint{0.965239in}{-0.611535in}}%
\pgfpathlineto{\pgfqpoint{0.963866in}{-0.611601in}}%
\pgfpathlineto{\pgfqpoint{0.962493in}{-0.614796in}}%
\pgfpathlineto{\pgfqpoint{0.961120in}{-0.615579in}}%
\pgfpathlineto{\pgfqpoint{0.959747in}{-0.615622in}}%
\pgfpathlineto{\pgfqpoint{0.958374in}{-0.615696in}}%
\pgfpathlineto{\pgfqpoint{0.957001in}{-0.615604in}}%
\pgfpathlineto{\pgfqpoint{0.955628in}{-0.615511in}}%
\pgfpathlineto{\pgfqpoint{0.954255in}{-0.614988in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{-0.613514in}}%
\pgfpathlineto{\pgfqpoint{0.951509in}{-0.611985in}}%
\pgfpathlineto{\pgfqpoint{0.950136in}{-0.611251in}}%
\pgfpathlineto{\pgfqpoint{0.948763in}{-0.612442in}}%
\pgfpathlineto{\pgfqpoint{0.947390in}{-0.612019in}}%
\pgfpathlineto{\pgfqpoint{0.946017in}{-0.614862in}}%
\pgfpathlineto{\pgfqpoint{0.944644in}{-0.612178in}}%
\pgfpathlineto{\pgfqpoint{0.943272in}{-0.610307in}}%
\pgfpathlineto{\pgfqpoint{0.941899in}{-0.610346in}}%
\pgfpathlineto{\pgfqpoint{0.940526in}{-0.610234in}}%
\pgfpathlineto{\pgfqpoint{0.939153in}{-0.609827in}}%
\pgfpathlineto{\pgfqpoint{0.937780in}{-0.612837in}}%
\pgfpathlineto{\pgfqpoint{0.936407in}{-0.613181in}}%
\pgfpathlineto{\pgfqpoint{0.935034in}{-0.612590in}}%
\pgfpathlineto{\pgfqpoint{0.933661in}{-0.612751in}}%
\pgfpathlineto{\pgfqpoint{0.932288in}{-0.612554in}}%
\pgfpathlineto{\pgfqpoint{0.930915in}{-0.615187in}}%
\pgfpathlineto{\pgfqpoint{0.929542in}{-0.615027in}}%
\pgfpathlineto{\pgfqpoint{0.928169in}{-0.615198in}}%
\pgfpathlineto{\pgfqpoint{0.926796in}{-0.615505in}}%
\pgfpathlineto{\pgfqpoint{0.925423in}{-0.614062in}}%
\pgfpathlineto{\pgfqpoint{0.924050in}{-0.613620in}}%
\pgfpathlineto{\pgfqpoint{0.922677in}{-0.614012in}}%
\pgfpathlineto{\pgfqpoint{0.921304in}{-0.613431in}}%
\pgfpathlineto{\pgfqpoint{0.919931in}{-0.613151in}}%
\pgfpathlineto{\pgfqpoint{0.918558in}{-0.614540in}}%
\pgfpathlineto{\pgfqpoint{0.917185in}{-0.615108in}}%
\pgfpathlineto{\pgfqpoint{0.915812in}{-0.614747in}}%
\pgfpathlineto{\pgfqpoint{0.914440in}{-0.614675in}}%
\pgfpathlineto{\pgfqpoint{0.913067in}{-0.609986in}}%
\pgfpathlineto{\pgfqpoint{0.911694in}{-0.610242in}}%
\pgfpathlineto{\pgfqpoint{0.910321in}{-0.608906in}}%
\pgfpathlineto{\pgfqpoint{0.908948in}{-0.609207in}}%
\pgfpathlineto{\pgfqpoint{0.907575in}{-0.611287in}}%
\pgfpathlineto{\pgfqpoint{0.906202in}{-0.613974in}}%
\pgfpathlineto{\pgfqpoint{0.904829in}{-0.614304in}}%
\pgfpathlineto{\pgfqpoint{0.903456in}{-0.615666in}}%
\pgfpathlineto{\pgfqpoint{0.902083in}{-0.615647in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{-0.615619in}}%
\pgfpathlineto{\pgfqpoint{0.899337in}{-0.614045in}}%
\pgfpathlineto{\pgfqpoint{0.897964in}{-0.614151in}}%
\pgfpathlineto{\pgfqpoint{0.896591in}{-0.614423in}}%
\pgfpathlineto{\pgfqpoint{0.895218in}{-0.614414in}}%
\pgfpathlineto{\pgfqpoint{0.893845in}{-0.614730in}}%
\pgfpathlineto{\pgfqpoint{0.892472in}{-0.616382in}}%
\pgfpathlineto{\pgfqpoint{0.891099in}{-0.616446in}}%
\pgfpathlineto{\pgfqpoint{0.889726in}{-0.616083in}}%
\pgfpathlineto{\pgfqpoint{0.888353in}{-0.612446in}}%
\pgfpathlineto{\pgfqpoint{0.886981in}{-0.612616in}}%
\pgfpathlineto{\pgfqpoint{0.885608in}{-0.611933in}}%
\pgfpathlineto{\pgfqpoint{0.884235in}{-0.611632in}}%
\pgfpathlineto{\pgfqpoint{0.882862in}{-0.612095in}}%
\pgfpathlineto{\pgfqpoint{0.881489in}{-0.611244in}}%
\pgfpathlineto{\pgfqpoint{0.880116in}{-0.611154in}}%
\pgfpathlineto{\pgfqpoint{0.878743in}{-0.611144in}}%
\pgfpathlineto{\pgfqpoint{0.877370in}{-0.611547in}}%
\pgfpathlineto{\pgfqpoint{0.875997in}{-0.611733in}}%
\pgfpathlineto{\pgfqpoint{0.874624in}{-0.612598in}}%
\pgfpathlineto{\pgfqpoint{0.873251in}{-0.614524in}}%
\pgfpathlineto{\pgfqpoint{0.871878in}{-0.614677in}}%
\pgfpathlineto{\pgfqpoint{0.870505in}{-0.614767in}}%
\pgfpathlineto{\pgfqpoint{0.869132in}{-0.614777in}}%
\pgfpathlineto{\pgfqpoint{0.867759in}{-0.614204in}}%
\pgfpathlineto{\pgfqpoint{0.866386in}{-0.614067in}}%
\pgfpathlineto{\pgfqpoint{0.865013in}{-0.613986in}}%
\pgfpathlineto{\pgfqpoint{0.863640in}{-0.614118in}}%
\pgfpathlineto{\pgfqpoint{0.862267in}{-0.613866in}}%
\pgfpathlineto{\pgfqpoint{0.860894in}{-0.615224in}}%
\pgfpathlineto{\pgfqpoint{0.859521in}{-0.615589in}}%
\pgfpathlineto{\pgfqpoint{0.858149in}{-0.615576in}}%
\pgfpathlineto{\pgfqpoint{0.856776in}{-0.610317in}}%
\pgfpathlineto{\pgfqpoint{0.855403in}{-0.610148in}}%
\pgfpathlineto{\pgfqpoint{0.854030in}{-0.610278in}}%
\pgfpathlineto{\pgfqpoint{0.852657in}{-0.610621in}}%
\pgfpathlineto{\pgfqpoint{0.851284in}{-0.610489in}}%
\pgfpathlineto{\pgfqpoint{0.849911in}{-0.614961in}}%
\pgfpathlineto{\pgfqpoint{0.848538in}{-0.614967in}}%
\pgfpathlineto{\pgfqpoint{0.847165in}{-0.615328in}}%
\pgfpathlineto{\pgfqpoint{0.845792in}{-0.615278in}}%
\pgfpathlineto{\pgfqpoint{0.844419in}{-0.615207in}}%
\pgfpathlineto{\pgfqpoint{0.843046in}{-0.613278in}}%
\pgfpathlineto{\pgfqpoint{0.841673in}{-0.612982in}}%
\pgfpathlineto{\pgfqpoint{0.840300in}{-0.612704in}}%
\pgfpathlineto{\pgfqpoint{0.838927in}{-0.613115in}}%
\pgfpathlineto{\pgfqpoint{0.837554in}{-0.613142in}}%
\pgfpathlineto{\pgfqpoint{0.836181in}{-0.615459in}}%
\pgfpathlineto{\pgfqpoint{0.834808in}{-0.615642in}}%
\pgfpathlineto{\pgfqpoint{0.833435in}{-0.615349in}}%
\pgfpathlineto{\pgfqpoint{0.832062in}{-0.611072in}}%
\pgfpathlineto{\pgfqpoint{0.830690in}{-0.597468in}}%
\pgfpathlineto{\pgfqpoint{0.829317in}{-0.597568in}}%
\pgfpathlineto{\pgfqpoint{0.827944in}{-0.597495in}}%
\pgfpathlineto{\pgfqpoint{0.826571in}{-0.597260in}}%
\pgfpathlineto{\pgfqpoint{0.825198in}{-0.597360in}}%
\pgfpathlineto{\pgfqpoint{0.823825in}{-0.611253in}}%
\pgfpathlineto{\pgfqpoint{0.822452in}{-0.609372in}}%
\pgfpathlineto{\pgfqpoint{0.821079in}{-0.609256in}}%
\pgfpathlineto{\pgfqpoint{0.819706in}{-0.609438in}}%
\pgfpathlineto{\pgfqpoint{0.818333in}{-0.614017in}}%
\pgfpathlineto{\pgfqpoint{0.816960in}{-0.613798in}}%
\pgfpathlineto{\pgfqpoint{0.815587in}{-0.613904in}}%
\pgfpathlineto{\pgfqpoint{0.814214in}{-0.613796in}}%
\pgfpathlineto{\pgfqpoint{0.812841in}{-0.613760in}}%
\pgfpathlineto{\pgfqpoint{0.811468in}{-0.611387in}}%
\pgfpathlineto{\pgfqpoint{0.810095in}{-0.611942in}}%
\pgfpathlineto{\pgfqpoint{0.808722in}{-0.611822in}}%
\pgfpathlineto{\pgfqpoint{0.807349in}{-0.611664in}}%
\pgfpathlineto{\pgfqpoint{0.805976in}{-0.612939in}}%
\pgfpathlineto{\pgfqpoint{0.804603in}{-0.614974in}}%
\pgfpathlineto{\pgfqpoint{0.803231in}{-0.614370in}}%
\pgfpathlineto{\pgfqpoint{0.801858in}{-0.614092in}}%
\pgfpathlineto{\pgfqpoint{0.800485in}{-0.614324in}}%
\pgfpathlineto{\pgfqpoint{0.799112in}{-0.614570in}}%
\pgfpathlineto{\pgfqpoint{0.797739in}{-0.614980in}}%
\pgfpathlineto{\pgfqpoint{0.796366in}{-0.613079in}}%
\pgfpathlineto{\pgfqpoint{0.794993in}{-0.613320in}}%
\pgfpathlineto{\pgfqpoint{0.793620in}{-0.613319in}}%
\pgfpathlineto{\pgfqpoint{0.792247in}{-0.613363in}}%
\pgfpathlineto{\pgfqpoint{0.790874in}{-0.612939in}}%
\pgfpathlineto{\pgfqpoint{0.789501in}{-0.614983in}}%
\pgfpathlineto{\pgfqpoint{0.788128in}{-0.613229in}}%
\pgfpathlineto{\pgfqpoint{0.786755in}{-0.610081in}}%
\pgfpathlineto{\pgfqpoint{0.785382in}{-0.610311in}}%
\pgfpathlineto{\pgfqpoint{0.784009in}{-0.610256in}}%
\pgfpathlineto{\pgfqpoint{0.782636in}{-0.609602in}}%
\pgfpathlineto{\pgfqpoint{0.781263in}{-0.612141in}}%
\pgfpathlineto{\pgfqpoint{0.779890in}{-0.614735in}}%
\pgfpathlineto{\pgfqpoint{0.778517in}{-0.614920in}}%
\pgfpathlineto{\pgfqpoint{0.777144in}{-0.614921in}}%
\pgfpathlineto{\pgfqpoint{0.775771in}{-0.610484in}}%
\pgfpathlineto{\pgfqpoint{0.774399in}{-0.610862in}}%
\pgfpathlineto{\pgfqpoint{0.773026in}{-0.611063in}}%
\pgfpathlineto{\pgfqpoint{0.771653in}{-0.610758in}}%
\pgfpathlineto{\pgfqpoint{0.770280in}{-0.611019in}}%
\pgfpathlineto{\pgfqpoint{0.768907in}{-0.615212in}}%
\pgfpathlineto{\pgfqpoint{0.767534in}{-0.614938in}}%
\pgfpathlineto{\pgfqpoint{0.766161in}{-0.614999in}}%
\pgfpathlineto{\pgfqpoint{0.764788in}{-0.615255in}}%
\pgfpathlineto{\pgfqpoint{0.763415in}{-0.615282in}}%
\pgfpathlineto{\pgfqpoint{0.762042in}{-0.612806in}}%
\pgfpathlineto{\pgfqpoint{0.760669in}{-0.612981in}}%
\pgfpathlineto{\pgfqpoint{0.759296in}{-0.613050in}}%
\pgfpathlineto{\pgfqpoint{0.757923in}{-0.613083in}}%
\pgfpathlineto{\pgfqpoint{0.756550in}{-0.613113in}}%
\pgfpathlineto{\pgfqpoint{0.755177in}{-0.612654in}}%
\pgfpathlineto{\pgfqpoint{0.753804in}{-0.612405in}}%
\pgfpathlineto{\pgfqpoint{0.752431in}{-0.612309in}}%
\pgfpathlineto{\pgfqpoint{0.751058in}{-0.612326in}}%
\pgfpathlineto{\pgfqpoint{0.749685in}{-0.612217in}}%
\pgfpathlineto{\pgfqpoint{0.748312in}{-0.614095in}}%
\pgfpathlineto{\pgfqpoint{0.746940in}{-0.614468in}}%
\pgfpathlineto{\pgfqpoint{0.745567in}{-0.614567in}}%
\pgfpathlineto{\pgfqpoint{0.744194in}{-0.614549in}}%
\pgfpathlineto{\pgfqpoint{0.742821in}{-0.614614in}}%
\pgfpathlineto{\pgfqpoint{0.741448in}{-0.614774in}}%
\pgfpathlineto{\pgfqpoint{0.740075in}{-0.615242in}}%
\pgfpathlineto{\pgfqpoint{0.738702in}{-0.615077in}}%
\pgfpathlineto{\pgfqpoint{0.737329in}{-0.615039in}}%
\pgfpathlineto{\pgfqpoint{0.735956in}{-0.615241in}}%
\pgfpathlineto{\pgfqpoint{0.734583in}{-0.614908in}}%
\pgfpathlineto{\pgfqpoint{0.733210in}{-0.613602in}}%
\pgfpathlineto{\pgfqpoint{0.731837in}{-0.613748in}}%
\pgfpathlineto{\pgfqpoint{0.730464in}{-0.611927in}}%
\pgfpathlineto{\pgfqpoint{0.729091in}{-0.612029in}}%
\pgfpathlineto{\pgfqpoint{0.727718in}{-0.612040in}}%
\pgfpathlineto{\pgfqpoint{0.726345in}{-0.612302in}}%
\pgfpathlineto{\pgfqpoint{0.724972in}{-0.612698in}}%
\pgfpathlineto{\pgfqpoint{0.723599in}{-0.615358in}}%
\pgfpathlineto{\pgfqpoint{0.722226in}{-0.615433in}}%
\pgfpathlineto{\pgfqpoint{0.720853in}{-0.615369in}}%
\pgfpathlineto{\pgfqpoint{0.719481in}{-0.610768in}}%
\pgfpathlineto{\pgfqpoint{0.718108in}{-0.610500in}}%
\pgfpathlineto{\pgfqpoint{0.716735in}{-0.610404in}}%
\pgfpathlineto{\pgfqpoint{0.715362in}{-0.609869in}}%
\pgfpathlineto{\pgfqpoint{0.713989in}{-0.609762in}}%
\pgfpathlineto{\pgfqpoint{0.712616in}{-0.615583in}}%
\pgfpathlineto{\pgfqpoint{0.711243in}{-0.615547in}}%
\pgfpathlineto{\pgfqpoint{0.709870in}{-0.615500in}}%
\pgfpathlineto{\pgfqpoint{0.708497in}{-0.615142in}}%
\pgfpathlineto{\pgfqpoint{0.707124in}{-0.614959in}}%
\pgfpathlineto{\pgfqpoint{0.705751in}{-0.611948in}}%
\pgfpathlineto{\pgfqpoint{0.704378in}{-0.611735in}}%
\pgfpathlineto{\pgfqpoint{0.703005in}{-0.611360in}}%
\pgfpathlineto{\pgfqpoint{0.701632in}{-0.611447in}}%
\pgfpathlineto{\pgfqpoint{0.700259in}{-0.610964in}}%
\pgfpathlineto{\pgfqpoint{0.698886in}{-0.611898in}}%
\pgfpathlineto{\pgfqpoint{0.697513in}{-0.611440in}}%
\pgfpathlineto{\pgfqpoint{0.696140in}{-0.611651in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{-0.611813in}}%
\pgfpathlineto{\pgfqpoint{0.693394in}{-0.611415in}}%
\pgfpathlineto{\pgfqpoint{0.692021in}{-0.614842in}}%
\pgfpathlineto{\pgfqpoint{0.690649in}{-0.615040in}}%
\pgfpathlineto{\pgfqpoint{0.689276in}{-0.615028in}}%
\pgfpathlineto{\pgfqpoint{0.687903in}{-0.615106in}}%
\pgfpathlineto{\pgfqpoint{0.686530in}{-0.614803in}}%
\pgfpathlineto{\pgfqpoint{0.685157in}{-0.615441in}}%
\pgfpathlineto{\pgfqpoint{0.683784in}{-0.615533in}}%
\pgfpathlineto{\pgfqpoint{0.682411in}{-0.615852in}}%
\pgfpathlineto{\pgfqpoint{0.681038in}{-0.615973in}}%
\pgfpathlineto{\pgfqpoint{0.679665in}{-0.616073in}}%
\pgfpathlineto{\pgfqpoint{0.678292in}{-0.615763in}}%
\pgfpathlineto{\pgfqpoint{0.676919in}{-0.615667in}}%
\pgfpathlineto{\pgfqpoint{0.675546in}{-0.615776in}}%
\pgfpathlineto{\pgfqpoint{0.674173in}{-0.613282in}}%
\pgfpathlineto{\pgfqpoint{0.672800in}{-0.610890in}}%
\pgfpathlineto{\pgfqpoint{0.671427in}{-0.610375in}}%
\pgfpathlineto{\pgfqpoint{0.670054in}{-0.610219in}}%
\pgfpathlineto{\pgfqpoint{0.668681in}{-0.604270in}}%
\pgfpathlineto{\pgfqpoint{0.667308in}{-0.602817in}}%
\pgfpathlineto{\pgfqpoint{0.665935in}{-0.562250in}}%
\pgfpathlineto{\pgfqpoint{0.664562in}{-0.508818in}}%
\pgfpathlineto{\pgfqpoint{0.663190in}{-0.447634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539967in}{1.254005in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381858in}{1.244005in}}%
\pgfpathlineto{\pgfqpoint{1.382616in}{1.494699in}}%
\pgfpathlineto{\pgfqpoint{1.385362in}{1.653230in}}%
\pgfpathlineto{\pgfqpoint{1.391668in}{1.244005in}}%
\pgfpathmoveto{\pgfqpoint{2.139962in}{1.244005in}}%
\pgfpathlineto{\pgfqpoint{2.141858in}{1.478891in}}%
\pgfpathlineto{\pgfqpoint{2.145497in}{1.244005in}}%
\pgfpathmoveto{\pgfqpoint{2.895426in}{1.244005in}}%
\pgfpathlineto{\pgfqpoint{2.895608in}{1.298880in}}%
\pgfpathlineto{\pgfqpoint{2.898354in}{1.449704in}}%
\pgfpathlineto{\pgfqpoint{2.901537in}{1.244005in}}%
\pgfpathlineto{\pgfqpoint{2.901537in}{1.244005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.737255,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539967in}{1.254005in}}%
\pgfpathlineto{\pgfqpoint{0.539967in}{2.010647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.737255,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250859in}{1.254005in}}%
\pgfpathlineto{\pgfqpoint{3.250859in}{2.010647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.737255,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539967in}{1.254005in}}%
\pgfpathlineto{\pgfqpoint{3.250859in}{1.254005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.737255,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539967in}{2.010647in}}%
\pgfpathlineto{\pgfqpoint{3.250859in}{2.010647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539967in}{0.346033in}}%
\pgfpathlineto{\pgfqpoint{3.250859in}{0.346033in}}%
\pgfpathlineto{\pgfqpoint{3.250859in}{1.102676in}}%
\pgfpathlineto{\pgfqpoint{0.539967in}{1.102676in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539967in}{0.346033in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.657698in}{0.346033in}}%
\pgfpathlineto{\pgfqpoint{0.657698in}{1.102676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.657698in,y=0.297422in,,top]{\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539967in}{0.346033in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.344173in}{0.346033in}}%
\pgfpathlineto{\pgfqpoint{1.344173in}{1.102676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.344173in,y=0.297422in,,top]{\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539967in}{0.346033in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.030649in}{0.346033in}}%
\pgfpathlineto{\pgfqpoint{2.030649in}{1.102676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.030649in,y=0.297422in,,top]{\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539967in}{0.346033in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.717124in}{0.346033in}}%
\pgfpathlineto{\pgfqpoint{2.717124in}{1.102676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.717124in,y=0.297422in,,top]{\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.895413in,y=0.133333in,,top]{\rmfamily\fontsize{9.600000}{11.520000}\selectfont Time elapsed (in seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539967in}{0.346033in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.539967in}{0.346033in}}%
\pgfpathlineto{\pgfqpoint{3.250859in}{0.346033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539967in}{0.346033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.327198in,y=0.303622in,left,base]{\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539967in}{0.346033in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.539967in}{0.535194in}}%
\pgfpathlineto{\pgfqpoint{3.250859in}{0.535194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539967in}{0.535194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.327198in,y=0.492783in,left,base]{\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539967in}{0.346033in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.539967in}{0.724355in}}%
\pgfpathlineto{\pgfqpoint{3.250859in}{0.724355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539967in}{0.724355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.327198in,y=0.681943in,left,base]{\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539967in}{0.346033in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.539967in}{0.913515in}}%
\pgfpathlineto{\pgfqpoint{3.250859in}{0.913515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539967in}{0.913515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.327198in,y=0.871104in,left,base]{\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539967in}{0.346033in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.539967in}{1.102676in}}%
\pgfpathlineto{\pgfqpoint{3.250859in}{1.102676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539967in}{1.102676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.262962in,y=1.060265in,left,base]{\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 10.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539967in}{0.346033in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663190in}{1.865777in}}%
\pgfpathlineto{\pgfqpoint{0.663190in}{0.869797in}}%
\pgfpathlineto{\pgfqpoint{0.664562in}{0.645636in}}%
\pgfpathlineto{\pgfqpoint{0.665935in}{0.518350in}}%
\pgfpathlineto{\pgfqpoint{0.667308in}{0.523272in}}%
\pgfpathlineto{\pgfqpoint{0.668681in}{0.524756in}}%
\pgfpathlineto{\pgfqpoint{0.670054in}{0.523402in}}%
\pgfpathlineto{\pgfqpoint{0.671427in}{0.527316in}}%
\pgfpathlineto{\pgfqpoint{0.672800in}{0.524892in}}%
\pgfpathlineto{\pgfqpoint{0.674173in}{0.519709in}}%
\pgfpathlineto{\pgfqpoint{0.675546in}{0.512598in}}%
\pgfpathlineto{\pgfqpoint{0.676919in}{0.511868in}}%
\pgfpathlineto{\pgfqpoint{0.678292in}{0.512915in}}%
\pgfpathlineto{\pgfqpoint{0.679665in}{0.509677in}}%
\pgfpathlineto{\pgfqpoint{0.681038in}{0.509489in}}%
\pgfpathlineto{\pgfqpoint{0.682411in}{0.511457in}}%
\pgfpathlineto{\pgfqpoint{0.683784in}{0.505991in}}%
\pgfpathlineto{\pgfqpoint{0.685157in}{0.501988in}}%
\pgfpathlineto{\pgfqpoint{0.686530in}{0.502403in}}%
\pgfpathlineto{\pgfqpoint{0.687903in}{0.502501in}}%
\pgfpathlineto{\pgfqpoint{0.689276in}{0.504362in}}%
\pgfpathlineto{\pgfqpoint{0.690649in}{0.503965in}}%
\pgfpathlineto{\pgfqpoint{0.692021in}{0.507712in}}%
\pgfpathlineto{\pgfqpoint{0.693394in}{0.508446in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{0.508081in}}%
\pgfpathlineto{\pgfqpoint{0.696140in}{0.509197in}}%
\pgfpathlineto{\pgfqpoint{0.697513in}{0.513063in}}%
\pgfpathlineto{\pgfqpoint{0.698886in}{0.512839in}}%
\pgfpathlineto{\pgfqpoint{0.700259in}{0.512217in}}%
\pgfpathlineto{\pgfqpoint{0.701632in}{0.509898in}}%
\pgfpathlineto{\pgfqpoint{0.703005in}{0.509277in}}%
\pgfpathlineto{\pgfqpoint{0.704378in}{0.508768in}}%
\pgfpathlineto{\pgfqpoint{0.705751in}{0.507708in}}%
\pgfpathlineto{\pgfqpoint{0.707124in}{0.506940in}}%
\pgfpathlineto{\pgfqpoint{0.708497in}{0.506597in}}%
\pgfpathlineto{\pgfqpoint{0.709870in}{0.506399in}}%
\pgfpathlineto{\pgfqpoint{0.711243in}{0.506430in}}%
\pgfpathlineto{\pgfqpoint{0.712616in}{0.508259in}}%
\pgfpathlineto{\pgfqpoint{0.713989in}{0.513542in}}%
\pgfpathlineto{\pgfqpoint{0.715362in}{0.514768in}}%
\pgfpathlineto{\pgfqpoint{0.716735in}{0.514913in}}%
\pgfpathlineto{\pgfqpoint{0.718108in}{0.511446in}}%
\pgfpathlineto{\pgfqpoint{0.719481in}{0.510158in}}%
\pgfpathlineto{\pgfqpoint{0.720853in}{0.505639in}}%
\pgfpathlineto{\pgfqpoint{0.722226in}{0.505485in}}%
\pgfpathlineto{\pgfqpoint{0.723599in}{0.505263in}}%
\pgfpathlineto{\pgfqpoint{0.724972in}{0.519326in}}%
\pgfpathlineto{\pgfqpoint{0.726345in}{0.515653in}}%
\pgfpathlineto{\pgfqpoint{0.727718in}{0.518941in}}%
\pgfpathlineto{\pgfqpoint{0.729091in}{0.521384in}}%
\pgfpathlineto{\pgfqpoint{0.730464in}{0.522570in}}%
\pgfpathlineto{\pgfqpoint{0.731837in}{0.521330in}}%
\pgfpathlineto{\pgfqpoint{0.733210in}{0.519217in}}%
\pgfpathlineto{\pgfqpoint{0.734583in}{0.517551in}}%
\pgfpathlineto{\pgfqpoint{0.735956in}{0.518621in}}%
\pgfpathlineto{\pgfqpoint{0.737329in}{0.519106in}}%
\pgfpathlineto{\pgfqpoint{0.738702in}{0.519297in}}%
\pgfpathlineto{\pgfqpoint{0.740075in}{0.517915in}}%
\pgfpathlineto{\pgfqpoint{0.741448in}{0.514354in}}%
\pgfpathlineto{\pgfqpoint{0.742821in}{0.513221in}}%
\pgfpathlineto{\pgfqpoint{0.744194in}{0.510525in}}%
\pgfpathlineto{\pgfqpoint{0.745567in}{0.504030in}}%
\pgfpathlineto{\pgfqpoint{0.746940in}{0.503491in}}%
\pgfpathlineto{\pgfqpoint{0.748312in}{0.504352in}}%
\pgfpathlineto{\pgfqpoint{0.749685in}{0.504857in}}%
\pgfpathlineto{\pgfqpoint{0.751058in}{0.506538in}}%
\pgfpathlineto{\pgfqpoint{0.752431in}{0.511111in}}%
\pgfpathlineto{\pgfqpoint{0.753804in}{0.514670in}}%
\pgfpathlineto{\pgfqpoint{0.755177in}{0.518407in}}%
\pgfpathlineto{\pgfqpoint{0.756550in}{0.520275in}}%
\pgfpathlineto{\pgfqpoint{0.757923in}{0.519840in}}%
\pgfpathlineto{\pgfqpoint{0.759296in}{0.517006in}}%
\pgfpathlineto{\pgfqpoint{0.760669in}{0.517173in}}%
\pgfpathlineto{\pgfqpoint{0.762042in}{0.520369in}}%
\pgfpathlineto{\pgfqpoint{0.763415in}{0.522048in}}%
\pgfpathlineto{\pgfqpoint{0.764788in}{0.521798in}}%
\pgfpathlineto{\pgfqpoint{0.766161in}{0.525618in}}%
\pgfpathlineto{\pgfqpoint{0.767534in}{0.521933in}}%
\pgfpathlineto{\pgfqpoint{0.768907in}{0.521257in}}%
\pgfpathlineto{\pgfqpoint{0.770280in}{0.522100in}}%
\pgfpathlineto{\pgfqpoint{0.771653in}{0.523456in}}%
\pgfpathlineto{\pgfqpoint{0.773026in}{0.523138in}}%
\pgfpathlineto{\pgfqpoint{0.774399in}{0.525416in}}%
\pgfpathlineto{\pgfqpoint{0.775771in}{0.525894in}}%
\pgfpathlineto{\pgfqpoint{0.777144in}{0.525546in}}%
\pgfpathlineto{\pgfqpoint{0.778517in}{0.525330in}}%
\pgfpathlineto{\pgfqpoint{0.779890in}{0.522240in}}%
\pgfpathlineto{\pgfqpoint{0.781263in}{0.524357in}}%
\pgfpathlineto{\pgfqpoint{0.782636in}{0.521835in}}%
\pgfpathlineto{\pgfqpoint{0.784009in}{0.524458in}}%
\pgfpathlineto{\pgfqpoint{0.785382in}{0.523409in}}%
\pgfpathlineto{\pgfqpoint{0.786755in}{0.523463in}}%
\pgfpathlineto{\pgfqpoint{0.788128in}{0.524029in}}%
\pgfpathlineto{\pgfqpoint{0.789501in}{0.519508in}}%
\pgfpathlineto{\pgfqpoint{0.790874in}{0.524425in}}%
\pgfpathlineto{\pgfqpoint{0.792247in}{0.523812in}}%
\pgfpathlineto{\pgfqpoint{0.793620in}{0.522652in}}%
\pgfpathlineto{\pgfqpoint{0.794993in}{0.523160in}}%
\pgfpathlineto{\pgfqpoint{0.796366in}{0.523798in}}%
\pgfpathlineto{\pgfqpoint{0.797739in}{0.521591in}}%
\pgfpathlineto{\pgfqpoint{0.799112in}{0.519860in}}%
\pgfpathlineto{\pgfqpoint{0.800485in}{0.517341in}}%
\pgfpathlineto{\pgfqpoint{0.801858in}{0.514596in}}%
\pgfpathlineto{\pgfqpoint{0.803231in}{0.512666in}}%
\pgfpathlineto{\pgfqpoint{0.804603in}{0.514485in}}%
\pgfpathlineto{\pgfqpoint{0.805976in}{0.517026in}}%
\pgfpathlineto{\pgfqpoint{0.807349in}{0.519665in}}%
\pgfpathlineto{\pgfqpoint{0.808722in}{0.516435in}}%
\pgfpathlineto{\pgfqpoint{0.810095in}{0.514759in}}%
\pgfpathlineto{\pgfqpoint{0.811468in}{0.514988in}}%
\pgfpathlineto{\pgfqpoint{0.812841in}{0.511877in}}%
\pgfpathlineto{\pgfqpoint{0.814214in}{0.510997in}}%
\pgfpathlineto{\pgfqpoint{0.815587in}{0.511131in}}%
\pgfpathlineto{\pgfqpoint{0.816960in}{0.515031in}}%
\pgfpathlineto{\pgfqpoint{0.818333in}{0.515861in}}%
\pgfpathlineto{\pgfqpoint{0.819706in}{0.517829in}}%
\pgfpathlineto{\pgfqpoint{0.821079in}{0.517557in}}%
\pgfpathlineto{\pgfqpoint{0.822452in}{0.522774in}}%
\pgfpathlineto{\pgfqpoint{0.823825in}{0.517897in}}%
\pgfpathlineto{\pgfqpoint{0.825198in}{0.519738in}}%
\pgfpathlineto{\pgfqpoint{0.826571in}{0.531293in}}%
\pgfpathlineto{\pgfqpoint{0.827944in}{0.530995in}}%
\pgfpathlineto{\pgfqpoint{0.829317in}{0.530069in}}%
\pgfpathlineto{\pgfqpoint{0.830690in}{0.524043in}}%
\pgfpathlineto{\pgfqpoint{0.832062in}{0.514171in}}%
\pgfpathlineto{\pgfqpoint{0.833435in}{0.511046in}}%
\pgfpathlineto{\pgfqpoint{0.834808in}{0.513257in}}%
\pgfpathlineto{\pgfqpoint{0.836181in}{0.514529in}}%
\pgfpathlineto{\pgfqpoint{0.837554in}{0.521580in}}%
\pgfpathlineto{\pgfqpoint{0.838927in}{0.522810in}}%
\pgfpathlineto{\pgfqpoint{0.840300in}{0.525299in}}%
\pgfpathlineto{\pgfqpoint{0.841673in}{0.524939in}}%
\pgfpathlineto{\pgfqpoint{0.843046in}{0.521122in}}%
\pgfpathlineto{\pgfqpoint{0.844419in}{0.515319in}}%
\pgfpathlineto{\pgfqpoint{0.845792in}{0.513787in}}%
\pgfpathlineto{\pgfqpoint{0.847165in}{0.510538in}}%
\pgfpathlineto{\pgfqpoint{0.848538in}{0.512001in}}%
\pgfpathlineto{\pgfqpoint{0.849911in}{0.514274in}}%
\pgfpathlineto{\pgfqpoint{0.851284in}{0.522717in}}%
\pgfpathlineto{\pgfqpoint{0.852657in}{0.522699in}}%
\pgfpathlineto{\pgfqpoint{0.854030in}{0.519369in}}%
\pgfpathlineto{\pgfqpoint{0.855403in}{0.520090in}}%
\pgfpathlineto{\pgfqpoint{0.856776in}{0.515953in}}%
\pgfpathlineto{\pgfqpoint{0.858149in}{0.513595in}}%
\pgfpathlineto{\pgfqpoint{0.859521in}{0.513318in}}%
\pgfpathlineto{\pgfqpoint{0.860894in}{0.515053in}}%
\pgfpathlineto{\pgfqpoint{0.862267in}{0.511993in}}%
\pgfpathlineto{\pgfqpoint{0.863640in}{0.508661in}}%
\pgfpathlineto{\pgfqpoint{0.865013in}{0.510547in}}%
\pgfpathlineto{\pgfqpoint{0.866386in}{0.506947in}}%
\pgfpathlineto{\pgfqpoint{0.867759in}{0.505960in}}%
\pgfpathlineto{\pgfqpoint{0.869132in}{0.506466in}}%
\pgfpathlineto{\pgfqpoint{0.870505in}{0.508310in}}%
\pgfpathlineto{\pgfqpoint{0.871878in}{0.510411in}}%
\pgfpathlineto{\pgfqpoint{0.873251in}{0.515158in}}%
\pgfpathlineto{\pgfqpoint{0.874624in}{0.519489in}}%
\pgfpathlineto{\pgfqpoint{0.875997in}{0.522518in}}%
\pgfpathlineto{\pgfqpoint{0.877370in}{0.533528in}}%
\pgfpathlineto{\pgfqpoint{0.878743in}{0.533048in}}%
\pgfpathlineto{\pgfqpoint{0.880116in}{0.534135in}}%
\pgfpathlineto{\pgfqpoint{0.881489in}{0.518921in}}%
\pgfpathlineto{\pgfqpoint{0.882862in}{0.525686in}}%
\pgfpathlineto{\pgfqpoint{0.884235in}{0.517817in}}%
\pgfpathlineto{\pgfqpoint{0.885608in}{0.516654in}}%
\pgfpathlineto{\pgfqpoint{0.886981in}{0.516708in}}%
\pgfpathlineto{\pgfqpoint{0.888353in}{0.516057in}}%
\pgfpathlineto{\pgfqpoint{0.889726in}{0.515417in}}%
\pgfpathlineto{\pgfqpoint{0.891099in}{0.511114in}}%
\pgfpathlineto{\pgfqpoint{0.892472in}{0.510955in}}%
\pgfpathlineto{\pgfqpoint{0.893845in}{0.515250in}}%
\pgfpathlineto{\pgfqpoint{0.895218in}{0.514336in}}%
\pgfpathlineto{\pgfqpoint{0.896591in}{0.518287in}}%
\pgfpathlineto{\pgfqpoint{0.897964in}{0.517807in}}%
\pgfpathlineto{\pgfqpoint{0.899337in}{0.518502in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{0.512586in}}%
\pgfpathlineto{\pgfqpoint{0.902083in}{0.514720in}}%
\pgfpathlineto{\pgfqpoint{0.903456in}{0.516127in}}%
\pgfpathlineto{\pgfqpoint{0.904829in}{0.516905in}}%
\pgfpathlineto{\pgfqpoint{0.906202in}{0.514688in}}%
\pgfpathlineto{\pgfqpoint{0.907575in}{0.516829in}}%
\pgfpathlineto{\pgfqpoint{0.908948in}{0.513559in}}%
\pgfpathlineto{\pgfqpoint{0.910321in}{0.515001in}}%
\pgfpathlineto{\pgfqpoint{0.911694in}{0.513760in}}%
\pgfpathlineto{\pgfqpoint{0.913067in}{0.514478in}}%
\pgfpathlineto{\pgfqpoint{0.914440in}{0.514531in}}%
\pgfpathlineto{\pgfqpoint{0.915812in}{0.519687in}}%
\pgfpathlineto{\pgfqpoint{0.917185in}{0.519432in}}%
\pgfpathlineto{\pgfqpoint{0.918558in}{0.518578in}}%
\pgfpathlineto{\pgfqpoint{0.919931in}{0.521604in}}%
\pgfpathlineto{\pgfqpoint{0.921304in}{0.518503in}}%
\pgfpathlineto{\pgfqpoint{0.922677in}{0.515879in}}%
\pgfpathlineto{\pgfqpoint{0.924050in}{0.519081in}}%
\pgfpathlineto{\pgfqpoint{0.925423in}{0.519971in}}%
\pgfpathlineto{\pgfqpoint{0.926796in}{0.520606in}}%
\pgfpathlineto{\pgfqpoint{0.928169in}{0.520956in}}%
\pgfpathlineto{\pgfqpoint{0.929542in}{0.521012in}}%
\pgfpathlineto{\pgfqpoint{0.930915in}{0.521426in}}%
\pgfpathlineto{\pgfqpoint{0.932288in}{0.522770in}}%
\pgfpathlineto{\pgfqpoint{0.933661in}{0.524683in}}%
\pgfpathlineto{\pgfqpoint{0.935034in}{0.523323in}}%
\pgfpathlineto{\pgfqpoint{0.936407in}{0.522297in}}%
\pgfpathlineto{\pgfqpoint{0.937780in}{0.529514in}}%
\pgfpathlineto{\pgfqpoint{0.939153in}{0.520021in}}%
\pgfpathlineto{\pgfqpoint{0.940526in}{0.521844in}}%
\pgfpathlineto{\pgfqpoint{0.941899in}{0.522615in}}%
\pgfpathlineto{\pgfqpoint{0.943272in}{0.522053in}}%
\pgfpathlineto{\pgfqpoint{0.944644in}{0.522564in}}%
\pgfpathlineto{\pgfqpoint{0.946017in}{0.521168in}}%
\pgfpathlineto{\pgfqpoint{0.947390in}{0.524730in}}%
\pgfpathlineto{\pgfqpoint{0.948763in}{0.524991in}}%
\pgfpathlineto{\pgfqpoint{0.950136in}{0.525135in}}%
\pgfpathlineto{\pgfqpoint{0.951509in}{0.525669in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.524159in}}%
\pgfpathlineto{\pgfqpoint{0.954255in}{0.514539in}}%
\pgfpathlineto{\pgfqpoint{0.955628in}{0.516425in}}%
\pgfpathlineto{\pgfqpoint{0.957001in}{0.507808in}}%
\pgfpathlineto{\pgfqpoint{0.958374in}{0.511615in}}%
\pgfpathlineto{\pgfqpoint{0.959747in}{0.518356in}}%
\pgfpathlineto{\pgfqpoint{0.961120in}{0.520082in}}%
\pgfpathlineto{\pgfqpoint{0.962493in}{0.522413in}}%
\pgfpathlineto{\pgfqpoint{0.963866in}{0.519716in}}%
\pgfpathlineto{\pgfqpoint{0.965239in}{0.522831in}}%
\pgfpathlineto{\pgfqpoint{0.966612in}{0.523321in}}%
\pgfpathlineto{\pgfqpoint{0.967985in}{0.525352in}}%
\pgfpathlineto{\pgfqpoint{0.969358in}{0.523216in}}%
\pgfpathlineto{\pgfqpoint{0.970731in}{0.524730in}}%
\pgfpathlineto{\pgfqpoint{0.972103in}{0.525486in}}%
\pgfpathlineto{\pgfqpoint{0.973476in}{0.524131in}}%
\pgfpathlineto{\pgfqpoint{0.974849in}{0.522566in}}%
\pgfpathlineto{\pgfqpoint{0.976222in}{0.520048in}}%
\pgfpathlineto{\pgfqpoint{0.977595in}{0.520690in}}%
\pgfpathlineto{\pgfqpoint{0.978968in}{0.518154in}}%
\pgfpathlineto{\pgfqpoint{0.980341in}{0.519663in}}%
\pgfpathlineto{\pgfqpoint{0.981714in}{0.520162in}}%
\pgfpathlineto{\pgfqpoint{0.983087in}{0.521403in}}%
\pgfpathlineto{\pgfqpoint{0.984460in}{0.519476in}}%
\pgfpathlineto{\pgfqpoint{0.985833in}{0.518392in}}%
\pgfpathlineto{\pgfqpoint{0.987206in}{0.516008in}}%
\pgfpathlineto{\pgfqpoint{0.988579in}{0.519632in}}%
\pgfpathlineto{\pgfqpoint{0.989952in}{0.511742in}}%
\pgfpathlineto{\pgfqpoint{0.991325in}{0.516512in}}%
\pgfpathlineto{\pgfqpoint{0.992698in}{0.513796in}}%
\pgfpathlineto{\pgfqpoint{0.994071in}{0.508617in}}%
\pgfpathlineto{\pgfqpoint{0.995444in}{0.507073in}}%
\pgfpathlineto{\pgfqpoint{0.996817in}{0.507869in}}%
\pgfpathlineto{\pgfqpoint{0.998190in}{0.504907in}}%
\pgfpathlineto{\pgfqpoint{0.999562in}{0.507374in}}%
\pgfpathlineto{\pgfqpoint{1.000935in}{0.513417in}}%
\pgfpathlineto{\pgfqpoint{1.002308in}{0.515889in}}%
\pgfpathlineto{\pgfqpoint{1.003681in}{0.517149in}}%
\pgfpathlineto{\pgfqpoint{1.005054in}{0.518521in}}%
\pgfpathlineto{\pgfqpoint{1.006427in}{0.525412in}}%
\pgfpathlineto{\pgfqpoint{1.007800in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{1.009173in}{0.520670in}}%
\pgfpathlineto{\pgfqpoint{1.010546in}{0.521940in}}%
\pgfpathlineto{\pgfqpoint{1.011919in}{0.517649in}}%
\pgfpathlineto{\pgfqpoint{1.013292in}{0.510229in}}%
\pgfpathlineto{\pgfqpoint{1.014665in}{0.506525in}}%
\pgfpathlineto{\pgfqpoint{1.016038in}{0.505211in}}%
\pgfpathlineto{\pgfqpoint{1.017411in}{0.506452in}}%
\pgfpathlineto{\pgfqpoint{1.018784in}{0.509498in}}%
\pgfpathlineto{\pgfqpoint{1.020157in}{0.512769in}}%
\pgfpathlineto{\pgfqpoint{1.021530in}{0.514163in}}%
\pgfpathlineto{\pgfqpoint{1.022903in}{0.514694in}}%
\pgfpathlineto{\pgfqpoint{1.024276in}{0.511983in}}%
\pgfpathlineto{\pgfqpoint{1.025649in}{0.517280in}}%
\pgfpathlineto{\pgfqpoint{1.027022in}{0.520455in}}%
\pgfpathlineto{\pgfqpoint{1.028394in}{0.523346in}}%
\pgfpathlineto{\pgfqpoint{1.029767in}{0.523310in}}%
\pgfpathlineto{\pgfqpoint{1.031140in}{0.523760in}}%
\pgfpathlineto{\pgfqpoint{1.032513in}{0.524267in}}%
\pgfpathlineto{\pgfqpoint{1.033886in}{0.524513in}}%
\pgfpathlineto{\pgfqpoint{1.035259in}{0.521087in}}%
\pgfpathlineto{\pgfqpoint{1.036632in}{0.514999in}}%
\pgfpathlineto{\pgfqpoint{1.038005in}{0.503706in}}%
\pgfpathlineto{\pgfqpoint{1.039378in}{0.504167in}}%
\pgfpathlineto{\pgfqpoint{1.040751in}{0.507594in}}%
\pgfpathlineto{\pgfqpoint{1.042124in}{0.513333in}}%
\pgfpathlineto{\pgfqpoint{1.043497in}{0.515215in}}%
\pgfpathlineto{\pgfqpoint{1.044870in}{0.517712in}}%
\pgfpathlineto{\pgfqpoint{1.046243in}{0.519814in}}%
\pgfpathlineto{\pgfqpoint{1.047616in}{0.518964in}}%
\pgfpathlineto{\pgfqpoint{1.048989in}{0.513058in}}%
\pgfpathlineto{\pgfqpoint{1.050362in}{0.515689in}}%
\pgfpathlineto{\pgfqpoint{1.051735in}{0.513942in}}%
\pgfpathlineto{\pgfqpoint{1.053108in}{0.514620in}}%
\pgfpathlineto{\pgfqpoint{1.054481in}{0.514134in}}%
\pgfpathlineto{\pgfqpoint{1.055853in}{0.520144in}}%
\pgfpathlineto{\pgfqpoint{1.057226in}{0.518619in}}%
\pgfpathlineto{\pgfqpoint{1.058599in}{0.513421in}}%
\pgfpathlineto{\pgfqpoint{1.059972in}{0.514227in}}%
\pgfpathlineto{\pgfqpoint{1.061345in}{0.514452in}}%
\pgfpathlineto{\pgfqpoint{1.062718in}{0.510402in}}%
\pgfpathlineto{\pgfqpoint{1.064091in}{0.507176in}}%
\pgfpathlineto{\pgfqpoint{1.065464in}{0.502970in}}%
\pgfpathlineto{\pgfqpoint{1.066837in}{0.502022in}}%
\pgfpathlineto{\pgfqpoint{1.068210in}{0.500875in}}%
\pgfpathlineto{\pgfqpoint{1.069583in}{0.507767in}}%
\pgfpathlineto{\pgfqpoint{1.070956in}{0.505865in}}%
\pgfpathlineto{\pgfqpoint{1.072329in}{0.510715in}}%
\pgfpathlineto{\pgfqpoint{1.073702in}{0.512537in}}%
\pgfpathlineto{\pgfqpoint{1.075075in}{0.514732in}}%
\pgfpathlineto{\pgfqpoint{1.076448in}{0.519181in}}%
\pgfpathlineto{\pgfqpoint{1.077821in}{0.515043in}}%
\pgfpathlineto{\pgfqpoint{1.079194in}{0.516817in}}%
\pgfpathlineto{\pgfqpoint{1.080567in}{0.519323in}}%
\pgfpathlineto{\pgfqpoint{1.081940in}{0.517989in}}%
\pgfpathlineto{\pgfqpoint{1.083312in}{0.515320in}}%
\pgfpathlineto{\pgfqpoint{1.084685in}{0.518979in}}%
\pgfpathlineto{\pgfqpoint{1.086058in}{0.518048in}}%
\pgfpathlineto{\pgfqpoint{1.087431in}{0.517892in}}%
\pgfpathlineto{\pgfqpoint{1.088804in}{0.517971in}}%
\pgfpathlineto{\pgfqpoint{1.090177in}{0.513534in}}%
\pgfpathlineto{\pgfqpoint{1.091550in}{0.514229in}}%
\pgfpathlineto{\pgfqpoint{1.092923in}{0.511274in}}%
\pgfpathlineto{\pgfqpoint{1.094296in}{0.512859in}}%
\pgfpathlineto{\pgfqpoint{1.095669in}{0.512467in}}%
\pgfpathlineto{\pgfqpoint{1.097042in}{0.517517in}}%
\pgfpathlineto{\pgfqpoint{1.098415in}{0.515312in}}%
\pgfpathlineto{\pgfqpoint{1.099788in}{0.515100in}}%
\pgfpathlineto{\pgfqpoint{1.101161in}{0.514376in}}%
\pgfpathlineto{\pgfqpoint{1.102534in}{0.515214in}}%
\pgfpathlineto{\pgfqpoint{1.103907in}{0.511768in}}%
\pgfpathlineto{\pgfqpoint{1.105280in}{0.509351in}}%
\pgfpathlineto{\pgfqpoint{1.106653in}{0.509565in}}%
\pgfpathlineto{\pgfqpoint{1.108026in}{0.509019in}}%
\pgfpathlineto{\pgfqpoint{1.109399in}{0.508004in}}%
\pgfpathlineto{\pgfqpoint{1.110772in}{0.506463in}}%
\pgfpathlineto{\pgfqpoint{1.112144in}{0.507360in}}%
\pgfpathlineto{\pgfqpoint{1.113517in}{0.506937in}}%
\pgfpathlineto{\pgfqpoint{1.114890in}{0.498809in}}%
\pgfpathlineto{\pgfqpoint{1.116263in}{0.498114in}}%
\pgfpathlineto{\pgfqpoint{1.117636in}{0.498327in}}%
\pgfpathlineto{\pgfqpoint{1.119009in}{0.499263in}}%
\pgfpathlineto{\pgfqpoint{1.120382in}{0.501996in}}%
\pgfpathlineto{\pgfqpoint{1.121755in}{0.510753in}}%
\pgfpathlineto{\pgfqpoint{1.123128in}{0.513280in}}%
\pgfpathlineto{\pgfqpoint{1.124501in}{0.513708in}}%
\pgfpathlineto{\pgfqpoint{1.125874in}{0.514858in}}%
\pgfpathlineto{\pgfqpoint{1.127247in}{0.512972in}}%
\pgfpathlineto{\pgfqpoint{1.128620in}{0.517172in}}%
\pgfpathlineto{\pgfqpoint{1.129993in}{0.517468in}}%
\pgfpathlineto{\pgfqpoint{1.131366in}{0.518753in}}%
\pgfpathlineto{\pgfqpoint{1.132739in}{0.517563in}}%
\pgfpathlineto{\pgfqpoint{1.134112in}{0.521729in}}%
\pgfpathlineto{\pgfqpoint{1.135485in}{0.521131in}}%
\pgfpathlineto{\pgfqpoint{1.136858in}{0.522759in}}%
\pgfpathlineto{\pgfqpoint{1.138231in}{0.523186in}}%
\pgfpathlineto{\pgfqpoint{1.139603in}{0.513563in}}%
\pgfpathlineto{\pgfqpoint{1.140976in}{0.512578in}}%
\pgfpathlineto{\pgfqpoint{1.142349in}{0.515248in}}%
\pgfpathlineto{\pgfqpoint{1.143722in}{0.516210in}}%
\pgfpathlineto{\pgfqpoint{1.145095in}{0.519427in}}%
\pgfpathlineto{\pgfqpoint{1.146468in}{0.518249in}}%
\pgfpathlineto{\pgfqpoint{1.147841in}{0.517604in}}%
\pgfpathlineto{\pgfqpoint{1.149214in}{0.516100in}}%
\pgfpathlineto{\pgfqpoint{1.150587in}{0.516426in}}%
\pgfpathlineto{\pgfqpoint{1.151960in}{0.514074in}}%
\pgfpathlineto{\pgfqpoint{1.153333in}{0.513897in}}%
\pgfpathlineto{\pgfqpoint{1.154706in}{0.513340in}}%
\pgfpathlineto{\pgfqpoint{1.156079in}{0.512508in}}%
\pgfpathlineto{\pgfqpoint{1.157452in}{0.512130in}}%
\pgfpathlineto{\pgfqpoint{1.158825in}{0.510245in}}%
\pgfpathlineto{\pgfqpoint{1.160198in}{0.515616in}}%
\pgfpathlineto{\pgfqpoint{1.161571in}{0.512017in}}%
\pgfpathlineto{\pgfqpoint{1.162944in}{0.511987in}}%
\pgfpathlineto{\pgfqpoint{1.164317in}{0.523126in}}%
\pgfpathlineto{\pgfqpoint{1.165690in}{0.523310in}}%
\pgfpathlineto{\pgfqpoint{1.167062in}{0.513488in}}%
\pgfpathlineto{\pgfqpoint{1.168435in}{0.512396in}}%
\pgfpathlineto{\pgfqpoint{1.169808in}{0.510391in}}%
\pgfpathlineto{\pgfqpoint{1.171181in}{0.508398in}}%
\pgfpathlineto{\pgfqpoint{1.172554in}{0.509468in}}%
\pgfpathlineto{\pgfqpoint{1.173927in}{0.511126in}}%
\pgfpathlineto{\pgfqpoint{1.175300in}{0.510449in}}%
\pgfpathlineto{\pgfqpoint{1.176673in}{0.512827in}}%
\pgfpathlineto{\pgfqpoint{1.178046in}{0.512832in}}%
\pgfpathlineto{\pgfqpoint{1.179419in}{0.516098in}}%
\pgfpathlineto{\pgfqpoint{1.180792in}{0.516647in}}%
\pgfpathlineto{\pgfqpoint{1.182165in}{0.516513in}}%
\pgfpathlineto{\pgfqpoint{1.183538in}{0.517091in}}%
\pgfpathlineto{\pgfqpoint{1.184911in}{0.517216in}}%
\pgfpathlineto{\pgfqpoint{1.186284in}{0.513689in}}%
\pgfpathlineto{\pgfqpoint{1.187657in}{0.512698in}}%
\pgfpathlineto{\pgfqpoint{1.189030in}{0.510125in}}%
\pgfpathlineto{\pgfqpoint{1.190403in}{0.504585in}}%
\pgfpathlineto{\pgfqpoint{1.191776in}{0.503525in}}%
\pgfpathlineto{\pgfqpoint{1.193149in}{0.512993in}}%
\pgfpathlineto{\pgfqpoint{1.194522in}{0.512144in}}%
\pgfpathlineto{\pgfqpoint{1.195894in}{0.511805in}}%
\pgfpathlineto{\pgfqpoint{1.197267in}{0.511985in}}%
\pgfpathlineto{\pgfqpoint{1.198640in}{0.515725in}}%
\pgfpathlineto{\pgfqpoint{1.200013in}{0.506713in}}%
\pgfpathlineto{\pgfqpoint{1.201386in}{0.507702in}}%
\pgfpathlineto{\pgfqpoint{1.202759in}{0.506556in}}%
\pgfpathlineto{\pgfqpoint{1.204132in}{0.509240in}}%
\pgfpathlineto{\pgfqpoint{1.205505in}{0.508046in}}%
\pgfpathlineto{\pgfqpoint{1.206878in}{0.510555in}}%
\pgfpathlineto{\pgfqpoint{1.208251in}{0.510558in}}%
\pgfpathlineto{\pgfqpoint{1.209624in}{0.512521in}}%
\pgfpathlineto{\pgfqpoint{1.210997in}{0.511271in}}%
\pgfpathlineto{\pgfqpoint{1.212370in}{0.513641in}}%
\pgfpathlineto{\pgfqpoint{1.213743in}{0.513795in}}%
\pgfpathlineto{\pgfqpoint{1.215116in}{0.515204in}}%
\pgfpathlineto{\pgfqpoint{1.216489in}{0.514518in}}%
\pgfpathlineto{\pgfqpoint{1.217862in}{0.516618in}}%
\pgfpathlineto{\pgfqpoint{1.219235in}{0.515899in}}%
\pgfpathlineto{\pgfqpoint{1.220608in}{0.520330in}}%
\pgfpathlineto{\pgfqpoint{1.221981in}{0.521521in}}%
\pgfpathlineto{\pgfqpoint{1.223353in}{0.523041in}}%
\pgfpathlineto{\pgfqpoint{1.224726in}{0.522516in}}%
\pgfpathlineto{\pgfqpoint{1.226099in}{0.524132in}}%
\pgfpathlineto{\pgfqpoint{1.227472in}{0.518429in}}%
\pgfpathlineto{\pgfqpoint{1.228845in}{0.519514in}}%
\pgfpathlineto{\pgfqpoint{1.230218in}{0.519361in}}%
\pgfpathlineto{\pgfqpoint{1.231591in}{0.517774in}}%
\pgfpathlineto{\pgfqpoint{1.232964in}{0.516646in}}%
\pgfpathlineto{\pgfqpoint{1.234337in}{0.517886in}}%
\pgfpathlineto{\pgfqpoint{1.235710in}{0.520968in}}%
\pgfpathlineto{\pgfqpoint{1.237083in}{0.521782in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{0.521075in}}%
\pgfpathlineto{\pgfqpoint{1.239829in}{0.521865in}}%
\pgfpathlineto{\pgfqpoint{1.241202in}{0.512491in}}%
\pgfpathlineto{\pgfqpoint{1.242575in}{0.516934in}}%
\pgfpathlineto{\pgfqpoint{1.243948in}{0.521053in}}%
\pgfpathlineto{\pgfqpoint{1.245321in}{0.522789in}}%
\pgfpathlineto{\pgfqpoint{1.246694in}{0.522606in}}%
\pgfpathlineto{\pgfqpoint{1.248067in}{0.524451in}}%
\pgfpathlineto{\pgfqpoint{1.249440in}{0.521159in}}%
\pgfpathlineto{\pgfqpoint{1.250812in}{0.521805in}}%
\pgfpathlineto{\pgfqpoint{1.252185in}{0.521949in}}%
\pgfpathlineto{\pgfqpoint{1.253558in}{0.519362in}}%
\pgfpathlineto{\pgfqpoint{1.254931in}{0.514392in}}%
\pgfpathlineto{\pgfqpoint{1.256304in}{0.514296in}}%
\pgfpathlineto{\pgfqpoint{1.257677in}{0.511168in}}%
\pgfpathlineto{\pgfqpoint{1.259050in}{0.513026in}}%
\pgfpathlineto{\pgfqpoint{1.260423in}{0.516831in}}%
\pgfpathlineto{\pgfqpoint{1.261796in}{0.515300in}}%
\pgfpathlineto{\pgfqpoint{1.263169in}{0.514396in}}%
\pgfpathlineto{\pgfqpoint{1.264542in}{0.519722in}}%
\pgfpathlineto{\pgfqpoint{1.265915in}{0.516830in}}%
\pgfpathlineto{\pgfqpoint{1.267288in}{0.522638in}}%
\pgfpathlineto{\pgfqpoint{1.268661in}{0.523728in}}%
\pgfpathlineto{\pgfqpoint{1.270034in}{0.524524in}}%
\pgfpathlineto{\pgfqpoint{1.271407in}{0.521470in}}%
\pgfpathlineto{\pgfqpoint{1.272780in}{0.517569in}}%
\pgfpathlineto{\pgfqpoint{1.274153in}{0.514709in}}%
\pgfpathlineto{\pgfqpoint{1.275526in}{0.513388in}}%
\pgfpathlineto{\pgfqpoint{1.276899in}{0.509011in}}%
\pgfpathlineto{\pgfqpoint{1.278272in}{0.508512in}}%
\pgfpathlineto{\pgfqpoint{1.279644in}{0.509295in}}%
\pgfpathlineto{\pgfqpoint{1.281017in}{0.507747in}}%
\pgfpathlineto{\pgfqpoint{1.282390in}{0.507139in}}%
\pgfpathlineto{\pgfqpoint{1.283763in}{0.508756in}}%
\pgfpathlineto{\pgfqpoint{1.285136in}{0.509005in}}%
\pgfpathlineto{\pgfqpoint{1.286509in}{0.509976in}}%
\pgfpathlineto{\pgfqpoint{1.287882in}{0.512171in}}%
\pgfpathlineto{\pgfqpoint{1.289255in}{0.512142in}}%
\pgfpathlineto{\pgfqpoint{1.290628in}{0.512792in}}%
\pgfpathlineto{\pgfqpoint{1.292001in}{0.511978in}}%
\pgfpathlineto{\pgfqpoint{1.293374in}{0.509577in}}%
\pgfpathlineto{\pgfqpoint{1.294747in}{0.505772in}}%
\pgfpathlineto{\pgfqpoint{1.296120in}{0.504655in}}%
\pgfpathlineto{\pgfqpoint{1.297493in}{0.504890in}}%
\pgfpathlineto{\pgfqpoint{1.298866in}{0.504604in}}%
\pgfpathlineto{\pgfqpoint{1.300239in}{0.505572in}}%
\pgfpathlineto{\pgfqpoint{1.301612in}{0.512292in}}%
\pgfpathlineto{\pgfqpoint{1.302985in}{0.510718in}}%
\pgfpathlineto{\pgfqpoint{1.304358in}{0.507223in}}%
\pgfpathlineto{\pgfqpoint{1.305731in}{0.512976in}}%
\pgfpathlineto{\pgfqpoint{1.307103in}{0.516226in}}%
\pgfpathlineto{\pgfqpoint{1.308476in}{0.516477in}}%
\pgfpathlineto{\pgfqpoint{1.309849in}{0.515034in}}%
\pgfpathlineto{\pgfqpoint{1.311222in}{0.518326in}}%
\pgfpathlineto{\pgfqpoint{1.312595in}{0.514033in}}%
\pgfpathlineto{\pgfqpoint{1.313968in}{0.514616in}}%
\pgfpathlineto{\pgfqpoint{1.315341in}{0.515342in}}%
\pgfpathlineto{\pgfqpoint{1.316714in}{0.514653in}}%
\pgfpathlineto{\pgfqpoint{1.318087in}{0.515237in}}%
\pgfpathlineto{\pgfqpoint{1.319460in}{0.515862in}}%
\pgfpathlineto{\pgfqpoint{1.320833in}{0.512684in}}%
\pgfpathlineto{\pgfqpoint{1.322206in}{0.505269in}}%
\pgfpathlineto{\pgfqpoint{1.323579in}{0.503895in}}%
\pgfpathlineto{\pgfqpoint{1.324952in}{0.502651in}}%
\pgfpathlineto{\pgfqpoint{1.326325in}{0.501937in}}%
\pgfpathlineto{\pgfqpoint{1.327698in}{0.501153in}}%
\pgfpathlineto{\pgfqpoint{1.329071in}{0.506034in}}%
\pgfpathlineto{\pgfqpoint{1.330444in}{0.512069in}}%
\pgfpathlineto{\pgfqpoint{1.331817in}{0.510860in}}%
\pgfpathlineto{\pgfqpoint{1.333190in}{0.509558in}}%
\pgfpathlineto{\pgfqpoint{1.334562in}{0.514234in}}%
\pgfpathlineto{\pgfqpoint{1.335935in}{0.512736in}}%
\pgfpathlineto{\pgfqpoint{1.337308in}{0.513808in}}%
\pgfpathlineto{\pgfqpoint{1.338681in}{0.515811in}}%
\pgfpathlineto{\pgfqpoint{1.340054in}{0.521764in}}%
\pgfpathlineto{\pgfqpoint{1.341427in}{0.520038in}}%
\pgfpathlineto{\pgfqpoint{1.342800in}{0.519261in}}%
\pgfpathlineto{\pgfqpoint{1.344173in}{0.515352in}}%
\pgfpathlineto{\pgfqpoint{1.345546in}{0.512855in}}%
\pgfpathlineto{\pgfqpoint{1.346919in}{0.501429in}}%
\pgfpathlineto{\pgfqpoint{1.348292in}{0.496986in}}%
\pgfpathlineto{\pgfqpoint{1.349665in}{0.495355in}}%
\pgfpathlineto{\pgfqpoint{1.351038in}{0.493503in}}%
\pgfpathlineto{\pgfqpoint{1.352411in}{0.504916in}}%
\pgfpathlineto{\pgfqpoint{1.353784in}{0.499836in}}%
\pgfpathlineto{\pgfqpoint{1.355157in}{0.499418in}}%
\pgfpathlineto{\pgfqpoint{1.356530in}{0.500831in}}%
\pgfpathlineto{\pgfqpoint{1.357903in}{0.502434in}}%
\pgfpathlineto{\pgfqpoint{1.359276in}{0.501586in}}%
\pgfpathlineto{\pgfqpoint{1.360649in}{0.497244in}}%
\pgfpathlineto{\pgfqpoint{1.362022in}{0.498938in}}%
\pgfpathlineto{\pgfqpoint{1.363394in}{0.515075in}}%
\pgfpathlineto{\pgfqpoint{1.364767in}{0.502148in}}%
\pgfpathlineto{\pgfqpoint{1.366140in}{0.499461in}}%
\pgfpathlineto{\pgfqpoint{1.367513in}{0.498461in}}%
\pgfpathlineto{\pgfqpoint{1.368886in}{0.499359in}}%
\pgfpathlineto{\pgfqpoint{1.370259in}{0.504714in}}%
\pgfpathlineto{\pgfqpoint{1.371632in}{0.504206in}}%
\pgfpathlineto{\pgfqpoint{1.373005in}{0.504628in}}%
\pgfpathlineto{\pgfqpoint{1.374378in}{0.505453in}}%
\pgfpathlineto{\pgfqpoint{1.375751in}{0.504893in}}%
\pgfpathlineto{\pgfqpoint{1.377124in}{0.508374in}}%
\pgfpathlineto{\pgfqpoint{1.378497in}{0.501770in}}%
\pgfpathlineto{\pgfqpoint{1.379870in}{4.308937in}}%
\pgfpathlineto{\pgfqpoint{1.381243in}{7.986191in}}%
\pgfpathlineto{\pgfqpoint{1.382616in}{11.510586in}}%
\pgfpathlineto{\pgfqpoint{1.383989in}{14.907225in}}%
\pgfpathlineto{\pgfqpoint{1.385362in}{18.078421in}}%
\pgfpathlineto{\pgfqpoint{1.386735in}{17.383798in}}%
\pgfpathlineto{\pgfqpoint{1.388108in}{16.654958in}}%
\pgfpathlineto{\pgfqpoint{1.389481in}{15.928331in}}%
\pgfpathlineto{\pgfqpoint{1.390853in}{15.237827in}}%
\pgfpathlineto{\pgfqpoint{1.392226in}{14.525892in}}%
\pgfpathlineto{\pgfqpoint{1.393599in}{13.808157in}}%
\pgfpathlineto{\pgfqpoint{1.394972in}{13.115077in}}%
\pgfpathlineto{\pgfqpoint{1.396345in}{12.421911in}}%
\pgfpathlineto{\pgfqpoint{1.397718in}{11.693171in}}%
\pgfpathlineto{\pgfqpoint{1.399091in}{10.962627in}}%
\pgfpathlineto{\pgfqpoint{1.400464in}{10.253737in}}%
\pgfpathlineto{\pgfqpoint{1.401837in}{9.523619in}}%
\pgfpathlineto{\pgfqpoint{1.403210in}{8.790761in}}%
\pgfpathlineto{\pgfqpoint{1.404583in}{8.089050in}}%
\pgfpathlineto{\pgfqpoint{1.405956in}{7.387314in}}%
\pgfpathlineto{\pgfqpoint{1.407329in}{6.666609in}}%
\pgfpathlineto{\pgfqpoint{1.408702in}{5.965563in}}%
\pgfpathlineto{\pgfqpoint{1.410075in}{5.267036in}}%
\pgfpathlineto{\pgfqpoint{1.411448in}{4.536555in}}%
\pgfpathlineto{\pgfqpoint{1.412821in}{3.805867in}}%
\pgfpathlineto{\pgfqpoint{1.414194in}{3.090861in}}%
\pgfpathlineto{\pgfqpoint{1.415567in}{2.357038in}}%
\pgfpathlineto{\pgfqpoint{1.416940in}{1.688925in}}%
\pgfpathlineto{\pgfqpoint{1.418312in}{1.173614in}}%
\pgfpathlineto{\pgfqpoint{1.419685in}{0.811952in}}%
\pgfpathlineto{\pgfqpoint{1.421058in}{0.585668in}}%
\pgfpathlineto{\pgfqpoint{1.422431in}{0.506284in}}%
\pgfpathlineto{\pgfqpoint{1.423804in}{0.511847in}}%
\pgfpathlineto{\pgfqpoint{1.425177in}{0.503973in}}%
\pgfpathlineto{\pgfqpoint{1.426550in}{0.506703in}}%
\pgfpathlineto{\pgfqpoint{1.427923in}{0.504401in}}%
\pgfpathlineto{\pgfqpoint{1.429296in}{0.502684in}}%
\pgfpathlineto{\pgfqpoint{1.430669in}{0.503482in}}%
\pgfpathlineto{\pgfqpoint{1.432042in}{0.500802in}}%
\pgfpathlineto{\pgfqpoint{1.433415in}{0.499972in}}%
\pgfpathlineto{\pgfqpoint{1.434788in}{0.506319in}}%
\pgfpathlineto{\pgfqpoint{1.436161in}{0.510943in}}%
\pgfpathlineto{\pgfqpoint{1.437534in}{0.515187in}}%
\pgfpathlineto{\pgfqpoint{1.438907in}{0.518360in}}%
\pgfpathlineto{\pgfqpoint{1.440280in}{0.518059in}}%
\pgfpathlineto{\pgfqpoint{1.441653in}{0.514896in}}%
\pgfpathlineto{\pgfqpoint{1.443026in}{0.517552in}}%
\pgfpathlineto{\pgfqpoint{1.444399in}{0.515205in}}%
\pgfpathlineto{\pgfqpoint{1.445772in}{0.513178in}}%
\pgfpathlineto{\pgfqpoint{1.447144in}{0.513170in}}%
\pgfpathlineto{\pgfqpoint{1.448517in}{0.515255in}}%
\pgfpathlineto{\pgfqpoint{1.449890in}{0.514262in}}%
\pgfpathlineto{\pgfqpoint{1.451263in}{0.513906in}}%
\pgfpathlineto{\pgfqpoint{1.452636in}{0.514188in}}%
\pgfpathlineto{\pgfqpoint{1.454009in}{0.514673in}}%
\pgfpathlineto{\pgfqpoint{1.455382in}{0.513054in}}%
\pgfpathlineto{\pgfqpoint{1.456755in}{0.511715in}}%
\pgfpathlineto{\pgfqpoint{1.458128in}{0.513453in}}%
\pgfpathlineto{\pgfqpoint{1.459501in}{0.518580in}}%
\pgfpathlineto{\pgfqpoint{1.460874in}{0.518586in}}%
\pgfpathlineto{\pgfqpoint{1.462247in}{0.519792in}}%
\pgfpathlineto{\pgfqpoint{1.463620in}{0.521155in}}%
\pgfpathlineto{\pgfqpoint{1.464993in}{0.523061in}}%
\pgfpathlineto{\pgfqpoint{1.466366in}{0.512280in}}%
\pgfpathlineto{\pgfqpoint{1.467739in}{0.511600in}}%
\pgfpathlineto{\pgfqpoint{1.469112in}{0.513586in}}%
\pgfpathlineto{\pgfqpoint{1.470485in}{0.512095in}}%
\pgfpathlineto{\pgfqpoint{1.471858in}{0.510781in}}%
\pgfpathlineto{\pgfqpoint{1.473231in}{0.519764in}}%
\pgfpathlineto{\pgfqpoint{1.474603in}{0.520568in}}%
\pgfpathlineto{\pgfqpoint{1.475976in}{0.521767in}}%
\pgfpathlineto{\pgfqpoint{1.477349in}{0.518485in}}%
\pgfpathlineto{\pgfqpoint{1.478722in}{0.517166in}}%
\pgfpathlineto{\pgfqpoint{1.480095in}{0.514594in}}%
\pgfpathlineto{\pgfqpoint{1.481468in}{0.511922in}}%
\pgfpathlineto{\pgfqpoint{1.482841in}{0.517983in}}%
\pgfpathlineto{\pgfqpoint{1.484214in}{0.521704in}}%
\pgfpathlineto{\pgfqpoint{1.485587in}{0.521457in}}%
\pgfpathlineto{\pgfqpoint{1.486960in}{0.520309in}}%
\pgfpathlineto{\pgfqpoint{1.488333in}{0.522872in}}%
\pgfpathlineto{\pgfqpoint{1.489706in}{0.518753in}}%
\pgfpathlineto{\pgfqpoint{1.491079in}{0.516874in}}%
\pgfpathlineto{\pgfqpoint{1.492452in}{0.518432in}}%
\pgfpathlineto{\pgfqpoint{1.493825in}{0.519379in}}%
\pgfpathlineto{\pgfqpoint{1.495198in}{0.517772in}}%
\pgfpathlineto{\pgfqpoint{1.496571in}{0.517263in}}%
\pgfpathlineto{\pgfqpoint{1.497944in}{0.518761in}}%
\pgfpathlineto{\pgfqpoint{1.499317in}{0.516312in}}%
\pgfpathlineto{\pgfqpoint{1.500690in}{0.516158in}}%
\pgfpathlineto{\pgfqpoint{1.502062in}{0.517314in}}%
\pgfpathlineto{\pgfqpoint{1.503435in}{0.517257in}}%
\pgfpathlineto{\pgfqpoint{1.504808in}{0.516842in}}%
\pgfpathlineto{\pgfqpoint{1.506181in}{0.516311in}}%
\pgfpathlineto{\pgfqpoint{1.507554in}{0.518177in}}%
\pgfpathlineto{\pgfqpoint{1.508927in}{0.515781in}}%
\pgfpathlineto{\pgfqpoint{1.510300in}{0.516845in}}%
\pgfpathlineto{\pgfqpoint{1.511673in}{0.520297in}}%
\pgfpathlineto{\pgfqpoint{1.513046in}{0.521601in}}%
\pgfpathlineto{\pgfqpoint{1.514419in}{0.518743in}}%
\pgfpathlineto{\pgfqpoint{1.515792in}{0.519218in}}%
\pgfpathlineto{\pgfqpoint{1.517165in}{0.518758in}}%
\pgfpathlineto{\pgfqpoint{1.518538in}{0.518514in}}%
\pgfpathlineto{\pgfqpoint{1.519911in}{0.516402in}}%
\pgfpathlineto{\pgfqpoint{1.521284in}{0.526580in}}%
\pgfpathlineto{\pgfqpoint{1.522657in}{0.531061in}}%
\pgfpathlineto{\pgfqpoint{1.524030in}{0.527667in}}%
\pgfpathlineto{\pgfqpoint{1.525403in}{0.526058in}}%
\pgfpathlineto{\pgfqpoint{1.526776in}{0.509058in}}%
\pgfpathlineto{\pgfqpoint{1.528149in}{0.509721in}}%
\pgfpathlineto{\pgfqpoint{1.529522in}{0.518826in}}%
\pgfpathlineto{\pgfqpoint{1.530894in}{0.517187in}}%
\pgfpathlineto{\pgfqpoint{1.532267in}{0.517171in}}%
\pgfpathlineto{\pgfqpoint{1.533640in}{0.519597in}}%
\pgfpathlineto{\pgfqpoint{1.535013in}{0.520421in}}%
\pgfpathlineto{\pgfqpoint{1.536386in}{0.501509in}}%
\pgfpathlineto{\pgfqpoint{1.537759in}{0.500226in}}%
\pgfpathlineto{\pgfqpoint{1.539132in}{0.501402in}}%
\pgfpathlineto{\pgfqpoint{1.540505in}{0.501049in}}%
\pgfpathlineto{\pgfqpoint{1.541878in}{0.517903in}}%
\pgfpathlineto{\pgfqpoint{1.543251in}{0.516851in}}%
\pgfpathlineto{\pgfqpoint{1.544624in}{0.517451in}}%
\pgfpathlineto{\pgfqpoint{1.545997in}{0.515915in}}%
\pgfpathlineto{\pgfqpoint{1.547370in}{0.514631in}}%
\pgfpathlineto{\pgfqpoint{1.548743in}{0.501159in}}%
\pgfpathlineto{\pgfqpoint{1.550116in}{0.502808in}}%
\pgfpathlineto{\pgfqpoint{1.551489in}{0.501920in}}%
\pgfpathlineto{\pgfqpoint{1.552862in}{0.505226in}}%
\pgfpathlineto{\pgfqpoint{1.554235in}{0.504791in}}%
\pgfpathlineto{\pgfqpoint{1.555608in}{0.516043in}}%
\pgfpathlineto{\pgfqpoint{1.556981in}{0.512696in}}%
\pgfpathlineto{\pgfqpoint{1.558353in}{0.517788in}}%
\pgfpathlineto{\pgfqpoint{1.559726in}{0.515548in}}%
\pgfpathlineto{\pgfqpoint{1.561099in}{0.515276in}}%
\pgfpathlineto{\pgfqpoint{1.562472in}{0.514257in}}%
\pgfpathlineto{\pgfqpoint{1.563845in}{0.511743in}}%
\pgfpathlineto{\pgfqpoint{1.565218in}{0.507927in}}%
\pgfpathlineto{\pgfqpoint{1.566591in}{0.509631in}}%
\pgfpathlineto{\pgfqpoint{1.567964in}{0.507807in}}%
\pgfpathlineto{\pgfqpoint{1.569337in}{0.508535in}}%
\pgfpathlineto{\pgfqpoint{1.570710in}{0.508400in}}%
\pgfpathlineto{\pgfqpoint{1.572083in}{0.514465in}}%
\pgfpathlineto{\pgfqpoint{1.573456in}{0.515738in}}%
\pgfpathlineto{\pgfqpoint{1.574829in}{0.515926in}}%
\pgfpathlineto{\pgfqpoint{1.576202in}{0.516963in}}%
\pgfpathlineto{\pgfqpoint{1.577575in}{0.520388in}}%
\pgfpathlineto{\pgfqpoint{1.578948in}{0.517887in}}%
\pgfpathlineto{\pgfqpoint{1.580321in}{0.517274in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{0.515853in}}%
\pgfpathlineto{\pgfqpoint{1.583067in}{0.513427in}}%
\pgfpathlineto{\pgfqpoint{1.584440in}{0.512323in}}%
\pgfpathlineto{\pgfqpoint{1.585812in}{0.524122in}}%
\pgfpathlineto{\pgfqpoint{1.587185in}{0.525854in}}%
\pgfpathlineto{\pgfqpoint{1.588558in}{0.522265in}}%
\pgfpathlineto{\pgfqpoint{1.589931in}{0.523551in}}%
\pgfpathlineto{\pgfqpoint{1.591304in}{0.522844in}}%
\pgfpathlineto{\pgfqpoint{1.592677in}{0.505026in}}%
\pgfpathlineto{\pgfqpoint{1.594050in}{0.503939in}}%
\pgfpathlineto{\pgfqpoint{1.595423in}{0.502866in}}%
\pgfpathlineto{\pgfqpoint{1.596796in}{0.504464in}}%
\pgfpathlineto{\pgfqpoint{1.598169in}{0.504507in}}%
\pgfpathlineto{\pgfqpoint{1.599542in}{0.502952in}}%
\pgfpathlineto{\pgfqpoint{1.600915in}{0.501982in}}%
\pgfpathlineto{\pgfqpoint{1.602288in}{0.502818in}}%
\pgfpathlineto{\pgfqpoint{1.603661in}{0.500180in}}%
\pgfpathlineto{\pgfqpoint{1.605034in}{0.500517in}}%
\pgfpathlineto{\pgfqpoint{1.606407in}{0.501277in}}%
\pgfpathlineto{\pgfqpoint{1.607780in}{0.501769in}}%
\pgfpathlineto{\pgfqpoint{1.609153in}{0.503873in}}%
\pgfpathlineto{\pgfqpoint{1.610526in}{0.503467in}}%
\pgfpathlineto{\pgfqpoint{1.611899in}{0.502845in}}%
\pgfpathlineto{\pgfqpoint{1.613272in}{0.501027in}}%
\pgfpathlineto{\pgfqpoint{1.614644in}{0.501081in}}%
\pgfpathlineto{\pgfqpoint{1.616017in}{0.500653in}}%
\pgfpathlineto{\pgfqpoint{1.617390in}{0.502962in}}%
\pgfpathlineto{\pgfqpoint{1.618763in}{0.501910in}}%
\pgfpathlineto{\pgfqpoint{1.620136in}{0.505843in}}%
\pgfpathlineto{\pgfqpoint{1.621509in}{0.505868in}}%
\pgfpathlineto{\pgfqpoint{1.622882in}{0.505321in}}%
\pgfpathlineto{\pgfqpoint{1.624255in}{0.504940in}}%
\pgfpathlineto{\pgfqpoint{1.625628in}{0.502959in}}%
\pgfpathlineto{\pgfqpoint{1.627001in}{0.500278in}}%
\pgfpathlineto{\pgfqpoint{1.628374in}{0.505026in}}%
\pgfpathlineto{\pgfqpoint{1.629747in}{0.505096in}}%
\pgfpathlineto{\pgfqpoint{1.631120in}{0.504900in}}%
\pgfpathlineto{\pgfqpoint{1.632493in}{0.505739in}}%
\pgfpathlineto{\pgfqpoint{1.633866in}{0.508443in}}%
\pgfpathlineto{\pgfqpoint{1.635239in}{0.503480in}}%
\pgfpathlineto{\pgfqpoint{1.636612in}{0.503145in}}%
\pgfpathlineto{\pgfqpoint{1.637985in}{0.500888in}}%
\pgfpathlineto{\pgfqpoint{1.639358in}{0.503722in}}%
\pgfpathlineto{\pgfqpoint{1.640731in}{0.503468in}}%
\pgfpathlineto{\pgfqpoint{1.642103in}{0.522341in}}%
\pgfpathlineto{\pgfqpoint{1.643476in}{0.521169in}}%
\pgfpathlineto{\pgfqpoint{1.644849in}{0.521710in}}%
\pgfpathlineto{\pgfqpoint{1.646222in}{0.522279in}}%
\pgfpathlineto{\pgfqpoint{1.647595in}{0.526362in}}%
\pgfpathlineto{\pgfqpoint{1.648968in}{0.507683in}}%
\pgfpathlineto{\pgfqpoint{1.650341in}{0.512669in}}%
\pgfpathlineto{\pgfqpoint{1.651714in}{0.510050in}}%
\pgfpathlineto{\pgfqpoint{1.653087in}{0.510291in}}%
\pgfpathlineto{\pgfqpoint{1.654460in}{0.512007in}}%
\pgfpathlineto{\pgfqpoint{1.655833in}{0.511815in}}%
\pgfpathlineto{\pgfqpoint{1.657206in}{0.512011in}}%
\pgfpathlineto{\pgfqpoint{1.658579in}{0.506539in}}%
\pgfpathlineto{\pgfqpoint{1.659952in}{0.506040in}}%
\pgfpathlineto{\pgfqpoint{1.661325in}{0.505565in}}%
\pgfpathlineto{\pgfqpoint{1.662698in}{0.502333in}}%
\pgfpathlineto{\pgfqpoint{1.664071in}{0.497344in}}%
\pgfpathlineto{\pgfqpoint{1.665444in}{0.495106in}}%
\pgfpathlineto{\pgfqpoint{1.666817in}{0.493250in}}%
\pgfpathlineto{\pgfqpoint{1.668190in}{0.490970in}}%
\pgfpathlineto{\pgfqpoint{1.669562in}{0.494706in}}%
\pgfpathlineto{\pgfqpoint{1.670935in}{0.498864in}}%
\pgfpathlineto{\pgfqpoint{1.672308in}{0.504052in}}%
\pgfpathlineto{\pgfqpoint{1.673681in}{0.504987in}}%
\pgfpathlineto{\pgfqpoint{1.675054in}{0.507546in}}%
\pgfpathlineto{\pgfqpoint{1.676427in}{0.506933in}}%
\pgfpathlineto{\pgfqpoint{1.677800in}{0.508027in}}%
\pgfpathlineto{\pgfqpoint{1.679173in}{0.508186in}}%
\pgfpathlineto{\pgfqpoint{1.680546in}{0.508040in}}%
\pgfpathlineto{\pgfqpoint{1.681919in}{0.505796in}}%
\pgfpathlineto{\pgfqpoint{1.683292in}{0.506046in}}%
\pgfpathlineto{\pgfqpoint{1.684665in}{0.504355in}}%
\pgfpathlineto{\pgfqpoint{1.686038in}{0.504974in}}%
\pgfpathlineto{\pgfqpoint{1.687411in}{0.507196in}}%
\pgfpathlineto{\pgfqpoint{1.688784in}{0.508461in}}%
\pgfpathlineto{\pgfqpoint{1.690157in}{0.507479in}}%
\pgfpathlineto{\pgfqpoint{1.691530in}{0.510243in}}%
\pgfpathlineto{\pgfqpoint{1.692903in}{0.510602in}}%
\pgfpathlineto{\pgfqpoint{1.694276in}{0.508589in}}%
\pgfpathlineto{\pgfqpoint{1.695649in}{0.509405in}}%
\pgfpathlineto{\pgfqpoint{1.697022in}{0.510393in}}%
\pgfpathlineto{\pgfqpoint{1.698394in}{0.514826in}}%
\pgfpathlineto{\pgfqpoint{1.699767in}{0.514767in}}%
\pgfpathlineto{\pgfqpoint{1.701140in}{0.513496in}}%
\pgfpathlineto{\pgfqpoint{1.702513in}{0.517348in}}%
\pgfpathlineto{\pgfqpoint{1.703886in}{0.516714in}}%
\pgfpathlineto{\pgfqpoint{1.705259in}{0.506145in}}%
\pgfpathlineto{\pgfqpoint{1.706632in}{0.504889in}}%
\pgfpathlineto{\pgfqpoint{1.708005in}{0.504138in}}%
\pgfpathlineto{\pgfqpoint{1.709378in}{0.502311in}}%
\pgfpathlineto{\pgfqpoint{1.710751in}{0.496872in}}%
\pgfpathlineto{\pgfqpoint{1.712124in}{0.497854in}}%
\pgfpathlineto{\pgfqpoint{1.713497in}{0.498358in}}%
\pgfpathlineto{\pgfqpoint{1.714870in}{0.499293in}}%
\pgfpathlineto{\pgfqpoint{1.716243in}{0.499376in}}%
\pgfpathlineto{\pgfqpoint{1.717616in}{0.499527in}}%
\pgfpathlineto{\pgfqpoint{1.718989in}{0.498124in}}%
\pgfpathlineto{\pgfqpoint{1.720362in}{0.499196in}}%
\pgfpathlineto{\pgfqpoint{1.721735in}{0.498861in}}%
\pgfpathlineto{\pgfqpoint{1.723108in}{0.497915in}}%
\pgfpathlineto{\pgfqpoint{1.724481in}{0.508076in}}%
\pgfpathlineto{\pgfqpoint{1.725853in}{0.501331in}}%
\pgfpathlineto{\pgfqpoint{1.727226in}{0.501165in}}%
\pgfpathlineto{\pgfqpoint{1.728599in}{0.500719in}}%
\pgfpathlineto{\pgfqpoint{1.729972in}{0.501549in}}%
\pgfpathlineto{\pgfqpoint{1.731345in}{0.500309in}}%
\pgfpathlineto{\pgfqpoint{1.732718in}{0.511331in}}%
\pgfpathlineto{\pgfqpoint{1.734091in}{0.509005in}}%
\pgfpathlineto{\pgfqpoint{1.735464in}{0.510345in}}%
\pgfpathlineto{\pgfqpoint{1.736837in}{0.514661in}}%
\pgfpathlineto{\pgfqpoint{1.738210in}{0.518534in}}%
\pgfpathlineto{\pgfqpoint{1.739583in}{0.510411in}}%
\pgfpathlineto{\pgfqpoint{1.740956in}{0.512372in}}%
\pgfpathlineto{\pgfqpoint{1.742329in}{0.516436in}}%
\pgfpathlineto{\pgfqpoint{1.743702in}{0.515289in}}%
\pgfpathlineto{\pgfqpoint{1.745075in}{0.514376in}}%
\pgfpathlineto{\pgfqpoint{1.746448in}{0.513138in}}%
\pgfpathlineto{\pgfqpoint{1.747821in}{0.512876in}}%
\pgfpathlineto{\pgfqpoint{1.749194in}{0.512358in}}%
\pgfpathlineto{\pgfqpoint{1.750567in}{0.511617in}}%
\pgfpathlineto{\pgfqpoint{1.751940in}{0.511695in}}%
\pgfpathlineto{\pgfqpoint{1.753313in}{0.513259in}}%
\pgfpathlineto{\pgfqpoint{1.754685in}{0.516734in}}%
\pgfpathlineto{\pgfqpoint{1.756058in}{0.517989in}}%
\pgfpathlineto{\pgfqpoint{1.757431in}{0.517245in}}%
\pgfpathlineto{\pgfqpoint{1.758804in}{0.517228in}}%
\pgfpathlineto{\pgfqpoint{1.760177in}{0.517355in}}%
\pgfpathlineto{\pgfqpoint{1.761550in}{0.505266in}}%
\pgfpathlineto{\pgfqpoint{1.762923in}{0.505626in}}%
\pgfpathlineto{\pgfqpoint{1.764296in}{0.505036in}}%
\pgfpathlineto{\pgfqpoint{1.765669in}{0.501798in}}%
\pgfpathlineto{\pgfqpoint{1.767042in}{0.499244in}}%
\pgfpathlineto{\pgfqpoint{1.768415in}{0.498476in}}%
\pgfpathlineto{\pgfqpoint{1.769788in}{0.501860in}}%
\pgfpathlineto{\pgfqpoint{1.771161in}{0.502191in}}%
\pgfpathlineto{\pgfqpoint{1.772534in}{0.503496in}}%
\pgfpathlineto{\pgfqpoint{1.773907in}{0.505483in}}%
\pgfpathlineto{\pgfqpoint{1.775280in}{0.505739in}}%
\pgfpathlineto{\pgfqpoint{1.776653in}{0.503554in}}%
\pgfpathlineto{\pgfqpoint{1.778026in}{0.505423in}}%
\pgfpathlineto{\pgfqpoint{1.779399in}{0.503247in}}%
\pgfpathlineto{\pgfqpoint{1.780772in}{0.506722in}}%
\pgfpathlineto{\pgfqpoint{1.782144in}{0.509402in}}%
\pgfpathlineto{\pgfqpoint{1.783517in}{0.512030in}}%
\pgfpathlineto{\pgfqpoint{1.784890in}{0.516358in}}%
\pgfpathlineto{\pgfqpoint{1.786263in}{0.521416in}}%
\pgfpathlineto{\pgfqpoint{1.787636in}{0.520731in}}%
\pgfpathlineto{\pgfqpoint{1.789009in}{0.520284in}}%
\pgfpathlineto{\pgfqpoint{1.790382in}{0.519452in}}%
\pgfpathlineto{\pgfqpoint{1.791755in}{0.519173in}}%
\pgfpathlineto{\pgfqpoint{1.793128in}{0.520498in}}%
\pgfpathlineto{\pgfqpoint{1.794501in}{0.518963in}}%
\pgfpathlineto{\pgfqpoint{1.795874in}{0.520507in}}%
\pgfpathlineto{\pgfqpoint{1.797247in}{0.522121in}}%
\pgfpathlineto{\pgfqpoint{1.798620in}{0.520441in}}%
\pgfpathlineto{\pgfqpoint{1.799993in}{0.516896in}}%
\pgfpathlineto{\pgfqpoint{1.801366in}{0.517551in}}%
\pgfpathlineto{\pgfqpoint{1.802739in}{0.517388in}}%
\pgfpathlineto{\pgfqpoint{1.804112in}{0.512800in}}%
\pgfpathlineto{\pgfqpoint{1.805485in}{0.513843in}}%
\pgfpathlineto{\pgfqpoint{1.806858in}{0.515225in}}%
\pgfpathlineto{\pgfqpoint{1.808231in}{0.517185in}}%
\pgfpathlineto{\pgfqpoint{1.809603in}{0.515634in}}%
\pgfpathlineto{\pgfqpoint{1.810976in}{0.514707in}}%
\pgfpathlineto{\pgfqpoint{1.812349in}{0.512480in}}%
\pgfpathlineto{\pgfqpoint{1.813722in}{0.513645in}}%
\pgfpathlineto{\pgfqpoint{1.815095in}{0.512129in}}%
\pgfpathlineto{\pgfqpoint{1.816468in}{0.513256in}}%
\pgfpathlineto{\pgfqpoint{1.817841in}{0.501635in}}%
\pgfpathlineto{\pgfqpoint{1.819214in}{0.499556in}}%
\pgfpathlineto{\pgfqpoint{1.820587in}{0.499125in}}%
\pgfpathlineto{\pgfqpoint{1.821960in}{0.499851in}}%
\pgfpathlineto{\pgfqpoint{1.823333in}{0.498990in}}%
\pgfpathlineto{\pgfqpoint{1.824706in}{0.517492in}}%
\pgfpathlineto{\pgfqpoint{1.826079in}{0.520077in}}%
\pgfpathlineto{\pgfqpoint{1.827452in}{0.522880in}}%
\pgfpathlineto{\pgfqpoint{1.828825in}{0.523611in}}%
\pgfpathlineto{\pgfqpoint{1.830198in}{0.519216in}}%
\pgfpathlineto{\pgfqpoint{1.831571in}{0.508663in}}%
\pgfpathlineto{\pgfqpoint{1.832944in}{0.509527in}}%
\pgfpathlineto{\pgfqpoint{1.834317in}{0.507869in}}%
\pgfpathlineto{\pgfqpoint{1.835690in}{0.508047in}}%
\pgfpathlineto{\pgfqpoint{1.837063in}{0.507108in}}%
\pgfpathlineto{\pgfqpoint{1.838435in}{0.512833in}}%
\pgfpathlineto{\pgfqpoint{1.839808in}{0.504821in}}%
\pgfpathlineto{\pgfqpoint{1.841181in}{0.505310in}}%
\pgfpathlineto{\pgfqpoint{1.842554in}{0.502842in}}%
\pgfpathlineto{\pgfqpoint{1.843927in}{0.502682in}}%
\pgfpathlineto{\pgfqpoint{1.845300in}{0.502104in}}%
\pgfpathlineto{\pgfqpoint{1.846673in}{0.506548in}}%
\pgfpathlineto{\pgfqpoint{1.848046in}{0.507953in}}%
\pgfpathlineto{\pgfqpoint{1.849419in}{0.507346in}}%
\pgfpathlineto{\pgfqpoint{1.850792in}{0.508946in}}%
\pgfpathlineto{\pgfqpoint{1.852165in}{0.510986in}}%
\pgfpathlineto{\pgfqpoint{1.853538in}{0.510803in}}%
\pgfpathlineto{\pgfqpoint{1.854911in}{0.512267in}}%
\pgfpathlineto{\pgfqpoint{1.856284in}{0.512055in}}%
\pgfpathlineto{\pgfqpoint{1.857657in}{0.510731in}}%
\pgfpathlineto{\pgfqpoint{1.859030in}{0.509200in}}%
\pgfpathlineto{\pgfqpoint{1.860403in}{0.507368in}}%
\pgfpathlineto{\pgfqpoint{1.861776in}{0.505126in}}%
\pgfpathlineto{\pgfqpoint{1.863149in}{0.506252in}}%
\pgfpathlineto{\pgfqpoint{1.864522in}{0.508332in}}%
\pgfpathlineto{\pgfqpoint{1.865894in}{0.505381in}}%
\pgfpathlineto{\pgfqpoint{1.867267in}{0.520996in}}%
\pgfpathlineto{\pgfqpoint{1.868640in}{0.521454in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{0.521342in}}%
\pgfpathlineto{\pgfqpoint{1.871386in}{0.519643in}}%
\pgfpathlineto{\pgfqpoint{1.872759in}{0.520963in}}%
\pgfpathlineto{\pgfqpoint{1.874132in}{0.505311in}}%
\pgfpathlineto{\pgfqpoint{1.875505in}{0.506021in}}%
\pgfpathlineto{\pgfqpoint{1.876878in}{0.502427in}}%
\pgfpathlineto{\pgfqpoint{1.878251in}{0.501869in}}%
\pgfpathlineto{\pgfqpoint{1.879624in}{0.501506in}}%
\pgfpathlineto{\pgfqpoint{1.880997in}{0.519420in}}%
\pgfpathlineto{\pgfqpoint{1.882370in}{0.521095in}}%
\pgfpathlineto{\pgfqpoint{1.883743in}{0.520617in}}%
\pgfpathlineto{\pgfqpoint{1.885116in}{0.519330in}}%
\pgfpathlineto{\pgfqpoint{1.886489in}{0.517992in}}%
\pgfpathlineto{\pgfqpoint{1.887862in}{0.505574in}}%
\pgfpathlineto{\pgfqpoint{1.889235in}{0.508983in}}%
\pgfpathlineto{\pgfqpoint{1.890608in}{0.512022in}}%
\pgfpathlineto{\pgfqpoint{1.891981in}{0.512512in}}%
\pgfpathlineto{\pgfqpoint{1.893353in}{0.513908in}}%
\pgfpathlineto{\pgfqpoint{1.894726in}{0.510981in}}%
\pgfpathlineto{\pgfqpoint{1.896099in}{0.511921in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{0.510274in}}%
\pgfpathlineto{\pgfqpoint{1.898845in}{0.509262in}}%
\pgfpathlineto{\pgfqpoint{1.900218in}{0.507283in}}%
\pgfpathlineto{\pgfqpoint{1.901591in}{0.504786in}}%
\pgfpathlineto{\pgfqpoint{1.902964in}{0.501598in}}%
\pgfpathlineto{\pgfqpoint{1.904337in}{0.499977in}}%
\pgfpathlineto{\pgfqpoint{1.905710in}{0.497841in}}%
\pgfpathlineto{\pgfqpoint{1.907083in}{0.496015in}}%
\pgfpathlineto{\pgfqpoint{1.908456in}{0.496513in}}%
\pgfpathlineto{\pgfqpoint{1.909829in}{0.498153in}}%
\pgfpathlineto{\pgfqpoint{1.911202in}{0.500224in}}%
\pgfpathlineto{\pgfqpoint{1.912575in}{0.500593in}}%
\pgfpathlineto{\pgfqpoint{1.913948in}{0.508517in}}%
\pgfpathlineto{\pgfqpoint{1.915321in}{0.501730in}}%
\pgfpathlineto{\pgfqpoint{1.916694in}{0.501112in}}%
\pgfpathlineto{\pgfqpoint{1.918067in}{0.499210in}}%
\pgfpathlineto{\pgfqpoint{1.919440in}{0.500388in}}%
\pgfpathlineto{\pgfqpoint{1.920813in}{0.499508in}}%
\pgfpathlineto{\pgfqpoint{1.922185in}{0.500514in}}%
\pgfpathlineto{\pgfqpoint{1.923558in}{0.515585in}}%
\pgfpathlineto{\pgfqpoint{1.924931in}{0.517372in}}%
\pgfpathlineto{\pgfqpoint{1.926304in}{0.519673in}}%
\pgfpathlineto{\pgfqpoint{1.927677in}{0.520556in}}%
\pgfpathlineto{\pgfqpoint{1.929050in}{0.517124in}}%
\pgfpathlineto{\pgfqpoint{1.930423in}{0.511537in}}%
\pgfpathlineto{\pgfqpoint{1.931796in}{0.504390in}}%
\pgfpathlineto{\pgfqpoint{1.933169in}{0.505762in}}%
\pgfpathlineto{\pgfqpoint{1.934542in}{0.508708in}}%
\pgfpathlineto{\pgfqpoint{1.935915in}{0.512060in}}%
\pgfpathlineto{\pgfqpoint{1.937288in}{0.528448in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{0.528991in}}%
\pgfpathlineto{\pgfqpoint{1.940034in}{0.527319in}}%
\pgfpathlineto{\pgfqpoint{1.941407in}{0.529217in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{0.527057in}}%
\pgfpathlineto{\pgfqpoint{1.944153in}{0.500894in}}%
\pgfpathlineto{\pgfqpoint{1.945526in}{0.502418in}}%
\pgfpathlineto{\pgfqpoint{1.946899in}{0.510581in}}%
\pgfpathlineto{\pgfqpoint{1.948272in}{0.509069in}}%
\pgfpathlineto{\pgfqpoint{1.949644in}{0.512032in}}%
\pgfpathlineto{\pgfqpoint{1.951017in}{0.514916in}}%
\pgfpathlineto{\pgfqpoint{1.952390in}{0.512040in}}%
\pgfpathlineto{\pgfqpoint{1.953763in}{0.511441in}}%
\pgfpathlineto{\pgfqpoint{1.955136in}{0.508666in}}%
\pgfpathlineto{\pgfqpoint{1.956509in}{0.510907in}}%
\pgfpathlineto{\pgfqpoint{1.957882in}{0.507816in}}%
\pgfpathlineto{\pgfqpoint{1.959255in}{0.509381in}}%
\pgfpathlineto{\pgfqpoint{1.960628in}{0.511700in}}%
\pgfpathlineto{\pgfqpoint{1.962001in}{0.514344in}}%
\pgfpathlineto{\pgfqpoint{1.963374in}{0.510722in}}%
\pgfpathlineto{\pgfqpoint{1.964747in}{0.512793in}}%
\pgfpathlineto{\pgfqpoint{1.966120in}{0.511906in}}%
\pgfpathlineto{\pgfqpoint{1.967493in}{0.509762in}}%
\pgfpathlineto{\pgfqpoint{1.968866in}{0.506189in}}%
\pgfpathlineto{\pgfqpoint{1.970239in}{0.506243in}}%
\pgfpathlineto{\pgfqpoint{1.971612in}{0.504802in}}%
\pgfpathlineto{\pgfqpoint{1.972985in}{0.507074in}}%
\pgfpathlineto{\pgfqpoint{1.974358in}{0.506604in}}%
\pgfpathlineto{\pgfqpoint{1.975731in}{0.507035in}}%
\pgfpathlineto{\pgfqpoint{1.977103in}{0.507752in}}%
\pgfpathlineto{\pgfqpoint{1.978476in}{0.507791in}}%
\pgfpathlineto{\pgfqpoint{1.979849in}{0.508261in}}%
\pgfpathlineto{\pgfqpoint{1.981222in}{0.507931in}}%
\pgfpathlineto{\pgfqpoint{1.982595in}{0.509032in}}%
\pgfpathlineto{\pgfqpoint{1.983968in}{0.504731in}}%
\pgfpathlineto{\pgfqpoint{1.985341in}{0.504315in}}%
\pgfpathlineto{\pgfqpoint{1.986714in}{0.503038in}}%
\pgfpathlineto{\pgfqpoint{1.988087in}{0.502345in}}%
\pgfpathlineto{\pgfqpoint{1.989460in}{0.499253in}}%
\pgfpathlineto{\pgfqpoint{1.990833in}{0.496836in}}%
\pgfpathlineto{\pgfqpoint{1.992206in}{0.501002in}}%
\pgfpathlineto{\pgfqpoint{1.993579in}{0.512767in}}%
\pgfpathlineto{\pgfqpoint{1.994952in}{0.510051in}}%
\pgfpathlineto{\pgfqpoint{1.996325in}{0.506375in}}%
\pgfpathlineto{\pgfqpoint{1.997698in}{0.510747in}}%
\pgfpathlineto{\pgfqpoint{1.999071in}{0.507975in}}%
\pgfpathlineto{\pgfqpoint{2.000444in}{0.500432in}}%
\pgfpathlineto{\pgfqpoint{2.001817in}{0.497950in}}%
\pgfpathlineto{\pgfqpoint{2.003190in}{0.499057in}}%
\pgfpathlineto{\pgfqpoint{2.004563in}{0.499020in}}%
\pgfpathlineto{\pgfqpoint{2.005935in}{0.498577in}}%
\pgfpathlineto{\pgfqpoint{2.007308in}{0.497917in}}%
\pgfpathlineto{\pgfqpoint{2.008681in}{0.499216in}}%
\pgfpathlineto{\pgfqpoint{2.010054in}{0.497597in}}%
\pgfpathlineto{\pgfqpoint{2.011427in}{0.498904in}}%
\pgfpathlineto{\pgfqpoint{2.012800in}{0.500048in}}%
\pgfpathlineto{\pgfqpoint{2.014173in}{0.501873in}}%
\pgfpathlineto{\pgfqpoint{2.015546in}{0.501979in}}%
\pgfpathlineto{\pgfqpoint{2.016919in}{0.502523in}}%
\pgfpathlineto{\pgfqpoint{2.018292in}{0.501361in}}%
\pgfpathlineto{\pgfqpoint{2.019665in}{0.500773in}}%
\pgfpathlineto{\pgfqpoint{2.021038in}{0.500927in}}%
\pgfpathlineto{\pgfqpoint{2.022411in}{0.500819in}}%
\pgfpathlineto{\pgfqpoint{2.023784in}{0.501005in}}%
\pgfpathlineto{\pgfqpoint{2.025157in}{0.503353in}}%
\pgfpathlineto{\pgfqpoint{2.026530in}{0.509008in}}%
\pgfpathlineto{\pgfqpoint{2.027903in}{0.502750in}}%
\pgfpathlineto{\pgfqpoint{2.029276in}{0.498225in}}%
\pgfpathlineto{\pgfqpoint{2.030649in}{0.630953in}}%
\pgfpathlineto{\pgfqpoint{2.032022in}{0.632294in}}%
\pgfpathlineto{\pgfqpoint{2.033394in}{0.630881in}}%
\pgfpathlineto{\pgfqpoint{2.034767in}{0.634516in}}%
\pgfpathlineto{\pgfqpoint{2.036140in}{0.638379in}}%
\pgfpathlineto{\pgfqpoint{2.037513in}{0.507520in}}%
\pgfpathlineto{\pgfqpoint{2.038886in}{0.511020in}}%
\pgfpathlineto{\pgfqpoint{2.040259in}{0.512798in}}%
\pgfpathlineto{\pgfqpoint{2.041632in}{0.512220in}}%
\pgfpathlineto{\pgfqpoint{2.043005in}{0.513787in}}%
\pgfpathlineto{\pgfqpoint{2.044378in}{0.511921in}}%
\pgfpathlineto{\pgfqpoint{2.045751in}{0.509409in}}%
\pgfpathlineto{\pgfqpoint{2.047124in}{0.509856in}}%
\pgfpathlineto{\pgfqpoint{2.048497in}{0.512687in}}%
\pgfpathlineto{\pgfqpoint{2.049870in}{0.514192in}}%
\pgfpathlineto{\pgfqpoint{2.051243in}{0.519807in}}%
\pgfpathlineto{\pgfqpoint{2.052616in}{0.521477in}}%
\pgfpathlineto{\pgfqpoint{2.053989in}{0.523117in}}%
\pgfpathlineto{\pgfqpoint{2.055362in}{0.527478in}}%
\pgfpathlineto{\pgfqpoint{2.056735in}{0.519887in}}%
\pgfpathlineto{\pgfqpoint{2.058108in}{0.520959in}}%
\pgfpathlineto{\pgfqpoint{2.059481in}{0.522598in}}%
\pgfpathlineto{\pgfqpoint{2.060853in}{0.519361in}}%
\pgfpathlineto{\pgfqpoint{2.062226in}{0.515007in}}%
\pgfpathlineto{\pgfqpoint{2.063599in}{0.515630in}}%
\pgfpathlineto{\pgfqpoint{2.064972in}{0.512622in}}%
\pgfpathlineto{\pgfqpoint{2.066345in}{0.513556in}}%
\pgfpathlineto{\pgfqpoint{2.067718in}{0.519543in}}%
\pgfpathlineto{\pgfqpoint{2.069091in}{0.520240in}}%
\pgfpathlineto{\pgfqpoint{2.070464in}{0.519616in}}%
\pgfpathlineto{\pgfqpoint{2.071837in}{0.522439in}}%
\pgfpathlineto{\pgfqpoint{2.073210in}{0.522617in}}%
\pgfpathlineto{\pgfqpoint{2.074583in}{0.519486in}}%
\pgfpathlineto{\pgfqpoint{2.075956in}{0.515209in}}%
\pgfpathlineto{\pgfqpoint{2.077329in}{0.514624in}}%
\pgfpathlineto{\pgfqpoint{2.078702in}{0.512217in}}%
\pgfpathlineto{\pgfqpoint{2.080075in}{0.512461in}}%
\pgfpathlineto{\pgfqpoint{2.081448in}{0.516087in}}%
\pgfpathlineto{\pgfqpoint{2.082821in}{0.521037in}}%
\pgfpathlineto{\pgfqpoint{2.084194in}{0.520573in}}%
\pgfpathlineto{\pgfqpoint{2.085567in}{0.521944in}}%
\pgfpathlineto{\pgfqpoint{2.086940in}{0.519465in}}%
\pgfpathlineto{\pgfqpoint{2.088313in}{0.519383in}}%
\pgfpathlineto{\pgfqpoint{2.089685in}{0.517174in}}%
\pgfpathlineto{\pgfqpoint{2.091058in}{0.517192in}}%
\pgfpathlineto{\pgfqpoint{2.092431in}{0.516067in}}%
\pgfpathlineto{\pgfqpoint{2.093804in}{0.514432in}}%
\pgfpathlineto{\pgfqpoint{2.095177in}{0.514862in}}%
\pgfpathlineto{\pgfqpoint{2.096550in}{0.516432in}}%
\pgfpathlineto{\pgfqpoint{2.097923in}{0.515885in}}%
\pgfpathlineto{\pgfqpoint{2.099296in}{0.517817in}}%
\pgfpathlineto{\pgfqpoint{2.100669in}{0.514792in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{0.513692in}}%
\pgfpathlineto{\pgfqpoint{2.103415in}{0.509878in}}%
\pgfpathlineto{\pgfqpoint{2.104788in}{0.503341in}}%
\pgfpathlineto{\pgfqpoint{2.106161in}{0.501270in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.499827in}}%
\pgfpathlineto{\pgfqpoint{2.108907in}{0.500681in}}%
\pgfpathlineto{\pgfqpoint{2.110280in}{0.501373in}}%
\pgfpathlineto{\pgfqpoint{2.111653in}{0.513537in}}%
\pgfpathlineto{\pgfqpoint{2.113026in}{0.505510in}}%
\pgfpathlineto{\pgfqpoint{2.114399in}{0.510924in}}%
\pgfpathlineto{\pgfqpoint{2.115772in}{0.517501in}}%
\pgfpathlineto{\pgfqpoint{2.117144in}{0.510975in}}%
\pgfpathlineto{\pgfqpoint{2.118517in}{0.505662in}}%
\pgfpathlineto{\pgfqpoint{2.119890in}{0.502864in}}%
\pgfpathlineto{\pgfqpoint{2.121263in}{0.497372in}}%
\pgfpathlineto{\pgfqpoint{2.122636in}{0.497845in}}%
\pgfpathlineto{\pgfqpoint{2.124009in}{0.495826in}}%
\pgfpathlineto{\pgfqpoint{2.125382in}{0.497068in}}%
\pgfpathlineto{\pgfqpoint{2.126755in}{0.501933in}}%
\pgfpathlineto{\pgfqpoint{2.128128in}{0.504205in}}%
\pgfpathlineto{\pgfqpoint{2.129501in}{0.501979in}}%
\pgfpathlineto{\pgfqpoint{2.130874in}{0.507087in}}%
\pgfpathlineto{\pgfqpoint{2.132247in}{0.505856in}}%
\pgfpathlineto{\pgfqpoint{2.133620in}{0.504562in}}%
\pgfpathlineto{\pgfqpoint{2.134993in}{0.501479in}}%
\pgfpathlineto{\pgfqpoint{2.136366in}{4.412722in}}%
\pgfpathlineto{\pgfqpoint{2.137739in}{8.191759in}}%
\pgfpathlineto{\pgfqpoint{2.139112in}{11.820128in}}%
\pgfpathlineto{\pgfqpoint{2.140485in}{15.332317in}}%
\pgfpathlineto{\pgfqpoint{2.141858in}{16.503585in}}%
\pgfpathlineto{\pgfqpoint{2.143231in}{15.784893in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{15.088232in}}%
\pgfpathlineto{\pgfqpoint{2.145976in}{14.355920in}}%
\pgfpathlineto{\pgfqpoint{2.147349in}{13.622640in}}%
\pgfpathlineto{\pgfqpoint{2.148722in}{12.922489in}}%
\pgfpathlineto{\pgfqpoint{2.150095in}{12.270840in}}%
\pgfpathlineto{\pgfqpoint{2.151468in}{11.519288in}}%
\pgfpathlineto{\pgfqpoint{2.152841in}{10.816526in}}%
\pgfpathlineto{\pgfqpoint{2.154214in}{10.111426in}}%
\pgfpathlineto{\pgfqpoint{2.155587in}{9.389258in}}%
\pgfpathlineto{\pgfqpoint{2.156960in}{8.665894in}}%
\pgfpathlineto{\pgfqpoint{2.158333in}{7.951099in}}%
\pgfpathlineto{\pgfqpoint{2.159706in}{7.237395in}}%
\pgfpathlineto{\pgfqpoint{2.161079in}{6.525725in}}%
\pgfpathlineto{\pgfqpoint{2.162452in}{5.794507in}}%
\pgfpathlineto{\pgfqpoint{2.163825in}{5.068250in}}%
\pgfpathlineto{\pgfqpoint{2.165198in}{4.349502in}}%
\pgfpathlineto{\pgfqpoint{2.166571in}{3.628748in}}%
\pgfpathlineto{\pgfqpoint{2.167944in}{2.909105in}}%
\pgfpathlineto{\pgfqpoint{2.169317in}{2.198942in}}%
\pgfpathlineto{\pgfqpoint{2.170690in}{1.581096in}}%
\pgfpathlineto{\pgfqpoint{2.172063in}{1.087496in}}%
\pgfpathlineto{\pgfqpoint{2.173435in}{0.744312in}}%
\pgfpathlineto{\pgfqpoint{2.174808in}{0.553151in}}%
\pgfpathlineto{\pgfqpoint{2.176181in}{0.505452in}}%
\pgfpathlineto{\pgfqpoint{2.177554in}{0.507859in}}%
\pgfpathlineto{\pgfqpoint{2.178927in}{0.511890in}}%
\pgfpathlineto{\pgfqpoint{2.180300in}{0.505920in}}%
\pgfpathlineto{\pgfqpoint{2.181673in}{0.511639in}}%
\pgfpathlineto{\pgfqpoint{2.183046in}{0.503563in}}%
\pgfpathlineto{\pgfqpoint{2.184419in}{0.500455in}}%
\pgfpathlineto{\pgfqpoint{2.185792in}{0.498117in}}%
\pgfpathlineto{\pgfqpoint{2.187165in}{0.497929in}}%
\pgfpathlineto{\pgfqpoint{2.188538in}{0.498768in}}%
\pgfpathlineto{\pgfqpoint{2.189911in}{0.513054in}}%
\pgfpathlineto{\pgfqpoint{2.191284in}{0.502256in}}%
\pgfpathlineto{\pgfqpoint{2.192657in}{0.503347in}}%
\pgfpathlineto{\pgfqpoint{2.194030in}{0.504409in}}%
\pgfpathlineto{\pgfqpoint{2.195403in}{0.504874in}}%
\pgfpathlineto{\pgfqpoint{2.196776in}{0.505764in}}%
\pgfpathlineto{\pgfqpoint{2.198149in}{0.504378in}}%
\pgfpathlineto{\pgfqpoint{2.199522in}{0.506622in}}%
\pgfpathlineto{\pgfqpoint{2.200894in}{0.507327in}}%
\pgfpathlineto{\pgfqpoint{2.202267in}{0.505939in}}%
\pgfpathlineto{\pgfqpoint{2.203640in}{0.505638in}}%
\pgfpathlineto{\pgfqpoint{2.205013in}{0.502289in}}%
\pgfpathlineto{\pgfqpoint{2.206386in}{0.509876in}}%
\pgfpathlineto{\pgfqpoint{2.207759in}{0.509024in}}%
\pgfpathlineto{\pgfqpoint{2.209132in}{0.509484in}}%
\pgfpathlineto{\pgfqpoint{2.210505in}{0.508005in}}%
\pgfpathlineto{\pgfqpoint{2.211878in}{0.508620in}}%
\pgfpathlineto{\pgfqpoint{2.213251in}{0.495310in}}%
\pgfpathlineto{\pgfqpoint{2.214624in}{0.493214in}}%
\pgfpathlineto{\pgfqpoint{2.215997in}{0.492474in}}%
\pgfpathlineto{\pgfqpoint{2.217370in}{0.494687in}}%
\pgfpathlineto{\pgfqpoint{2.218743in}{0.499238in}}%
\pgfpathlineto{\pgfqpoint{2.220116in}{0.496356in}}%
\pgfpathlineto{\pgfqpoint{2.221489in}{0.498782in}}%
\pgfpathlineto{\pgfqpoint{2.222862in}{0.504089in}}%
\pgfpathlineto{\pgfqpoint{2.224235in}{0.503184in}}%
\pgfpathlineto{\pgfqpoint{2.225608in}{0.501358in}}%
\pgfpathlineto{\pgfqpoint{2.226981in}{0.503210in}}%
\pgfpathlineto{\pgfqpoint{2.228353in}{0.503647in}}%
\pgfpathlineto{\pgfqpoint{2.229726in}{0.504666in}}%
\pgfpathlineto{\pgfqpoint{2.231099in}{0.505343in}}%
\pgfpathlineto{\pgfqpoint{2.232472in}{0.517445in}}%
\pgfpathlineto{\pgfqpoint{2.233845in}{0.514535in}}%
\pgfpathlineto{\pgfqpoint{2.235218in}{0.513661in}}%
\pgfpathlineto{\pgfqpoint{2.236591in}{0.514326in}}%
\pgfpathlineto{\pgfqpoint{2.237964in}{0.515444in}}%
\pgfpathlineto{\pgfqpoint{2.239337in}{0.509693in}}%
\pgfpathlineto{\pgfqpoint{2.240710in}{0.504869in}}%
\pgfpathlineto{\pgfqpoint{2.242083in}{0.503606in}}%
\pgfpathlineto{\pgfqpoint{2.243456in}{0.500083in}}%
\pgfpathlineto{\pgfqpoint{2.244829in}{0.497512in}}%
\pgfpathlineto{\pgfqpoint{2.246202in}{0.500565in}}%
\pgfpathlineto{\pgfqpoint{2.247575in}{0.502460in}}%
\pgfpathlineto{\pgfqpoint{2.248948in}{0.511469in}}%
\pgfpathlineto{\pgfqpoint{2.250321in}{0.504601in}}%
\pgfpathlineto{\pgfqpoint{2.251694in}{0.505412in}}%
\pgfpathlineto{\pgfqpoint{2.253067in}{0.502487in}}%
\pgfpathlineto{\pgfqpoint{2.254440in}{0.503819in}}%
\pgfpathlineto{\pgfqpoint{2.255813in}{0.503012in}}%
\pgfpathlineto{\pgfqpoint{2.257185in}{0.504187in}}%
\pgfpathlineto{\pgfqpoint{2.258558in}{0.503980in}}%
\pgfpathlineto{\pgfqpoint{2.259931in}{0.505539in}}%
\pgfpathlineto{\pgfqpoint{2.261304in}{0.503248in}}%
\pgfpathlineto{\pgfqpoint{2.262677in}{0.509660in}}%
\pgfpathlineto{\pgfqpoint{2.264050in}{0.499736in}}%
\pgfpathlineto{\pgfqpoint{2.265423in}{0.499027in}}%
\pgfpathlineto{\pgfqpoint{2.266796in}{0.499287in}}%
\pgfpathlineto{\pgfqpoint{2.268169in}{0.501714in}}%
\pgfpathlineto{\pgfqpoint{2.269542in}{0.504258in}}%
\pgfpathlineto{\pgfqpoint{2.270915in}{0.504910in}}%
\pgfpathlineto{\pgfqpoint{2.272288in}{0.513793in}}%
\pgfpathlineto{\pgfqpoint{2.273661in}{0.512372in}}%
\pgfpathlineto{\pgfqpoint{2.275034in}{0.510709in}}%
\pgfpathlineto{\pgfqpoint{2.276407in}{0.513595in}}%
\pgfpathlineto{\pgfqpoint{2.277780in}{0.513293in}}%
\pgfpathlineto{\pgfqpoint{2.279153in}{0.514509in}}%
\pgfpathlineto{\pgfqpoint{2.280526in}{0.516309in}}%
\pgfpathlineto{\pgfqpoint{2.281899in}{0.505729in}}%
\pgfpathlineto{\pgfqpoint{2.283272in}{0.504520in}}%
\pgfpathlineto{\pgfqpoint{2.284644in}{0.504360in}}%
\pgfpathlineto{\pgfqpoint{2.286017in}{0.503219in}}%
\pgfpathlineto{\pgfqpoint{2.287390in}{0.505287in}}%
\pgfpathlineto{\pgfqpoint{2.288763in}{0.524325in}}%
\pgfpathlineto{\pgfqpoint{2.290136in}{0.522665in}}%
\pgfpathlineto{\pgfqpoint{2.291509in}{0.520126in}}%
\pgfpathlineto{\pgfqpoint{2.292882in}{0.529207in}}%
\pgfpathlineto{\pgfqpoint{2.294255in}{0.528328in}}%
\pgfpathlineto{\pgfqpoint{2.295628in}{0.518159in}}%
\pgfpathlineto{\pgfqpoint{2.297001in}{0.520487in}}%
\pgfpathlineto{\pgfqpoint{2.298374in}{0.520296in}}%
\pgfpathlineto{\pgfqpoint{2.299747in}{0.519111in}}%
\pgfpathlineto{\pgfqpoint{2.301120in}{0.516208in}}%
\pgfpathlineto{\pgfqpoint{2.302493in}{0.517058in}}%
\pgfpathlineto{\pgfqpoint{2.303866in}{0.513034in}}%
\pgfpathlineto{\pgfqpoint{2.305239in}{0.509761in}}%
\pgfpathlineto{\pgfqpoint{2.306612in}{0.507207in}}%
\pgfpathlineto{\pgfqpoint{2.307985in}{0.507039in}}%
\pgfpathlineto{\pgfqpoint{2.309358in}{0.500820in}}%
\pgfpathlineto{\pgfqpoint{2.310731in}{0.501161in}}%
\pgfpathlineto{\pgfqpoint{2.312103in}{0.501960in}}%
\pgfpathlineto{\pgfqpoint{2.313476in}{0.507490in}}%
\pgfpathlineto{\pgfqpoint{2.314849in}{0.508570in}}%
\pgfpathlineto{\pgfqpoint{2.316222in}{0.514317in}}%
\pgfpathlineto{\pgfqpoint{2.317595in}{0.513961in}}%
\pgfpathlineto{\pgfqpoint{2.318968in}{0.513919in}}%
\pgfpathlineto{\pgfqpoint{2.320341in}{0.514167in}}%
\pgfpathlineto{\pgfqpoint{2.321714in}{0.513980in}}%
\pgfpathlineto{\pgfqpoint{2.323087in}{0.513800in}}%
\pgfpathlineto{\pgfqpoint{2.324460in}{0.512496in}}%
\pgfpathlineto{\pgfqpoint{2.325833in}{0.510953in}}%
\pgfpathlineto{\pgfqpoint{2.327206in}{0.505609in}}%
\pgfpathlineto{\pgfqpoint{2.328579in}{0.504837in}}%
\pgfpathlineto{\pgfqpoint{2.329952in}{0.500727in}}%
\pgfpathlineto{\pgfqpoint{2.331325in}{0.506769in}}%
\pgfpathlineto{\pgfqpoint{2.332698in}{0.510323in}}%
\pgfpathlineto{\pgfqpoint{2.334071in}{0.510945in}}%
\pgfpathlineto{\pgfqpoint{2.335444in}{0.511015in}}%
\pgfpathlineto{\pgfqpoint{2.336817in}{0.512402in}}%
\pgfpathlineto{\pgfqpoint{2.338190in}{0.511073in}}%
\pgfpathlineto{\pgfqpoint{2.339563in}{0.506416in}}%
\pgfpathlineto{\pgfqpoint{2.340935in}{0.505353in}}%
\pgfpathlineto{\pgfqpoint{2.342308in}{0.503597in}}%
\pgfpathlineto{\pgfqpoint{2.343681in}{0.498761in}}%
\pgfpathlineto{\pgfqpoint{2.345054in}{0.511527in}}%
\pgfpathlineto{\pgfqpoint{2.346427in}{0.508628in}}%
\pgfpathlineto{\pgfqpoint{2.347800in}{0.508739in}}%
\pgfpathlineto{\pgfqpoint{2.349173in}{0.513385in}}%
\pgfpathlineto{\pgfqpoint{2.350546in}{0.509108in}}%
\pgfpathlineto{\pgfqpoint{2.351919in}{0.495817in}}%
\pgfpathlineto{\pgfqpoint{2.353292in}{0.498040in}}%
\pgfpathlineto{\pgfqpoint{2.354665in}{0.498421in}}%
\pgfpathlineto{\pgfqpoint{2.356038in}{0.499467in}}%
\pgfpathlineto{\pgfqpoint{2.357411in}{0.500877in}}%
\pgfpathlineto{\pgfqpoint{2.358784in}{0.502635in}}%
\pgfpathlineto{\pgfqpoint{2.360157in}{0.502780in}}%
\pgfpathlineto{\pgfqpoint{2.361530in}{0.503301in}}%
\pgfpathlineto{\pgfqpoint{2.362903in}{0.501690in}}%
\pgfpathlineto{\pgfqpoint{2.364276in}{0.503587in}}%
\pgfpathlineto{\pgfqpoint{2.365649in}{0.505745in}}%
\pgfpathlineto{\pgfqpoint{2.367022in}{0.509751in}}%
\pgfpathlineto{\pgfqpoint{2.368394in}{0.509190in}}%
\pgfpathlineto{\pgfqpoint{2.369767in}{0.508483in}}%
\pgfpathlineto{\pgfqpoint{2.371140in}{0.506419in}}%
\pgfpathlineto{\pgfqpoint{2.372513in}{0.503518in}}%
\pgfpathlineto{\pgfqpoint{2.373886in}{0.499844in}}%
\pgfpathlineto{\pgfqpoint{2.375259in}{0.500527in}}%
\pgfpathlineto{\pgfqpoint{2.376632in}{0.501937in}}%
\pgfpathlineto{\pgfqpoint{2.378005in}{0.501683in}}%
\pgfpathlineto{\pgfqpoint{2.379378in}{0.503708in}}%
\pgfpathlineto{\pgfqpoint{2.380751in}{0.502900in}}%
\pgfpathlineto{\pgfqpoint{2.382124in}{0.503438in}}%
\pgfpathlineto{\pgfqpoint{2.383497in}{0.502983in}}%
\pgfpathlineto{\pgfqpoint{2.384870in}{0.502320in}}%
\pgfpathlineto{\pgfqpoint{2.386243in}{0.499808in}}%
\pgfpathlineto{\pgfqpoint{2.387616in}{0.499918in}}%
\pgfpathlineto{\pgfqpoint{2.388989in}{0.496102in}}%
\pgfpathlineto{\pgfqpoint{2.390362in}{0.493394in}}%
\pgfpathlineto{\pgfqpoint{2.391735in}{0.492687in}}%
\pgfpathlineto{\pgfqpoint{2.393108in}{0.493722in}}%
\pgfpathlineto{\pgfqpoint{2.394481in}{0.494831in}}%
\pgfpathlineto{\pgfqpoint{2.395853in}{0.496531in}}%
\pgfpathlineto{\pgfqpoint{2.397226in}{0.499647in}}%
\pgfpathlineto{\pgfqpoint{2.398599in}{0.506098in}}%
\pgfpathlineto{\pgfqpoint{2.399972in}{0.500440in}}%
\pgfpathlineto{\pgfqpoint{2.401345in}{0.522302in}}%
\pgfpathlineto{\pgfqpoint{2.402718in}{0.522425in}}%
\pgfpathlineto{\pgfqpoint{2.404091in}{0.519607in}}%
\pgfpathlineto{\pgfqpoint{2.405464in}{0.518813in}}%
\pgfpathlineto{\pgfqpoint{2.406837in}{0.515274in}}%
\pgfpathlineto{\pgfqpoint{2.408210in}{0.501146in}}%
\pgfpathlineto{\pgfqpoint{2.409583in}{0.500245in}}%
\pgfpathlineto{\pgfqpoint{2.410956in}{0.501696in}}%
\pgfpathlineto{\pgfqpoint{2.412329in}{0.499974in}}%
\pgfpathlineto{\pgfqpoint{2.413702in}{0.500515in}}%
\pgfpathlineto{\pgfqpoint{2.415075in}{0.501469in}}%
\pgfpathlineto{\pgfqpoint{2.416448in}{0.499758in}}%
\pgfpathlineto{\pgfqpoint{2.417821in}{0.499582in}}%
\pgfpathlineto{\pgfqpoint{2.419194in}{0.499045in}}%
\pgfpathlineto{\pgfqpoint{2.420567in}{0.499022in}}%
\pgfpathlineto{\pgfqpoint{2.421940in}{0.498469in}}%
\pgfpathlineto{\pgfqpoint{2.423313in}{0.499855in}}%
\pgfpathlineto{\pgfqpoint{2.424685in}{0.501103in}}%
\pgfpathlineto{\pgfqpoint{2.426058in}{0.503345in}}%
\pgfpathlineto{\pgfqpoint{2.427431in}{0.502711in}}%
\pgfpathlineto{\pgfqpoint{2.428804in}{0.504738in}}%
\pgfpathlineto{\pgfqpoint{2.430177in}{0.504485in}}%
\pgfpathlineto{\pgfqpoint{2.431550in}{0.503155in}}%
\pgfpathlineto{\pgfqpoint{2.432923in}{0.501463in}}%
\pgfpathlineto{\pgfqpoint{2.434296in}{0.502015in}}%
\pgfpathlineto{\pgfqpoint{2.435669in}{0.499501in}}%
\pgfpathlineto{\pgfqpoint{2.437042in}{0.497582in}}%
\pgfpathlineto{\pgfqpoint{2.438415in}{0.498583in}}%
\pgfpathlineto{\pgfqpoint{2.439788in}{0.498054in}}%
\pgfpathlineto{\pgfqpoint{2.441161in}{0.507749in}}%
\pgfpathlineto{\pgfqpoint{2.442534in}{0.497870in}}%
\pgfpathlineto{\pgfqpoint{2.443907in}{0.498487in}}%
\pgfpathlineto{\pgfqpoint{2.445280in}{0.498943in}}%
\pgfpathlineto{\pgfqpoint{2.446653in}{0.498687in}}%
\pgfpathlineto{\pgfqpoint{2.448026in}{0.496913in}}%
\pgfpathlineto{\pgfqpoint{2.449399in}{0.497698in}}%
\pgfpathlineto{\pgfqpoint{2.450772in}{0.499078in}}%
\pgfpathlineto{\pgfqpoint{2.452144in}{0.496208in}}%
\pgfpathlineto{\pgfqpoint{2.453517in}{0.494519in}}%
\pgfpathlineto{\pgfqpoint{2.454890in}{0.494691in}}%
\pgfpathlineto{\pgfqpoint{2.456263in}{0.497584in}}%
\pgfpathlineto{\pgfqpoint{2.457636in}{0.516887in}}%
\pgfpathlineto{\pgfqpoint{2.459009in}{0.518430in}}%
\pgfpathlineto{\pgfqpoint{2.460382in}{0.522385in}}%
\pgfpathlineto{\pgfqpoint{2.461755in}{0.527236in}}%
\pgfpathlineto{\pgfqpoint{2.463128in}{0.526018in}}%
\pgfpathlineto{\pgfqpoint{2.464501in}{0.509858in}}%
\pgfpathlineto{\pgfqpoint{2.465874in}{0.509872in}}%
\pgfpathlineto{\pgfqpoint{2.467247in}{0.511040in}}%
\pgfpathlineto{\pgfqpoint{2.468620in}{0.510767in}}%
\pgfpathlineto{\pgfqpoint{2.469993in}{0.511178in}}%
\pgfpathlineto{\pgfqpoint{2.471366in}{0.508629in}}%
\pgfpathlineto{\pgfqpoint{2.472739in}{0.506805in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{0.504313in}}%
\pgfpathlineto{\pgfqpoint{2.475485in}{0.507435in}}%
\pgfpathlineto{\pgfqpoint{2.476858in}{0.509321in}}%
\pgfpathlineto{\pgfqpoint{2.478231in}{0.514873in}}%
\pgfpathlineto{\pgfqpoint{2.479603in}{0.513578in}}%
\pgfpathlineto{\pgfqpoint{2.480976in}{0.510390in}}%
\pgfpathlineto{\pgfqpoint{2.482349in}{0.506728in}}%
\pgfpathlineto{\pgfqpoint{2.483722in}{0.505692in}}%
\pgfpathlineto{\pgfqpoint{2.485095in}{0.501285in}}%
\pgfpathlineto{\pgfqpoint{2.486468in}{0.500859in}}%
\pgfpathlineto{\pgfqpoint{2.487841in}{0.500447in}}%
\pgfpathlineto{\pgfqpoint{2.489214in}{0.500594in}}%
\pgfpathlineto{\pgfqpoint{2.490587in}{0.499724in}}%
\pgfpathlineto{\pgfqpoint{2.491960in}{0.500106in}}%
\pgfpathlineto{\pgfqpoint{2.493333in}{0.500611in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{0.501548in}}%
\pgfpathlineto{\pgfqpoint{2.496079in}{0.501767in}}%
\pgfpathlineto{\pgfqpoint{2.497452in}{0.506255in}}%
\pgfpathlineto{\pgfqpoint{2.498825in}{0.510884in}}%
\pgfpathlineto{\pgfqpoint{2.500198in}{0.515965in}}%
\pgfpathlineto{\pgfqpoint{2.501571in}{0.520876in}}%
\pgfpathlineto{\pgfqpoint{2.502944in}{0.519610in}}%
\pgfpathlineto{\pgfqpoint{2.504317in}{0.517784in}}%
\pgfpathlineto{\pgfqpoint{2.505690in}{0.513310in}}%
\pgfpathlineto{\pgfqpoint{2.507063in}{0.512194in}}%
\pgfpathlineto{\pgfqpoint{2.508435in}{0.511920in}}%
\pgfpathlineto{\pgfqpoint{2.509808in}{0.515278in}}%
\pgfpathlineto{\pgfqpoint{2.511181in}{0.514841in}}%
\pgfpathlineto{\pgfqpoint{2.512554in}{0.514424in}}%
\pgfpathlineto{\pgfqpoint{2.513927in}{0.512626in}}%
\pgfpathlineto{\pgfqpoint{2.515300in}{0.510983in}}%
\pgfpathlineto{\pgfqpoint{2.516673in}{0.517220in}}%
\pgfpathlineto{\pgfqpoint{2.518046in}{0.515359in}}%
\pgfpathlineto{\pgfqpoint{2.519419in}{0.518283in}}%
\pgfpathlineto{\pgfqpoint{2.520792in}{0.516553in}}%
\pgfpathlineto{\pgfqpoint{2.522165in}{0.516196in}}%
\pgfpathlineto{\pgfqpoint{2.523538in}{0.517478in}}%
\pgfpathlineto{\pgfqpoint{2.524911in}{0.517545in}}%
\pgfpathlineto{\pgfqpoint{2.526284in}{0.515565in}}%
\pgfpathlineto{\pgfqpoint{2.527657in}{0.509588in}}%
\pgfpathlineto{\pgfqpoint{2.529030in}{0.505629in}}%
\pgfpathlineto{\pgfqpoint{2.530403in}{0.504701in}}%
\pgfpathlineto{\pgfqpoint{2.531776in}{0.510617in}}%
\pgfpathlineto{\pgfqpoint{2.533149in}{0.506803in}}%
\pgfpathlineto{\pgfqpoint{2.534522in}{0.508100in}}%
\pgfpathlineto{\pgfqpoint{2.535894in}{0.512497in}}%
\pgfpathlineto{\pgfqpoint{2.537267in}{0.511387in}}%
\pgfpathlineto{\pgfqpoint{2.538640in}{0.514159in}}%
\pgfpathlineto{\pgfqpoint{2.540013in}{0.517837in}}%
\pgfpathlineto{\pgfqpoint{2.541386in}{0.520800in}}%
\pgfpathlineto{\pgfqpoint{2.542759in}{0.521825in}}%
\pgfpathlineto{\pgfqpoint{2.544132in}{0.523653in}}%
\pgfpathlineto{\pgfqpoint{2.545505in}{0.515416in}}%
\pgfpathlineto{\pgfqpoint{2.546878in}{0.513020in}}%
\pgfpathlineto{\pgfqpoint{2.548251in}{0.511180in}}%
\pgfpathlineto{\pgfqpoint{2.549624in}{0.511018in}}%
\pgfpathlineto{\pgfqpoint{2.550997in}{0.515452in}}%
\pgfpathlineto{\pgfqpoint{2.552370in}{0.516282in}}%
\pgfpathlineto{\pgfqpoint{2.553743in}{0.517500in}}%
\pgfpathlineto{\pgfqpoint{2.555116in}{0.519399in}}%
\pgfpathlineto{\pgfqpoint{2.556489in}{0.519131in}}%
\pgfpathlineto{\pgfqpoint{2.557862in}{0.519155in}}%
\pgfpathlineto{\pgfqpoint{2.559235in}{0.519362in}}%
\pgfpathlineto{\pgfqpoint{2.560608in}{0.517341in}}%
\pgfpathlineto{\pgfqpoint{2.561981in}{0.515542in}}%
\pgfpathlineto{\pgfqpoint{2.563354in}{0.517668in}}%
\pgfpathlineto{\pgfqpoint{2.564726in}{0.516202in}}%
\pgfpathlineto{\pgfqpoint{2.566099in}{0.516584in}}%
\pgfpathlineto{\pgfqpoint{2.567472in}{0.513423in}}%
\pgfpathlineto{\pgfqpoint{2.568845in}{0.513144in}}%
\pgfpathlineto{\pgfqpoint{2.570218in}{0.523156in}}%
\pgfpathlineto{\pgfqpoint{2.571591in}{0.524062in}}%
\pgfpathlineto{\pgfqpoint{2.572964in}{0.520911in}}%
\pgfpathlineto{\pgfqpoint{2.574337in}{0.520083in}}%
\pgfpathlineto{\pgfqpoint{2.575710in}{0.519004in}}%
\pgfpathlineto{\pgfqpoint{2.577083in}{0.517377in}}%
\pgfpathlineto{\pgfqpoint{2.578456in}{0.517482in}}%
\pgfpathlineto{\pgfqpoint{2.579829in}{0.517635in}}%
\pgfpathlineto{\pgfqpoint{2.581202in}{0.516597in}}%
\pgfpathlineto{\pgfqpoint{2.582575in}{0.514726in}}%
\pgfpathlineto{\pgfqpoint{2.583948in}{0.516201in}}%
\pgfpathlineto{\pgfqpoint{2.585321in}{0.516490in}}%
\pgfpathlineto{\pgfqpoint{2.586694in}{0.518271in}}%
\pgfpathlineto{\pgfqpoint{2.588067in}{0.518863in}}%
\pgfpathlineto{\pgfqpoint{2.589440in}{0.517895in}}%
\pgfpathlineto{\pgfqpoint{2.590813in}{0.503104in}}%
\pgfpathlineto{\pgfqpoint{2.592185in}{0.503730in}}%
\pgfpathlineto{\pgfqpoint{2.593558in}{0.502110in}}%
\pgfpathlineto{\pgfqpoint{2.594931in}{0.502428in}}%
\pgfpathlineto{\pgfqpoint{2.596304in}{0.501576in}}%
\pgfpathlineto{\pgfqpoint{2.597677in}{0.501534in}}%
\pgfpathlineto{\pgfqpoint{2.599050in}{0.501751in}}%
\pgfpathlineto{\pgfqpoint{2.600423in}{0.509458in}}%
\pgfpathlineto{\pgfqpoint{2.601796in}{0.507203in}}%
\pgfpathlineto{\pgfqpoint{2.603169in}{0.509659in}}%
\pgfpathlineto{\pgfqpoint{2.604542in}{0.510771in}}%
\pgfpathlineto{\pgfqpoint{2.605915in}{0.509555in}}%
\pgfpathlineto{\pgfqpoint{2.607288in}{0.508461in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{0.504298in}}%
\pgfpathlineto{\pgfqpoint{2.610034in}{0.502574in}}%
\pgfpathlineto{\pgfqpoint{2.611407in}{0.498128in}}%
\pgfpathlineto{\pgfqpoint{2.612780in}{0.498657in}}%
\pgfpathlineto{\pgfqpoint{2.614153in}{0.497835in}}%
\pgfpathlineto{\pgfqpoint{2.615526in}{0.501213in}}%
\pgfpathlineto{\pgfqpoint{2.616899in}{0.502455in}}%
\pgfpathlineto{\pgfqpoint{2.618272in}{0.501963in}}%
\pgfpathlineto{\pgfqpoint{2.619644in}{0.501186in}}%
\pgfpathlineto{\pgfqpoint{2.621017in}{0.500830in}}%
\pgfpathlineto{\pgfqpoint{2.622390in}{0.497456in}}%
\pgfpathlineto{\pgfqpoint{2.623763in}{0.500701in}}%
\pgfpathlineto{\pgfqpoint{2.625136in}{0.502682in}}%
\pgfpathlineto{\pgfqpoint{2.626509in}{0.517589in}}%
\pgfpathlineto{\pgfqpoint{2.627882in}{0.519892in}}%
\pgfpathlineto{\pgfqpoint{2.629255in}{0.523484in}}%
\pgfpathlineto{\pgfqpoint{2.630628in}{0.518799in}}%
\pgfpathlineto{\pgfqpoint{2.632001in}{0.518611in}}%
\pgfpathlineto{\pgfqpoint{2.633374in}{0.509041in}}%
\pgfpathlineto{\pgfqpoint{2.634747in}{0.509510in}}%
\pgfpathlineto{\pgfqpoint{2.636120in}{0.507749in}}%
\pgfpathlineto{\pgfqpoint{2.637493in}{0.508413in}}%
\pgfpathlineto{\pgfqpoint{2.638866in}{0.508226in}}%
\pgfpathlineto{\pgfqpoint{2.640239in}{0.510176in}}%
\pgfpathlineto{\pgfqpoint{2.641612in}{0.512239in}}%
\pgfpathlineto{\pgfqpoint{2.642985in}{0.513450in}}%
\pgfpathlineto{\pgfqpoint{2.644358in}{0.517645in}}%
\pgfpathlineto{\pgfqpoint{2.645731in}{0.521165in}}%
\pgfpathlineto{\pgfqpoint{2.647104in}{0.522023in}}%
\pgfpathlineto{\pgfqpoint{2.648476in}{0.521571in}}%
\pgfpathlineto{\pgfqpoint{2.649849in}{0.522683in}}%
\pgfpathlineto{\pgfqpoint{2.651222in}{0.525169in}}%
\pgfpathlineto{\pgfqpoint{2.652595in}{0.526595in}}%
\pgfpathlineto{\pgfqpoint{2.653968in}{0.526942in}}%
\pgfpathlineto{\pgfqpoint{2.655341in}{0.524198in}}%
\pgfpathlineto{\pgfqpoint{2.656714in}{0.520351in}}%
\pgfpathlineto{\pgfqpoint{2.658087in}{0.522362in}}%
\pgfpathlineto{\pgfqpoint{2.659460in}{0.523779in}}%
\pgfpathlineto{\pgfqpoint{2.660833in}{0.519027in}}%
\pgfpathlineto{\pgfqpoint{2.662206in}{0.520855in}}%
\pgfpathlineto{\pgfqpoint{2.663579in}{0.519070in}}%
\pgfpathlineto{\pgfqpoint{2.664952in}{0.515679in}}%
\pgfpathlineto{\pgfqpoint{2.666325in}{0.516832in}}%
\pgfpathlineto{\pgfqpoint{2.667698in}{0.515995in}}%
\pgfpathlineto{\pgfqpoint{2.669071in}{0.516402in}}%
\pgfpathlineto{\pgfqpoint{2.670444in}{0.520780in}}%
\pgfpathlineto{\pgfqpoint{2.671817in}{0.516079in}}%
\pgfpathlineto{\pgfqpoint{2.673190in}{0.515188in}}%
\pgfpathlineto{\pgfqpoint{2.674563in}{0.515058in}}%
\pgfpathlineto{\pgfqpoint{2.675935in}{0.514935in}}%
\pgfpathlineto{\pgfqpoint{2.677308in}{0.518474in}}%
\pgfpathlineto{\pgfqpoint{2.678681in}{0.517710in}}%
\pgfpathlineto{\pgfqpoint{2.680054in}{0.518053in}}%
\pgfpathlineto{\pgfqpoint{2.681427in}{0.516217in}}%
\pgfpathlineto{\pgfqpoint{2.682800in}{0.513379in}}%
\pgfpathlineto{\pgfqpoint{2.684173in}{0.507815in}}%
\pgfpathlineto{\pgfqpoint{2.685546in}{0.508501in}}%
\pgfpathlineto{\pgfqpoint{2.686919in}{0.505745in}}%
\pgfpathlineto{\pgfqpoint{2.688292in}{0.507668in}}%
\pgfpathlineto{\pgfqpoint{2.689665in}{0.509398in}}%
\pgfpathlineto{\pgfqpoint{2.691038in}{0.510832in}}%
\pgfpathlineto{\pgfqpoint{2.692411in}{0.505564in}}%
\pgfpathlineto{\pgfqpoint{2.693784in}{0.504733in}}%
\pgfpathlineto{\pgfqpoint{2.695157in}{0.503867in}}%
\pgfpathlineto{\pgfqpoint{2.696530in}{0.519637in}}%
\pgfpathlineto{\pgfqpoint{2.697903in}{0.521623in}}%
\pgfpathlineto{\pgfqpoint{2.699276in}{0.521640in}}%
\pgfpathlineto{\pgfqpoint{2.700649in}{0.523370in}}%
\pgfpathlineto{\pgfqpoint{2.702022in}{0.518558in}}%
\pgfpathlineto{\pgfqpoint{2.703394in}{0.513149in}}%
\pgfpathlineto{\pgfqpoint{2.704767in}{0.513805in}}%
\pgfpathlineto{\pgfqpoint{2.706140in}{0.513125in}}%
\pgfpathlineto{\pgfqpoint{2.707513in}{0.510412in}}%
\pgfpathlineto{\pgfqpoint{2.708886in}{0.508268in}}%
\pgfpathlineto{\pgfqpoint{2.710259in}{0.506943in}}%
\pgfpathlineto{\pgfqpoint{2.711632in}{0.508775in}}%
\pgfpathlineto{\pgfqpoint{2.713005in}{0.507892in}}%
\pgfpathlineto{\pgfqpoint{2.714378in}{0.507546in}}%
\pgfpathlineto{\pgfqpoint{2.715751in}{0.505579in}}%
\pgfpathlineto{\pgfqpoint{2.717124in}{0.503909in}}%
\pgfpathlineto{\pgfqpoint{2.718497in}{0.502157in}}%
\pgfpathlineto{\pgfqpoint{2.719870in}{0.499743in}}%
\pgfpathlineto{\pgfqpoint{2.721243in}{0.501289in}}%
\pgfpathlineto{\pgfqpoint{2.722616in}{0.503807in}}%
\pgfpathlineto{\pgfqpoint{2.723989in}{0.505836in}}%
\pgfpathlineto{\pgfqpoint{2.725362in}{0.505776in}}%
\pgfpathlineto{\pgfqpoint{2.726735in}{0.506394in}}%
\pgfpathlineto{\pgfqpoint{2.728108in}{0.504281in}}%
\pgfpathlineto{\pgfqpoint{2.729481in}{0.503350in}}%
\pgfpathlineto{\pgfqpoint{2.730854in}{0.502874in}}%
\pgfpathlineto{\pgfqpoint{2.732226in}{0.507179in}}%
\pgfpathlineto{\pgfqpoint{2.733599in}{0.501908in}}%
\pgfpathlineto{\pgfqpoint{2.734972in}{0.518005in}}%
\pgfpathlineto{\pgfqpoint{2.736345in}{0.521389in}}%
\pgfpathlineto{\pgfqpoint{2.737718in}{0.520706in}}%
\pgfpathlineto{\pgfqpoint{2.739091in}{0.518290in}}%
\pgfpathlineto{\pgfqpoint{2.740464in}{0.521681in}}%
\pgfpathlineto{\pgfqpoint{2.741837in}{0.506873in}}%
\pgfpathlineto{\pgfqpoint{2.743210in}{0.507350in}}%
\pgfpathlineto{\pgfqpoint{2.744583in}{0.507767in}}%
\pgfpathlineto{\pgfqpoint{2.745956in}{0.510726in}}%
\pgfpathlineto{\pgfqpoint{2.747329in}{0.508960in}}%
\pgfpathlineto{\pgfqpoint{2.748702in}{0.509558in}}%
\pgfpathlineto{\pgfqpoint{2.750075in}{0.507973in}}%
\pgfpathlineto{\pgfqpoint{2.751448in}{0.509293in}}%
\pgfpathlineto{\pgfqpoint{2.752821in}{0.517024in}}%
\pgfpathlineto{\pgfqpoint{2.754194in}{0.517978in}}%
\pgfpathlineto{\pgfqpoint{2.755567in}{0.515663in}}%
\pgfpathlineto{\pgfqpoint{2.756940in}{0.511421in}}%
\pgfpathlineto{\pgfqpoint{2.758313in}{0.509910in}}%
\pgfpathlineto{\pgfqpoint{2.759685in}{0.508562in}}%
\pgfpathlineto{\pgfqpoint{2.761058in}{0.506094in}}%
\pgfpathlineto{\pgfqpoint{2.762431in}{0.504986in}}%
\pgfpathlineto{\pgfqpoint{2.763804in}{0.506016in}}%
\pgfpathlineto{\pgfqpoint{2.765177in}{0.504877in}}%
\pgfpathlineto{\pgfqpoint{2.766550in}{0.504130in}}%
\pgfpathlineto{\pgfqpoint{2.767923in}{0.503227in}}%
\pgfpathlineto{\pgfqpoint{2.769296in}{0.504623in}}%
\pgfpathlineto{\pgfqpoint{2.770669in}{0.502833in}}%
\pgfpathlineto{\pgfqpoint{2.772042in}{0.507859in}}%
\pgfpathlineto{\pgfqpoint{2.773415in}{0.504751in}}%
\pgfpathlineto{\pgfqpoint{2.774788in}{0.502617in}}%
\pgfpathlineto{\pgfqpoint{2.776161in}{0.500266in}}%
\pgfpathlineto{\pgfqpoint{2.777534in}{0.505190in}}%
\pgfpathlineto{\pgfqpoint{2.778907in}{0.509450in}}%
\pgfpathlineto{\pgfqpoint{2.780280in}{0.508475in}}%
\pgfpathlineto{\pgfqpoint{2.781653in}{0.511325in}}%
\pgfpathlineto{\pgfqpoint{2.783026in}{0.513741in}}%
\pgfpathlineto{\pgfqpoint{2.784399in}{0.509695in}}%
\pgfpathlineto{\pgfqpoint{2.785772in}{0.505484in}}%
\pgfpathlineto{\pgfqpoint{2.787144in}{0.505198in}}%
\pgfpathlineto{\pgfqpoint{2.788517in}{0.502471in}}%
\pgfpathlineto{\pgfqpoint{2.789890in}{0.500822in}}%
\pgfpathlineto{\pgfqpoint{2.791263in}{0.501420in}}%
\pgfpathlineto{\pgfqpoint{2.792636in}{0.501339in}}%
\pgfpathlineto{\pgfqpoint{2.794009in}{0.501349in}}%
\pgfpathlineto{\pgfqpoint{2.795382in}{0.511213in}}%
\pgfpathlineto{\pgfqpoint{2.796755in}{0.510812in}}%
\pgfpathlineto{\pgfqpoint{2.798128in}{0.510464in}}%
\pgfpathlineto{\pgfqpoint{2.799501in}{0.510875in}}%
\pgfpathlineto{\pgfqpoint{2.800874in}{0.511251in}}%
\pgfpathlineto{\pgfqpoint{2.802247in}{0.501930in}}%
\pgfpathlineto{\pgfqpoint{2.803620in}{0.501981in}}%
\pgfpathlineto{\pgfqpoint{2.804993in}{0.502330in}}%
\pgfpathlineto{\pgfqpoint{2.806366in}{0.503695in}}%
\pgfpathlineto{\pgfqpoint{2.807739in}{0.503782in}}%
\pgfpathlineto{\pgfqpoint{2.809112in}{0.516304in}}%
\pgfpathlineto{\pgfqpoint{2.810485in}{0.516607in}}%
\pgfpathlineto{\pgfqpoint{2.811858in}{0.514711in}}%
\pgfpathlineto{\pgfqpoint{2.813231in}{0.519421in}}%
\pgfpathlineto{\pgfqpoint{2.814604in}{0.519100in}}%
\pgfpathlineto{\pgfqpoint{2.815976in}{0.511606in}}%
\pgfpathlineto{\pgfqpoint{2.817349in}{0.510379in}}%
\pgfpathlineto{\pgfqpoint{2.818722in}{0.506561in}}%
\pgfpathlineto{\pgfqpoint{2.820095in}{0.506093in}}%
\pgfpathlineto{\pgfqpoint{2.821468in}{0.506707in}}%
\pgfpathlineto{\pgfqpoint{2.822841in}{0.506289in}}%
\pgfpathlineto{\pgfqpoint{2.824214in}{0.505754in}}%
\pgfpathlineto{\pgfqpoint{2.825587in}{0.507446in}}%
\pgfpathlineto{\pgfqpoint{2.826960in}{0.508376in}}%
\pgfpathlineto{\pgfqpoint{2.828333in}{0.509597in}}%
\pgfpathlineto{\pgfqpoint{2.829706in}{0.508157in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{0.508508in}}%
\pgfpathlineto{\pgfqpoint{2.832452in}{0.504839in}}%
\pgfpathlineto{\pgfqpoint{2.833825in}{0.501565in}}%
\pgfpathlineto{\pgfqpoint{2.835198in}{0.497957in}}%
\pgfpathlineto{\pgfqpoint{2.836571in}{0.496477in}}%
\pgfpathlineto{\pgfqpoint{2.837944in}{0.495406in}}%
\pgfpathlineto{\pgfqpoint{2.839317in}{0.498797in}}%
\pgfpathlineto{\pgfqpoint{2.840690in}{0.500010in}}%
\pgfpathlineto{\pgfqpoint{2.842063in}{0.501032in}}%
\pgfpathlineto{\pgfqpoint{2.843435in}{0.500884in}}%
\pgfpathlineto{\pgfqpoint{2.844808in}{0.502278in}}%
\pgfpathlineto{\pgfqpoint{2.846181in}{0.501400in}}%
\pgfpathlineto{\pgfqpoint{2.847554in}{0.501740in}}%
\pgfpathlineto{\pgfqpoint{2.848927in}{0.501501in}}%
\pgfpathlineto{\pgfqpoint{2.850300in}{0.506245in}}%
\pgfpathlineto{\pgfqpoint{2.851673in}{0.511198in}}%
\pgfpathlineto{\pgfqpoint{2.853046in}{0.508613in}}%
\pgfpathlineto{\pgfqpoint{2.854419in}{0.513443in}}%
\pgfpathlineto{\pgfqpoint{2.855792in}{0.512685in}}%
\pgfpathlineto{\pgfqpoint{2.857165in}{0.504385in}}%
\pgfpathlineto{\pgfqpoint{2.858538in}{0.494845in}}%
\pgfpathlineto{\pgfqpoint{2.859911in}{0.493411in}}%
\pgfpathlineto{\pgfqpoint{2.861284in}{0.489060in}}%
\pgfpathlineto{\pgfqpoint{2.862657in}{0.488764in}}%
\pgfpathlineto{\pgfqpoint{2.864030in}{0.492789in}}%
\pgfpathlineto{\pgfqpoint{2.865403in}{0.512704in}}%
\pgfpathlineto{\pgfqpoint{2.866776in}{0.513897in}}%
\pgfpathlineto{\pgfqpoint{2.868149in}{0.516040in}}%
\pgfpathlineto{\pgfqpoint{2.869522in}{0.513605in}}%
\pgfpathlineto{\pgfqpoint{2.870894in}{0.515454in}}%
\pgfpathlineto{\pgfqpoint{2.872267in}{0.503860in}}%
\pgfpathlineto{\pgfqpoint{2.873640in}{0.503519in}}%
\pgfpathlineto{\pgfqpoint{2.875013in}{0.507377in}}%
\pgfpathlineto{\pgfqpoint{2.876386in}{0.508917in}}%
\pgfpathlineto{\pgfqpoint{2.877759in}{0.518910in}}%
\pgfpathlineto{\pgfqpoint{2.879132in}{0.502149in}}%
\pgfpathlineto{\pgfqpoint{2.880505in}{0.501416in}}%
\pgfpathlineto{\pgfqpoint{2.881878in}{0.504578in}}%
\pgfpathlineto{\pgfqpoint{2.883251in}{0.508022in}}%
\pgfpathlineto{\pgfqpoint{2.884624in}{0.499349in}}%
\pgfpathlineto{\pgfqpoint{2.885997in}{0.500771in}}%
\pgfpathlineto{\pgfqpoint{2.887370in}{0.502574in}}%
\pgfpathlineto{\pgfqpoint{2.888743in}{0.501289in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{0.499208in}}%
\pgfpathlineto{\pgfqpoint{2.891489in}{0.499832in}}%
\pgfpathlineto{\pgfqpoint{2.892862in}{4.235837in}}%
\pgfpathlineto{\pgfqpoint{2.894235in}{7.847659in}}%
\pgfpathlineto{\pgfqpoint{2.895608in}{11.306671in}}%
\pgfpathlineto{\pgfqpoint{2.896981in}{14.616338in}}%
\pgfpathlineto{\pgfqpoint{2.898354in}{16.477709in}}%
\pgfpathlineto{\pgfqpoint{2.899726in}{15.383506in}}%
\pgfpathlineto{\pgfqpoint{2.901099in}{14.684234in}}%
\pgfpathlineto{\pgfqpoint{2.902472in}{13.981042in}}%
\pgfpathlineto{\pgfqpoint{2.903845in}{13.259608in}}%
\pgfpathlineto{\pgfqpoint{2.905218in}{12.556867in}}%
\pgfpathlineto{\pgfqpoint{2.906591in}{11.823933in}}%
\pgfpathlineto{\pgfqpoint{2.907964in}{11.090035in}}%
\pgfpathlineto{\pgfqpoint{2.909337in}{10.381481in}}%
\pgfpathlineto{\pgfqpoint{2.910710in}{9.674988in}}%
\pgfpathlineto{\pgfqpoint{2.912083in}{8.950627in}}%
\pgfpathlineto{\pgfqpoint{2.913456in}{8.222966in}}%
\pgfpathlineto{\pgfqpoint{2.914829in}{7.511400in}}%
\pgfpathlineto{\pgfqpoint{2.916202in}{6.771917in}}%
\pgfpathlineto{\pgfqpoint{2.917575in}{6.064391in}}%
\pgfpathlineto{\pgfqpoint{2.918948in}{5.355228in}}%
\pgfpathlineto{\pgfqpoint{2.920321in}{4.647523in}}%
\pgfpathlineto{\pgfqpoint{2.921694in}{3.924746in}}%
\pgfpathlineto{\pgfqpoint{2.923067in}{3.205298in}}%
\pgfpathlineto{\pgfqpoint{2.924440in}{2.464531in}}%
\pgfpathlineto{\pgfqpoint{2.925813in}{1.769570in}}%
\pgfpathlineto{\pgfqpoint{2.927185in}{1.229443in}}%
\pgfpathlineto{\pgfqpoint{2.928558in}{0.839241in}}%
\pgfpathlineto{\pgfqpoint{2.929931in}{0.601232in}}%
\pgfpathlineto{\pgfqpoint{2.931304in}{0.500885in}}%
\pgfpathlineto{\pgfqpoint{2.932677in}{0.506791in}}%
\pgfpathlineto{\pgfqpoint{2.934050in}{0.508741in}}%
\pgfpathlineto{\pgfqpoint{2.935423in}{0.510469in}}%
\pgfpathlineto{\pgfqpoint{2.936796in}{0.511880in}}%
\pgfpathlineto{\pgfqpoint{2.938169in}{0.509900in}}%
\pgfpathlineto{\pgfqpoint{2.939542in}{0.509689in}}%
\pgfpathlineto{\pgfqpoint{2.940915in}{0.510185in}}%
\pgfpathlineto{\pgfqpoint{2.942288in}{0.501285in}}%
\pgfpathlineto{\pgfqpoint{2.943661in}{0.502812in}}%
\pgfpathlineto{\pgfqpoint{2.945034in}{0.502227in}}%
\pgfpathlineto{\pgfqpoint{2.946407in}{0.503988in}}%
\pgfpathlineto{\pgfqpoint{2.947780in}{0.504907in}}%
\pgfpathlineto{\pgfqpoint{2.949153in}{0.504641in}}%
\pgfpathlineto{\pgfqpoint{2.950526in}{0.504508in}}%
\pgfpathlineto{\pgfqpoint{2.951899in}{0.504855in}}%
\pgfpathlineto{\pgfqpoint{2.953272in}{0.504175in}}%
\pgfpathlineto{\pgfqpoint{2.954644in}{0.502690in}}%
\pgfpathlineto{\pgfqpoint{2.956017in}{0.503027in}}%
\pgfpathlineto{\pgfqpoint{2.957390in}{0.505693in}}%
\pgfpathlineto{\pgfqpoint{2.958763in}{0.507663in}}%
\pgfpathlineto{\pgfqpoint{2.960136in}{0.507462in}}%
\pgfpathlineto{\pgfqpoint{2.961509in}{0.507987in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.507812in}}%
\pgfpathlineto{\pgfqpoint{2.964255in}{0.505107in}}%
\pgfpathlineto{\pgfqpoint{2.965628in}{0.507318in}}%
\pgfpathlineto{\pgfqpoint{2.967001in}{0.504003in}}%
\pgfpathlineto{\pgfqpoint{2.968374in}{0.502622in}}%
\pgfpathlineto{\pgfqpoint{2.969747in}{0.502183in}}%
\pgfpathlineto{\pgfqpoint{2.971120in}{0.503775in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{0.502701in}}%
\pgfpathlineto{\pgfqpoint{2.973866in}{0.502426in}}%
\pgfpathlineto{\pgfqpoint{2.975239in}{0.504053in}}%
\pgfpathlineto{\pgfqpoint{2.976612in}{0.504970in}}%
\pgfpathlineto{\pgfqpoint{2.977985in}{0.508799in}}%
\pgfpathlineto{\pgfqpoint{2.979358in}{0.508825in}}%
\pgfpathlineto{\pgfqpoint{2.980731in}{0.509447in}}%
\pgfpathlineto{\pgfqpoint{2.982104in}{0.515393in}}%
\pgfpathlineto{\pgfqpoint{2.983476in}{0.517533in}}%
\pgfpathlineto{\pgfqpoint{2.984849in}{0.507297in}}%
\pgfpathlineto{\pgfqpoint{2.986222in}{0.505822in}}%
\pgfpathlineto{\pgfqpoint{2.987595in}{0.507448in}}%
\pgfpathlineto{\pgfqpoint{2.988968in}{0.503642in}}%
\pgfpathlineto{\pgfqpoint{2.990341in}{0.500908in}}%
\pgfpathlineto{\pgfqpoint{2.991714in}{0.510256in}}%
\pgfpathlineto{\pgfqpoint{2.993087in}{0.513344in}}%
\pgfpathlineto{\pgfqpoint{2.994460in}{0.512115in}}%
\pgfpathlineto{\pgfqpoint{2.995833in}{0.513441in}}%
\pgfpathlineto{\pgfqpoint{2.997206in}{0.513515in}}%
\pgfpathlineto{\pgfqpoint{2.998579in}{0.502985in}}%
\pgfpathlineto{\pgfqpoint{2.999952in}{0.497651in}}%
\pgfpathlineto{\pgfqpoint{3.001325in}{0.499744in}}%
\pgfpathlineto{\pgfqpoint{3.002698in}{0.504741in}}%
\pgfpathlineto{\pgfqpoint{3.004071in}{0.504935in}}%
\pgfpathlineto{\pgfqpoint{3.005444in}{0.504579in}}%
\pgfpathlineto{\pgfqpoint{3.006817in}{0.505403in}}%
\pgfpathlineto{\pgfqpoint{3.008190in}{0.503894in}}%
\pgfpathlineto{\pgfqpoint{3.009563in}{0.498718in}}%
\pgfpathlineto{\pgfqpoint{3.010935in}{0.500706in}}%
\pgfpathlineto{\pgfqpoint{3.012308in}{0.501303in}}%
\pgfpathlineto{\pgfqpoint{3.013681in}{0.501269in}}%
\pgfpathlineto{\pgfqpoint{3.015054in}{0.499972in}}%
\pgfpathlineto{\pgfqpoint{3.016427in}{0.504383in}}%
\pgfpathlineto{\pgfqpoint{3.017800in}{0.502465in}}%
\pgfpathlineto{\pgfqpoint{3.019173in}{0.505403in}}%
\pgfpathlineto{\pgfqpoint{3.020546in}{0.506467in}}%
\pgfpathlineto{\pgfqpoint{3.021919in}{0.511093in}}%
\pgfpathlineto{\pgfqpoint{3.023292in}{0.509357in}}%
\pgfpathlineto{\pgfqpoint{3.024665in}{0.508976in}}%
\pgfpathlineto{\pgfqpoint{3.026038in}{0.508431in}}%
\pgfpathlineto{\pgfqpoint{3.027411in}{0.512910in}}%
\pgfpathlineto{\pgfqpoint{3.028784in}{0.513621in}}%
\pgfpathlineto{\pgfqpoint{3.030157in}{0.508666in}}%
\pgfpathlineto{\pgfqpoint{3.031530in}{0.505094in}}%
\pgfpathlineto{\pgfqpoint{3.032903in}{0.506825in}}%
\pgfpathlineto{\pgfqpoint{3.034276in}{0.510206in}}%
\pgfpathlineto{\pgfqpoint{3.035649in}{0.510178in}}%
\pgfpathlineto{\pgfqpoint{3.037022in}{0.513804in}}%
\pgfpathlineto{\pgfqpoint{3.038394in}{0.514767in}}%
\pgfpathlineto{\pgfqpoint{3.039767in}{0.512921in}}%
\pgfpathlineto{\pgfqpoint{3.041140in}{0.511362in}}%
\pgfpathlineto{\pgfqpoint{3.042513in}{0.513124in}}%
\pgfpathlineto{\pgfqpoint{3.043886in}{0.513531in}}%
\pgfpathlineto{\pgfqpoint{3.045259in}{0.511712in}}%
\pgfpathlineto{\pgfqpoint{3.046632in}{0.512315in}}%
\pgfpathlineto{\pgfqpoint{3.048005in}{0.518756in}}%
\pgfpathlineto{\pgfqpoint{3.049378in}{0.518475in}}%
\pgfpathlineto{\pgfqpoint{3.050751in}{0.518803in}}%
\pgfpathlineto{\pgfqpoint{3.052124in}{0.516847in}}%
\pgfpathlineto{\pgfqpoint{3.053497in}{0.518503in}}%
\pgfpathlineto{\pgfqpoint{3.054870in}{0.509766in}}%
\pgfpathlineto{\pgfqpoint{3.056243in}{0.512635in}}%
\pgfpathlineto{\pgfqpoint{3.057616in}{0.511783in}}%
\pgfpathlineto{\pgfqpoint{3.058989in}{0.509451in}}%
\pgfpathlineto{\pgfqpoint{3.060362in}{0.511185in}}%
\pgfpathlineto{\pgfqpoint{3.061735in}{0.510526in}}%
\pgfpathlineto{\pgfqpoint{3.063108in}{0.507608in}}%
\pgfpathlineto{\pgfqpoint{3.064481in}{0.507597in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{0.508574in}}%
\pgfpathlineto{\pgfqpoint{3.067226in}{0.506309in}}%
\pgfpathlineto{\pgfqpoint{3.068599in}{0.503295in}}%
\pgfpathlineto{\pgfqpoint{3.069972in}{0.503307in}}%
\pgfpathlineto{\pgfqpoint{3.071345in}{0.502571in}}%
\pgfpathlineto{\pgfqpoint{3.072718in}{0.501479in}}%
\pgfpathlineto{\pgfqpoint{3.074091in}{0.501225in}}%
\pgfpathlineto{\pgfqpoint{3.075464in}{0.503375in}}%
\pgfpathlineto{\pgfqpoint{3.076837in}{0.502802in}}%
\pgfpathlineto{\pgfqpoint{3.078210in}{0.502674in}}%
\pgfpathlineto{\pgfqpoint{3.079583in}{0.497200in}}%
\pgfpathlineto{\pgfqpoint{3.080956in}{0.492651in}}%
\pgfpathlineto{\pgfqpoint{3.082329in}{0.486357in}}%
\pgfpathlineto{\pgfqpoint{3.083702in}{0.482199in}}%
\pgfpathlineto{\pgfqpoint{3.085075in}{0.483047in}}%
\pgfpathlineto{\pgfqpoint{3.086448in}{0.488310in}}%
\pgfpathlineto{\pgfqpoint{3.087821in}{0.495258in}}%
\pgfpathlineto{\pgfqpoint{3.089194in}{0.509382in}}%
\pgfpathlineto{\pgfqpoint{3.090567in}{0.510903in}}%
\pgfpathlineto{\pgfqpoint{3.091940in}{0.524378in}}%
\pgfpathlineto{\pgfqpoint{3.093313in}{0.523791in}}%
\pgfpathlineto{\pgfqpoint{3.094685in}{0.524850in}}%
\pgfpathlineto{\pgfqpoint{3.096058in}{0.498297in}}%
\pgfpathlineto{\pgfqpoint{3.097431in}{0.497714in}}%
\pgfpathlineto{\pgfqpoint{3.098804in}{0.495498in}}%
\pgfpathlineto{\pgfqpoint{3.100177in}{0.492869in}}%
\pgfpathlineto{\pgfqpoint{3.101550in}{0.492291in}}%
\pgfpathlineto{\pgfqpoint{3.102923in}{0.494266in}}%
\pgfpathlineto{\pgfqpoint{3.104296in}{0.511153in}}%
\pgfpathlineto{\pgfqpoint{3.105669in}{0.513574in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{0.512305in}}%
\pgfpathlineto{\pgfqpoint{3.108415in}{0.510521in}}%
\pgfpathlineto{\pgfqpoint{3.109788in}{0.512411in}}%
\pgfpathlineto{\pgfqpoint{3.111161in}{0.501256in}}%
\pgfpathlineto{\pgfqpoint{3.112534in}{0.503850in}}%
\pgfpathlineto{\pgfqpoint{3.113907in}{0.499124in}}%
\pgfpathlineto{\pgfqpoint{3.115280in}{0.500800in}}%
\pgfpathlineto{\pgfqpoint{3.116653in}{0.499725in}}%
\pgfpathlineto{\pgfqpoint{3.118026in}{0.499453in}}%
\pgfpathlineto{\pgfqpoint{3.119399in}{0.499385in}}%
\pgfpathlineto{\pgfqpoint{3.120772in}{0.501197in}}%
\pgfpathlineto{\pgfqpoint{3.122144in}{0.500434in}}%
\pgfpathlineto{\pgfqpoint{3.123517in}{0.502822in}}%
\pgfpathlineto{\pgfqpoint{3.124890in}{0.501699in}}%
\pgfpathlineto{\pgfqpoint{3.126263in}{0.505135in}}%
\pgfpathlineto{\pgfqpoint{3.127636in}{0.504633in}}%
\pgfpathlineto{\pgfqpoint{3.127636in}{0.519419in}}%
\pgfpathlineto{\pgfqpoint{3.127636in}{0.519419in}}%
\pgfpathlineto{\pgfqpoint{3.126263in}{0.519528in}}%
\pgfpathlineto{\pgfqpoint{3.124890in}{0.518439in}}%
\pgfpathlineto{\pgfqpoint{3.123517in}{0.521116in}}%
\pgfpathlineto{\pgfqpoint{3.122144in}{0.520221in}}%
\pgfpathlineto{\pgfqpoint{3.120772in}{0.520910in}}%
\pgfpathlineto{\pgfqpoint{3.119399in}{0.521023in}}%
\pgfpathlineto{\pgfqpoint{3.118026in}{0.522990in}}%
\pgfpathlineto{\pgfqpoint{3.116653in}{0.523325in}}%
\pgfpathlineto{\pgfqpoint{3.115280in}{0.520957in}}%
\pgfpathlineto{\pgfqpoint{3.113907in}{0.520452in}}%
\pgfpathlineto{\pgfqpoint{3.112534in}{0.519731in}}%
\pgfpathlineto{\pgfqpoint{3.111161in}{0.518551in}}%
\pgfpathlineto{\pgfqpoint{3.109788in}{0.536549in}}%
\pgfpathlineto{\pgfqpoint{3.108415in}{0.536238in}}%
\pgfpathlineto{\pgfqpoint{3.107042in}{0.535794in}}%
\pgfpathlineto{\pgfqpoint{3.105669in}{0.534344in}}%
\pgfpathlineto{\pgfqpoint{3.104296in}{0.531320in}}%
\pgfpathlineto{\pgfqpoint{3.102923in}{0.562346in}}%
\pgfpathlineto{\pgfqpoint{3.101550in}{0.551688in}}%
\pgfpathlineto{\pgfqpoint{3.100177in}{0.550147in}}%
\pgfpathlineto{\pgfqpoint{3.098804in}{0.546465in}}%
\pgfpathlineto{\pgfqpoint{3.097431in}{0.558140in}}%
\pgfpathlineto{\pgfqpoint{3.096058in}{0.525813in}}%
\pgfpathlineto{\pgfqpoint{3.094685in}{0.526671in}}%
\pgfpathlineto{\pgfqpoint{3.093313in}{0.528051in}}%
\pgfpathlineto{\pgfqpoint{3.091940in}{0.527602in}}%
\pgfpathlineto{\pgfqpoint{3.090567in}{0.527786in}}%
\pgfpathlineto{\pgfqpoint{3.089194in}{0.523951in}}%
\pgfpathlineto{\pgfqpoint{3.087821in}{0.517583in}}%
\pgfpathlineto{\pgfqpoint{3.086448in}{0.522623in}}%
\pgfpathlineto{\pgfqpoint{3.085075in}{0.522815in}}%
\pgfpathlineto{\pgfqpoint{3.083702in}{0.520818in}}%
\pgfpathlineto{\pgfqpoint{3.082329in}{0.522820in}}%
\pgfpathlineto{\pgfqpoint{3.080956in}{0.523937in}}%
\pgfpathlineto{\pgfqpoint{3.079583in}{0.522203in}}%
\pgfpathlineto{\pgfqpoint{3.078210in}{0.552587in}}%
\pgfpathlineto{\pgfqpoint{3.076837in}{0.555471in}}%
\pgfpathlineto{\pgfqpoint{3.075464in}{0.555789in}}%
\pgfpathlineto{\pgfqpoint{3.074091in}{0.554471in}}%
\pgfpathlineto{\pgfqpoint{3.072718in}{0.556446in}}%
\pgfpathlineto{\pgfqpoint{3.071345in}{0.526527in}}%
\pgfpathlineto{\pgfqpoint{3.069972in}{0.526456in}}%
\pgfpathlineto{\pgfqpoint{3.068599in}{0.537043in}}%
\pgfpathlineto{\pgfqpoint{3.067226in}{0.539465in}}%
\pgfpathlineto{\pgfqpoint{3.065854in}{0.539614in}}%
\pgfpathlineto{\pgfqpoint{3.064481in}{0.552459in}}%
\pgfpathlineto{\pgfqpoint{3.063108in}{0.549705in}}%
\pgfpathlineto{\pgfqpoint{3.061735in}{0.538233in}}%
\pgfpathlineto{\pgfqpoint{3.060362in}{0.537158in}}%
\pgfpathlineto{\pgfqpoint{3.058989in}{0.536729in}}%
\pgfpathlineto{\pgfqpoint{3.057616in}{0.523484in}}%
\pgfpathlineto{\pgfqpoint{3.056243in}{0.524114in}}%
\pgfpathlineto{\pgfqpoint{3.054870in}{0.531405in}}%
\pgfpathlineto{\pgfqpoint{3.053497in}{0.547720in}}%
\pgfpathlineto{\pgfqpoint{3.052124in}{0.549018in}}%
\pgfpathlineto{\pgfqpoint{3.050751in}{0.546579in}}%
\pgfpathlineto{\pgfqpoint{3.049378in}{0.548007in}}%
\pgfpathlineto{\pgfqpoint{3.048005in}{0.551539in}}%
\pgfpathlineto{\pgfqpoint{3.046632in}{0.544959in}}%
\pgfpathlineto{\pgfqpoint{3.045259in}{0.543420in}}%
\pgfpathlineto{\pgfqpoint{3.043886in}{0.542401in}}%
\pgfpathlineto{\pgfqpoint{3.042513in}{0.542256in}}%
\pgfpathlineto{\pgfqpoint{3.041140in}{0.544051in}}%
\pgfpathlineto{\pgfqpoint{3.039767in}{0.521001in}}%
\pgfpathlineto{\pgfqpoint{3.038394in}{0.519799in}}%
\pgfpathlineto{\pgfqpoint{3.037022in}{0.522257in}}%
\pgfpathlineto{\pgfqpoint{3.035649in}{0.521565in}}%
\pgfpathlineto{\pgfqpoint{3.034276in}{0.523701in}}%
\pgfpathlineto{\pgfqpoint{3.032903in}{0.527924in}}%
\pgfpathlineto{\pgfqpoint{3.031530in}{0.525848in}}%
\pgfpathlineto{\pgfqpoint{3.030157in}{0.523550in}}%
\pgfpathlineto{\pgfqpoint{3.028784in}{0.522677in}}%
\pgfpathlineto{\pgfqpoint{3.027411in}{0.520170in}}%
\pgfpathlineto{\pgfqpoint{3.026038in}{0.520829in}}%
\pgfpathlineto{\pgfqpoint{3.024665in}{0.518530in}}%
\pgfpathlineto{\pgfqpoint{3.023292in}{0.515460in}}%
\pgfpathlineto{\pgfqpoint{3.021919in}{0.552098in}}%
\pgfpathlineto{\pgfqpoint{3.020546in}{0.550533in}}%
\pgfpathlineto{\pgfqpoint{3.019173in}{0.548799in}}%
\pgfpathlineto{\pgfqpoint{3.017800in}{0.549788in}}%
\pgfpathlineto{\pgfqpoint{3.016427in}{0.553625in}}%
\pgfpathlineto{\pgfqpoint{3.015054in}{0.518381in}}%
\pgfpathlineto{\pgfqpoint{3.013681in}{0.522204in}}%
\pgfpathlineto{\pgfqpoint{3.012308in}{0.521147in}}%
\pgfpathlineto{\pgfqpoint{3.010935in}{0.523929in}}%
\pgfpathlineto{\pgfqpoint{3.009563in}{0.524922in}}%
\pgfpathlineto{\pgfqpoint{3.008190in}{0.541021in}}%
\pgfpathlineto{\pgfqpoint{3.006817in}{0.541510in}}%
\pgfpathlineto{\pgfqpoint{3.005444in}{0.536810in}}%
\pgfpathlineto{\pgfqpoint{3.004071in}{0.534149in}}%
\pgfpathlineto{\pgfqpoint{3.002698in}{0.525074in}}%
\pgfpathlineto{\pgfqpoint{3.001325in}{0.515533in}}%
\pgfpathlineto{\pgfqpoint{2.999952in}{0.514949in}}%
\pgfpathlineto{\pgfqpoint{2.998579in}{0.516482in}}%
\pgfpathlineto{\pgfqpoint{2.997206in}{0.532033in}}%
\pgfpathlineto{\pgfqpoint{2.995833in}{0.532821in}}%
\pgfpathlineto{\pgfqpoint{2.994460in}{0.533703in}}%
\pgfpathlineto{\pgfqpoint{2.993087in}{0.535332in}}%
\pgfpathlineto{\pgfqpoint{2.991714in}{0.534217in}}%
\pgfpathlineto{\pgfqpoint{2.990341in}{0.539794in}}%
\pgfpathlineto{\pgfqpoint{2.988968in}{0.543313in}}%
\pgfpathlineto{\pgfqpoint{2.987595in}{0.547879in}}%
\pgfpathlineto{\pgfqpoint{2.986222in}{0.545681in}}%
\pgfpathlineto{\pgfqpoint{2.984849in}{0.550044in}}%
\pgfpathlineto{\pgfqpoint{2.983476in}{0.520473in}}%
\pgfpathlineto{\pgfqpoint{2.982104in}{0.520618in}}%
\pgfpathlineto{\pgfqpoint{2.980731in}{0.517582in}}%
\pgfpathlineto{\pgfqpoint{2.979358in}{0.518575in}}%
\pgfpathlineto{\pgfqpoint{2.977985in}{0.518709in}}%
\pgfpathlineto{\pgfqpoint{2.976612in}{0.526845in}}%
\pgfpathlineto{\pgfqpoint{2.975239in}{0.528398in}}%
\pgfpathlineto{\pgfqpoint{2.973866in}{0.524637in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{0.525162in}}%
\pgfpathlineto{\pgfqpoint{2.971120in}{0.527503in}}%
\pgfpathlineto{\pgfqpoint{2.969747in}{0.517339in}}%
\pgfpathlineto{\pgfqpoint{2.968374in}{0.514863in}}%
\pgfpathlineto{\pgfqpoint{2.967001in}{0.517734in}}%
\pgfpathlineto{\pgfqpoint{2.965628in}{0.517140in}}%
\pgfpathlineto{\pgfqpoint{2.964255in}{0.517051in}}%
\pgfpathlineto{\pgfqpoint{2.962882in}{0.517537in}}%
\pgfpathlineto{\pgfqpoint{2.961509in}{0.521034in}}%
\pgfpathlineto{\pgfqpoint{2.960136in}{0.521011in}}%
\pgfpathlineto{\pgfqpoint{2.958763in}{0.520629in}}%
\pgfpathlineto{\pgfqpoint{2.957390in}{0.521147in}}%
\pgfpathlineto{\pgfqpoint{2.956017in}{0.519619in}}%
\pgfpathlineto{\pgfqpoint{2.954644in}{0.518215in}}%
\pgfpathlineto{\pgfqpoint{2.953272in}{0.518492in}}%
\pgfpathlineto{\pgfqpoint{2.951899in}{0.528145in}}%
\pgfpathlineto{\pgfqpoint{2.950526in}{0.532583in}}%
\pgfpathlineto{\pgfqpoint{2.949153in}{0.535735in}}%
\pgfpathlineto{\pgfqpoint{2.947780in}{0.533018in}}%
\pgfpathlineto{\pgfqpoint{2.946407in}{0.530721in}}%
\pgfpathlineto{\pgfqpoint{2.945034in}{0.518514in}}%
\pgfpathlineto{\pgfqpoint{2.943661in}{0.524016in}}%
\pgfpathlineto{\pgfqpoint{2.942288in}{0.514961in}}%
\pgfpathlineto{\pgfqpoint{2.940915in}{0.538638in}}%
\pgfpathlineto{\pgfqpoint{2.939542in}{0.538637in}}%
\pgfpathlineto{\pgfqpoint{2.938169in}{0.540243in}}%
\pgfpathlineto{\pgfqpoint{2.936796in}{0.541704in}}%
\pgfpathlineto{\pgfqpoint{2.935423in}{0.545240in}}%
\pgfpathlineto{\pgfqpoint{2.934050in}{0.565817in}}%
\pgfpathlineto{\pgfqpoint{2.932677in}{0.754837in}}%
\pgfpathlineto{\pgfqpoint{2.931304in}{1.045168in}}%
\pgfpathlineto{\pgfqpoint{2.929931in}{1.485938in}}%
\pgfpathlineto{\pgfqpoint{2.928558in}{2.075850in}}%
\pgfpathlineto{\pgfqpoint{2.927185in}{2.759613in}}%
\pgfpathlineto{\pgfqpoint{2.925813in}{3.457379in}}%
\pgfpathlineto{\pgfqpoint{2.924440in}{4.170654in}}%
\pgfpathlineto{\pgfqpoint{2.923067in}{4.883868in}}%
\pgfpathlineto{\pgfqpoint{2.921694in}{5.604123in}}%
\pgfpathlineto{\pgfqpoint{2.920321in}{6.311273in}}%
\pgfpathlineto{\pgfqpoint{2.918948in}{7.022422in}}%
\pgfpathlineto{\pgfqpoint{2.917575in}{7.762392in}}%
\pgfpathlineto{\pgfqpoint{2.916202in}{8.470056in}}%
\pgfpathlineto{\pgfqpoint{2.914829in}{9.176600in}}%
\pgfpathlineto{\pgfqpoint{2.913456in}{9.897024in}}%
\pgfpathlineto{\pgfqpoint{2.912083in}{10.602123in}}%
\pgfpathlineto{\pgfqpoint{2.910710in}{11.308696in}}%
\pgfpathlineto{\pgfqpoint{2.909337in}{12.045829in}}%
\pgfpathlineto{\pgfqpoint{2.907964in}{12.756083in}}%
\pgfpathlineto{\pgfqpoint{2.906591in}{13.467768in}}%
\pgfpathlineto{\pgfqpoint{2.905218in}{14.181134in}}%
\pgfpathlineto{\pgfqpoint{2.903845in}{14.894502in}}%
\pgfpathlineto{\pgfqpoint{2.902472in}{15.598420in}}%
\pgfpathlineto{\pgfqpoint{2.901099in}{16.333112in}}%
\pgfpathlineto{\pgfqpoint{2.899726in}{17.063471in}}%
\pgfpathlineto{\pgfqpoint{2.898354in}{17.784110in}}%
\pgfpathlineto{\pgfqpoint{2.896981in}{17.975542in}}%
\pgfpathlineto{\pgfqpoint{2.895608in}{18.686930in}}%
\pgfpathlineto{\pgfqpoint{2.894235in}{15.323732in}}%
\pgfpathlineto{\pgfqpoint{2.892862in}{11.841225in}}%
\pgfpathlineto{\pgfqpoint{2.891489in}{8.204067in}}%
\pgfpathlineto{\pgfqpoint{2.890116in}{4.427992in}}%
\pgfpathlineto{\pgfqpoint{2.888743in}{0.511286in}}%
\pgfpathlineto{\pgfqpoint{2.887370in}{0.512426in}}%
\pgfpathlineto{\pgfqpoint{2.885997in}{0.512037in}}%
\pgfpathlineto{\pgfqpoint{2.884624in}{0.566334in}}%
\pgfpathlineto{\pgfqpoint{2.883251in}{0.597081in}}%
\pgfpathlineto{\pgfqpoint{2.881878in}{0.596349in}}%
\pgfpathlineto{\pgfqpoint{2.880505in}{0.597691in}}%
\pgfpathlineto{\pgfqpoint{2.879132in}{0.597127in}}%
\pgfpathlineto{\pgfqpoint{2.877759in}{0.548970in}}%
\pgfpathlineto{\pgfqpoint{2.876386in}{0.553625in}}%
\pgfpathlineto{\pgfqpoint{2.875013in}{0.555777in}}%
\pgfpathlineto{\pgfqpoint{2.873640in}{0.559241in}}%
\pgfpathlineto{\pgfqpoint{2.872267in}{0.560695in}}%
\pgfpathlineto{\pgfqpoint{2.870894in}{0.526830in}}%
\pgfpathlineto{\pgfqpoint{2.869522in}{0.556209in}}%
\pgfpathlineto{\pgfqpoint{2.868149in}{0.551036in}}%
\pgfpathlineto{\pgfqpoint{2.866776in}{0.544522in}}%
\pgfpathlineto{\pgfqpoint{2.865403in}{0.540377in}}%
\pgfpathlineto{\pgfqpoint{2.864030in}{0.566682in}}%
\pgfpathlineto{\pgfqpoint{2.862657in}{0.523622in}}%
\pgfpathlineto{\pgfqpoint{2.861284in}{0.531041in}}%
\pgfpathlineto{\pgfqpoint{2.859911in}{0.540133in}}%
\pgfpathlineto{\pgfqpoint{2.858538in}{0.546936in}}%
\pgfpathlineto{\pgfqpoint{2.857165in}{0.521479in}}%
\pgfpathlineto{\pgfqpoint{2.855792in}{0.526345in}}%
\pgfpathlineto{\pgfqpoint{2.854419in}{0.529024in}}%
\pgfpathlineto{\pgfqpoint{2.853046in}{0.528782in}}%
\pgfpathlineto{\pgfqpoint{2.851673in}{0.530338in}}%
\pgfpathlineto{\pgfqpoint{2.850300in}{0.529830in}}%
\pgfpathlineto{\pgfqpoint{2.848927in}{0.530476in}}%
\pgfpathlineto{\pgfqpoint{2.847554in}{0.528618in}}%
\pgfpathlineto{\pgfqpoint{2.846181in}{0.531094in}}%
\pgfpathlineto{\pgfqpoint{2.844808in}{0.537789in}}%
\pgfpathlineto{\pgfqpoint{2.843435in}{0.538342in}}%
\pgfpathlineto{\pgfqpoint{2.842063in}{0.538726in}}%
\pgfpathlineto{\pgfqpoint{2.840690in}{0.541051in}}%
\pgfpathlineto{\pgfqpoint{2.839317in}{0.576889in}}%
\pgfpathlineto{\pgfqpoint{2.837944in}{0.559385in}}%
\pgfpathlineto{\pgfqpoint{2.836571in}{0.557752in}}%
\pgfpathlineto{\pgfqpoint{2.835198in}{0.557062in}}%
\pgfpathlineto{\pgfqpoint{2.833825in}{0.553960in}}%
\pgfpathlineto{\pgfqpoint{2.832452in}{0.533539in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{0.532650in}}%
\pgfpathlineto{\pgfqpoint{2.829706in}{0.534698in}}%
\pgfpathlineto{\pgfqpoint{2.828333in}{0.535004in}}%
\pgfpathlineto{\pgfqpoint{2.826960in}{0.531799in}}%
\pgfpathlineto{\pgfqpoint{2.825587in}{0.535179in}}%
\pgfpathlineto{\pgfqpoint{2.824214in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{2.822841in}{0.536193in}}%
\pgfpathlineto{\pgfqpoint{2.821468in}{0.534684in}}%
\pgfpathlineto{\pgfqpoint{2.820095in}{0.534454in}}%
\pgfpathlineto{\pgfqpoint{2.818722in}{0.533344in}}%
\pgfpathlineto{\pgfqpoint{2.817349in}{0.528978in}}%
\pgfpathlineto{\pgfqpoint{2.815976in}{0.530114in}}%
\pgfpathlineto{\pgfqpoint{2.814604in}{0.538173in}}%
\pgfpathlineto{\pgfqpoint{2.813231in}{0.536895in}}%
\pgfpathlineto{\pgfqpoint{2.811858in}{0.537717in}}%
\pgfpathlineto{\pgfqpoint{2.810485in}{0.534555in}}%
\pgfpathlineto{\pgfqpoint{2.809112in}{0.533528in}}%
\pgfpathlineto{\pgfqpoint{2.807739in}{0.552780in}}%
\pgfpathlineto{\pgfqpoint{2.806366in}{0.551609in}}%
\pgfpathlineto{\pgfqpoint{2.804993in}{0.550997in}}%
\pgfpathlineto{\pgfqpoint{2.803620in}{0.548926in}}%
\pgfpathlineto{\pgfqpoint{2.802247in}{0.552567in}}%
\pgfpathlineto{\pgfqpoint{2.800874in}{0.523411in}}%
\pgfpathlineto{\pgfqpoint{2.799501in}{0.525318in}}%
\pgfpathlineto{\pgfqpoint{2.798128in}{0.523979in}}%
\pgfpathlineto{\pgfqpoint{2.796755in}{0.525334in}}%
\pgfpathlineto{\pgfqpoint{2.795382in}{0.522979in}}%
\pgfpathlineto{\pgfqpoint{2.794009in}{0.520247in}}%
\pgfpathlineto{\pgfqpoint{2.792636in}{0.520681in}}%
\pgfpathlineto{\pgfqpoint{2.791263in}{0.520108in}}%
\pgfpathlineto{\pgfqpoint{2.789890in}{0.529602in}}%
\pgfpathlineto{\pgfqpoint{2.788517in}{0.528913in}}%
\pgfpathlineto{\pgfqpoint{2.787144in}{0.534987in}}%
\pgfpathlineto{\pgfqpoint{2.785772in}{0.534706in}}%
\pgfpathlineto{\pgfqpoint{2.784399in}{0.536468in}}%
\pgfpathlineto{\pgfqpoint{2.783026in}{0.540015in}}%
\pgfpathlineto{\pgfqpoint{2.781653in}{0.537801in}}%
\pgfpathlineto{\pgfqpoint{2.780280in}{0.536542in}}%
\pgfpathlineto{\pgfqpoint{2.778907in}{0.536558in}}%
\pgfpathlineto{\pgfqpoint{2.777534in}{0.536103in}}%
\pgfpathlineto{\pgfqpoint{2.776161in}{0.520059in}}%
\pgfpathlineto{\pgfqpoint{2.774788in}{0.522180in}}%
\pgfpathlineto{\pgfqpoint{2.773415in}{0.517238in}}%
\pgfpathlineto{\pgfqpoint{2.772042in}{0.521231in}}%
\pgfpathlineto{\pgfqpoint{2.770669in}{0.516356in}}%
\pgfpathlineto{\pgfqpoint{2.769296in}{0.519638in}}%
\pgfpathlineto{\pgfqpoint{2.767923in}{0.519591in}}%
\pgfpathlineto{\pgfqpoint{2.766550in}{0.516173in}}%
\pgfpathlineto{\pgfqpoint{2.765177in}{0.514065in}}%
\pgfpathlineto{\pgfqpoint{2.763804in}{0.510893in}}%
\pgfpathlineto{\pgfqpoint{2.762431in}{0.513821in}}%
\pgfpathlineto{\pgfqpoint{2.761058in}{0.515767in}}%
\pgfpathlineto{\pgfqpoint{2.759685in}{0.516259in}}%
\pgfpathlineto{\pgfqpoint{2.758313in}{0.546711in}}%
\pgfpathlineto{\pgfqpoint{2.756940in}{0.548868in}}%
\pgfpathlineto{\pgfqpoint{2.755567in}{0.545886in}}%
\pgfpathlineto{\pgfqpoint{2.754194in}{0.544850in}}%
\pgfpathlineto{\pgfqpoint{2.752821in}{0.544396in}}%
\pgfpathlineto{\pgfqpoint{2.751448in}{0.550754in}}%
\pgfpathlineto{\pgfqpoint{2.750075in}{0.549085in}}%
\pgfpathlineto{\pgfqpoint{2.748702in}{0.551125in}}%
\pgfpathlineto{\pgfqpoint{2.747329in}{0.548655in}}%
\pgfpathlineto{\pgfqpoint{2.745956in}{0.552352in}}%
\pgfpathlineto{\pgfqpoint{2.744583in}{0.520207in}}%
\pgfpathlineto{\pgfqpoint{2.743210in}{0.518911in}}%
\pgfpathlineto{\pgfqpoint{2.741837in}{0.520800in}}%
\pgfpathlineto{\pgfqpoint{2.740464in}{0.560182in}}%
\pgfpathlineto{\pgfqpoint{2.739091in}{0.560405in}}%
\pgfpathlineto{\pgfqpoint{2.737718in}{0.560181in}}%
\pgfpathlineto{\pgfqpoint{2.736345in}{0.560004in}}%
\pgfpathlineto{\pgfqpoint{2.734972in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{2.733599in}{0.521445in}}%
\pgfpathlineto{\pgfqpoint{2.732226in}{0.544350in}}%
\pgfpathlineto{\pgfqpoint{2.730854in}{0.547474in}}%
\pgfpathlineto{\pgfqpoint{2.729481in}{0.547046in}}%
\pgfpathlineto{\pgfqpoint{2.728108in}{0.545126in}}%
\pgfpathlineto{\pgfqpoint{2.726735in}{0.573261in}}%
\pgfpathlineto{\pgfqpoint{2.725362in}{0.549062in}}%
\pgfpathlineto{\pgfqpoint{2.723989in}{0.546155in}}%
\pgfpathlineto{\pgfqpoint{2.722616in}{0.545432in}}%
\pgfpathlineto{\pgfqpoint{2.721243in}{0.550824in}}%
\pgfpathlineto{\pgfqpoint{2.719870in}{0.525639in}}%
\pgfpathlineto{\pgfqpoint{2.718497in}{0.521768in}}%
\pgfpathlineto{\pgfqpoint{2.717124in}{0.523208in}}%
\pgfpathlineto{\pgfqpoint{2.715751in}{0.522500in}}%
\pgfpathlineto{\pgfqpoint{2.714378in}{0.522004in}}%
\pgfpathlineto{\pgfqpoint{2.713005in}{0.532671in}}%
\pgfpathlineto{\pgfqpoint{2.711632in}{0.530641in}}%
\pgfpathlineto{\pgfqpoint{2.710259in}{0.528334in}}%
\pgfpathlineto{\pgfqpoint{2.708886in}{0.529347in}}%
\pgfpathlineto{\pgfqpoint{2.707513in}{0.525527in}}%
\pgfpathlineto{\pgfqpoint{2.706140in}{0.521638in}}%
\pgfpathlineto{\pgfqpoint{2.704767in}{0.521713in}}%
\pgfpathlineto{\pgfqpoint{2.703394in}{0.521129in}}%
\pgfpathlineto{\pgfqpoint{2.702022in}{0.550896in}}%
\pgfpathlineto{\pgfqpoint{2.700649in}{0.549518in}}%
\pgfpathlineto{\pgfqpoint{2.699276in}{0.545952in}}%
\pgfpathlineto{\pgfqpoint{2.697903in}{0.542985in}}%
\pgfpathlineto{\pgfqpoint{2.696530in}{0.540380in}}%
\pgfpathlineto{\pgfqpoint{2.695157in}{0.535294in}}%
\pgfpathlineto{\pgfqpoint{2.693784in}{0.544102in}}%
\pgfpathlineto{\pgfqpoint{2.692411in}{0.542872in}}%
\pgfpathlineto{\pgfqpoint{2.691038in}{0.545147in}}%
\pgfpathlineto{\pgfqpoint{2.689665in}{0.548054in}}%
\pgfpathlineto{\pgfqpoint{2.688292in}{0.526589in}}%
\pgfpathlineto{\pgfqpoint{2.686919in}{0.527266in}}%
\pgfpathlineto{\pgfqpoint{2.685546in}{0.529913in}}%
\pgfpathlineto{\pgfqpoint{2.684173in}{0.528545in}}%
\pgfpathlineto{\pgfqpoint{2.682800in}{0.527982in}}%
\pgfpathlineto{\pgfqpoint{2.681427in}{0.528366in}}%
\pgfpathlineto{\pgfqpoint{2.680054in}{0.528505in}}%
\pgfpathlineto{\pgfqpoint{2.678681in}{0.529517in}}%
\pgfpathlineto{\pgfqpoint{2.677308in}{0.527734in}}%
\pgfpathlineto{\pgfqpoint{2.675935in}{0.528510in}}%
\pgfpathlineto{\pgfqpoint{2.674563in}{0.527032in}}%
\pgfpathlineto{\pgfqpoint{2.673190in}{0.526936in}}%
\pgfpathlineto{\pgfqpoint{2.671817in}{0.525975in}}%
\pgfpathlineto{\pgfqpoint{2.670444in}{0.555185in}}%
\pgfpathlineto{\pgfqpoint{2.669071in}{0.556418in}}%
\pgfpathlineto{\pgfqpoint{2.667698in}{0.557065in}}%
\pgfpathlineto{\pgfqpoint{2.666325in}{0.557171in}}%
\pgfpathlineto{\pgfqpoint{2.664952in}{0.559607in}}%
\pgfpathlineto{\pgfqpoint{2.663579in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.662206in}{0.524166in}}%
\pgfpathlineto{\pgfqpoint{2.660833in}{0.533887in}}%
\pgfpathlineto{\pgfqpoint{2.659460in}{0.534190in}}%
\pgfpathlineto{\pgfqpoint{2.658087in}{0.538201in}}%
\pgfpathlineto{\pgfqpoint{2.656714in}{0.539581in}}%
\pgfpathlineto{\pgfqpoint{2.655341in}{0.541305in}}%
\pgfpathlineto{\pgfqpoint{2.653968in}{0.536460in}}%
\pgfpathlineto{\pgfqpoint{2.652595in}{0.534687in}}%
\pgfpathlineto{\pgfqpoint{2.651222in}{0.534691in}}%
\pgfpathlineto{\pgfqpoint{2.649849in}{0.540105in}}%
\pgfpathlineto{\pgfqpoint{2.648476in}{0.539791in}}%
\pgfpathlineto{\pgfqpoint{2.647104in}{0.538414in}}%
\pgfpathlineto{\pgfqpoint{2.645731in}{0.551627in}}%
\pgfpathlineto{\pgfqpoint{2.644358in}{0.547432in}}%
\pgfpathlineto{\pgfqpoint{2.642985in}{0.547390in}}%
\pgfpathlineto{\pgfqpoint{2.641612in}{0.542747in}}%
\pgfpathlineto{\pgfqpoint{2.640239in}{0.540894in}}%
\pgfpathlineto{\pgfqpoint{2.638866in}{0.555780in}}%
\pgfpathlineto{\pgfqpoint{2.637493in}{0.550761in}}%
\pgfpathlineto{\pgfqpoint{2.636120in}{0.547827in}}%
\pgfpathlineto{\pgfqpoint{2.634747in}{0.547790in}}%
\pgfpathlineto{\pgfqpoint{2.633374in}{0.550490in}}%
\pgfpathlineto{\pgfqpoint{2.632001in}{0.544431in}}%
\pgfpathlineto{\pgfqpoint{2.630628in}{0.549080in}}%
\pgfpathlineto{\pgfqpoint{2.629255in}{0.551869in}}%
\pgfpathlineto{\pgfqpoint{2.627882in}{0.521779in}}%
\pgfpathlineto{\pgfqpoint{2.626509in}{0.524934in}}%
\pgfpathlineto{\pgfqpoint{2.625136in}{0.528796in}}%
\pgfpathlineto{\pgfqpoint{2.623763in}{0.525778in}}%
\pgfpathlineto{\pgfqpoint{2.622390in}{0.528372in}}%
\pgfpathlineto{\pgfqpoint{2.621017in}{0.531745in}}%
\pgfpathlineto{\pgfqpoint{2.619644in}{0.533051in}}%
\pgfpathlineto{\pgfqpoint{2.618272in}{0.530054in}}%
\pgfpathlineto{\pgfqpoint{2.616899in}{0.529711in}}%
\pgfpathlineto{\pgfqpoint{2.615526in}{0.527505in}}%
\pgfpathlineto{\pgfqpoint{2.614153in}{0.561373in}}%
\pgfpathlineto{\pgfqpoint{2.612780in}{0.560872in}}%
\pgfpathlineto{\pgfqpoint{2.611407in}{0.558457in}}%
\pgfpathlineto{\pgfqpoint{2.610034in}{0.559762in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{0.561379in}}%
\pgfpathlineto{\pgfqpoint{2.607288in}{0.568859in}}%
\pgfpathlineto{\pgfqpoint{2.605915in}{0.570560in}}%
\pgfpathlineto{\pgfqpoint{2.604542in}{0.565105in}}%
\pgfpathlineto{\pgfqpoint{2.603169in}{0.567403in}}%
\pgfpathlineto{\pgfqpoint{2.601796in}{0.566961in}}%
\pgfpathlineto{\pgfqpoint{2.600423in}{0.543265in}}%
\pgfpathlineto{\pgfqpoint{2.599050in}{0.543350in}}%
\pgfpathlineto{\pgfqpoint{2.597677in}{0.544597in}}%
\pgfpathlineto{\pgfqpoint{2.596304in}{0.545033in}}%
\pgfpathlineto{\pgfqpoint{2.594931in}{0.545195in}}%
\pgfpathlineto{\pgfqpoint{2.593558in}{0.530252in}}%
\pgfpathlineto{\pgfqpoint{2.592185in}{0.527406in}}%
\pgfpathlineto{\pgfqpoint{2.590813in}{0.520716in}}%
\pgfpathlineto{\pgfqpoint{2.589440in}{0.538246in}}%
\pgfpathlineto{\pgfqpoint{2.588067in}{0.541145in}}%
\pgfpathlineto{\pgfqpoint{2.586694in}{0.544596in}}%
\pgfpathlineto{\pgfqpoint{2.585321in}{0.547332in}}%
\pgfpathlineto{\pgfqpoint{2.583948in}{0.549998in}}%
\pgfpathlineto{\pgfqpoint{2.582575in}{0.542526in}}%
\pgfpathlineto{\pgfqpoint{2.581202in}{0.555908in}}%
\pgfpathlineto{\pgfqpoint{2.579829in}{0.555461in}}%
\pgfpathlineto{\pgfqpoint{2.578456in}{0.554462in}}%
\pgfpathlineto{\pgfqpoint{2.577083in}{0.557550in}}%
\pgfpathlineto{\pgfqpoint{2.575710in}{0.544858in}}%
\pgfpathlineto{\pgfqpoint{2.574337in}{0.543328in}}%
\pgfpathlineto{\pgfqpoint{2.572964in}{0.543486in}}%
\pgfpathlineto{\pgfqpoint{2.571591in}{0.534395in}}%
\pgfpathlineto{\pgfqpoint{2.570218in}{0.536820in}}%
\pgfpathlineto{\pgfqpoint{2.568845in}{0.544248in}}%
\pgfpathlineto{\pgfqpoint{2.567472in}{0.542466in}}%
\pgfpathlineto{\pgfqpoint{2.566099in}{0.542923in}}%
\pgfpathlineto{\pgfqpoint{2.564726in}{0.540226in}}%
\pgfpathlineto{\pgfqpoint{2.563354in}{0.539781in}}%
\pgfpathlineto{\pgfqpoint{2.561981in}{0.521785in}}%
\pgfpathlineto{\pgfqpoint{2.560608in}{0.523436in}}%
\pgfpathlineto{\pgfqpoint{2.559235in}{0.520798in}}%
\pgfpathlineto{\pgfqpoint{2.557862in}{0.521704in}}%
\pgfpathlineto{\pgfqpoint{2.556489in}{0.525562in}}%
\pgfpathlineto{\pgfqpoint{2.555116in}{0.526684in}}%
\pgfpathlineto{\pgfqpoint{2.553743in}{0.526064in}}%
\pgfpathlineto{\pgfqpoint{2.552370in}{0.524694in}}%
\pgfpathlineto{\pgfqpoint{2.550997in}{0.523295in}}%
\pgfpathlineto{\pgfqpoint{2.549624in}{0.522117in}}%
\pgfpathlineto{\pgfqpoint{2.548251in}{0.542667in}}%
\pgfpathlineto{\pgfqpoint{2.546878in}{0.542475in}}%
\pgfpathlineto{\pgfqpoint{2.545505in}{0.540884in}}%
\pgfpathlineto{\pgfqpoint{2.544132in}{0.546722in}}%
\pgfpathlineto{\pgfqpoint{2.542759in}{0.545689in}}%
\pgfpathlineto{\pgfqpoint{2.541386in}{0.548318in}}%
\pgfpathlineto{\pgfqpoint{2.540013in}{0.537501in}}%
\pgfpathlineto{\pgfqpoint{2.538640in}{0.541565in}}%
\pgfpathlineto{\pgfqpoint{2.537267in}{0.525396in}}%
\pgfpathlineto{\pgfqpoint{2.535894in}{0.529266in}}%
\pgfpathlineto{\pgfqpoint{2.534522in}{0.529651in}}%
\pgfpathlineto{\pgfqpoint{2.533149in}{0.561994in}}%
\pgfpathlineto{\pgfqpoint{2.531776in}{0.561975in}}%
\pgfpathlineto{\pgfqpoint{2.530403in}{0.561880in}}%
\pgfpathlineto{\pgfqpoint{2.529030in}{0.562466in}}%
\pgfpathlineto{\pgfqpoint{2.527657in}{0.563102in}}%
\pgfpathlineto{\pgfqpoint{2.526284in}{0.563779in}}%
\pgfpathlineto{\pgfqpoint{2.524911in}{0.564172in}}%
\pgfpathlineto{\pgfqpoint{2.523538in}{0.561679in}}%
\pgfpathlineto{\pgfqpoint{2.522165in}{0.561213in}}%
\pgfpathlineto{\pgfqpoint{2.520792in}{0.564645in}}%
\pgfpathlineto{\pgfqpoint{2.519419in}{0.537779in}}%
\pgfpathlineto{\pgfqpoint{2.518046in}{0.535416in}}%
\pgfpathlineto{\pgfqpoint{2.516673in}{0.534685in}}%
\pgfpathlineto{\pgfqpoint{2.515300in}{0.533935in}}%
\pgfpathlineto{\pgfqpoint{2.513927in}{0.534566in}}%
\pgfpathlineto{\pgfqpoint{2.512554in}{0.547841in}}%
\pgfpathlineto{\pgfqpoint{2.511181in}{0.546630in}}%
\pgfpathlineto{\pgfqpoint{2.509808in}{0.547164in}}%
\pgfpathlineto{\pgfqpoint{2.508435in}{0.544793in}}%
\pgfpathlineto{\pgfqpoint{2.507063in}{0.546093in}}%
\pgfpathlineto{\pgfqpoint{2.505690in}{0.534932in}}%
\pgfpathlineto{\pgfqpoint{2.504317in}{0.535944in}}%
\pgfpathlineto{\pgfqpoint{2.502944in}{0.536093in}}%
\pgfpathlineto{\pgfqpoint{2.501571in}{0.527529in}}%
\pgfpathlineto{\pgfqpoint{2.500198in}{0.529965in}}%
\pgfpathlineto{\pgfqpoint{2.498825in}{0.528907in}}%
\pgfpathlineto{\pgfqpoint{2.497452in}{0.526692in}}%
\pgfpathlineto{\pgfqpoint{2.496079in}{0.524819in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{0.534419in}}%
\pgfpathlineto{\pgfqpoint{2.493333in}{0.533640in}}%
\pgfpathlineto{\pgfqpoint{2.491960in}{0.532107in}}%
\pgfpathlineto{\pgfqpoint{2.490587in}{0.532679in}}%
\pgfpathlineto{\pgfqpoint{2.489214in}{0.535086in}}%
\pgfpathlineto{\pgfqpoint{2.487841in}{0.558471in}}%
\pgfpathlineto{\pgfqpoint{2.486468in}{0.555564in}}%
\pgfpathlineto{\pgfqpoint{2.485095in}{0.555945in}}%
\pgfpathlineto{\pgfqpoint{2.483722in}{0.557867in}}%
\pgfpathlineto{\pgfqpoint{2.482349in}{0.560973in}}%
\pgfpathlineto{\pgfqpoint{2.480976in}{0.525780in}}%
\pgfpathlineto{\pgfqpoint{2.479603in}{0.525709in}}%
\pgfpathlineto{\pgfqpoint{2.478231in}{0.522938in}}%
\pgfpathlineto{\pgfqpoint{2.476858in}{0.523407in}}%
\pgfpathlineto{\pgfqpoint{2.475485in}{0.524871in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{0.527079in}}%
\pgfpathlineto{\pgfqpoint{2.472739in}{0.527840in}}%
\pgfpathlineto{\pgfqpoint{2.471366in}{0.529458in}}%
\pgfpathlineto{\pgfqpoint{2.469993in}{0.530375in}}%
\pgfpathlineto{\pgfqpoint{2.468620in}{0.530512in}}%
\pgfpathlineto{\pgfqpoint{2.467247in}{0.531691in}}%
\pgfpathlineto{\pgfqpoint{2.465874in}{0.531354in}}%
\pgfpathlineto{\pgfqpoint{2.464501in}{0.531878in}}%
\pgfpathlineto{\pgfqpoint{2.463128in}{0.539619in}}%
\pgfpathlineto{\pgfqpoint{2.461755in}{0.541414in}}%
\pgfpathlineto{\pgfqpoint{2.460382in}{0.539459in}}%
\pgfpathlineto{\pgfqpoint{2.459009in}{0.532647in}}%
\pgfpathlineto{\pgfqpoint{2.457636in}{0.528781in}}%
\pgfpathlineto{\pgfqpoint{2.456263in}{0.544251in}}%
\pgfpathlineto{\pgfqpoint{2.454890in}{0.538581in}}%
\pgfpathlineto{\pgfqpoint{2.453517in}{0.543849in}}%
\pgfpathlineto{\pgfqpoint{2.452144in}{0.546938in}}%
\pgfpathlineto{\pgfqpoint{2.450772in}{0.546058in}}%
\pgfpathlineto{\pgfqpoint{2.449399in}{0.527520in}}%
\pgfpathlineto{\pgfqpoint{2.448026in}{0.528642in}}%
\pgfpathlineto{\pgfqpoint{2.446653in}{0.530917in}}%
\pgfpathlineto{\pgfqpoint{2.445280in}{0.531077in}}%
\pgfpathlineto{\pgfqpoint{2.443907in}{0.530486in}}%
\pgfpathlineto{\pgfqpoint{2.442534in}{0.529259in}}%
\pgfpathlineto{\pgfqpoint{2.441161in}{0.527701in}}%
\pgfpathlineto{\pgfqpoint{2.439788in}{0.525918in}}%
\pgfpathlineto{\pgfqpoint{2.438415in}{0.539707in}}%
\pgfpathlineto{\pgfqpoint{2.437042in}{0.534908in}}%
\pgfpathlineto{\pgfqpoint{2.435669in}{0.539288in}}%
\pgfpathlineto{\pgfqpoint{2.434296in}{0.538862in}}%
\pgfpathlineto{\pgfqpoint{2.432923in}{0.537241in}}%
\pgfpathlineto{\pgfqpoint{2.431550in}{0.555277in}}%
\pgfpathlineto{\pgfqpoint{2.430177in}{0.554249in}}%
\pgfpathlineto{\pgfqpoint{2.428804in}{0.550535in}}%
\pgfpathlineto{\pgfqpoint{2.427431in}{0.550235in}}%
\pgfpathlineto{\pgfqpoint{2.426058in}{0.552429in}}%
\pgfpathlineto{\pgfqpoint{2.424685in}{0.548108in}}%
\pgfpathlineto{\pgfqpoint{2.423313in}{0.548386in}}%
\pgfpathlineto{\pgfqpoint{2.421940in}{0.549120in}}%
\pgfpathlineto{\pgfqpoint{2.420567in}{0.545729in}}%
\pgfpathlineto{\pgfqpoint{2.419194in}{0.550660in}}%
\pgfpathlineto{\pgfqpoint{2.417821in}{0.524752in}}%
\pgfpathlineto{\pgfqpoint{2.416448in}{0.525978in}}%
\pgfpathlineto{\pgfqpoint{2.415075in}{0.524006in}}%
\pgfpathlineto{\pgfqpoint{2.413702in}{0.524176in}}%
\pgfpathlineto{\pgfqpoint{2.412329in}{0.523168in}}%
\pgfpathlineto{\pgfqpoint{2.410956in}{0.533395in}}%
\pgfpathlineto{\pgfqpoint{2.409583in}{0.531963in}}%
\pgfpathlineto{\pgfqpoint{2.408210in}{0.524335in}}%
\pgfpathlineto{\pgfqpoint{2.406837in}{0.540213in}}%
\pgfpathlineto{\pgfqpoint{2.405464in}{0.541138in}}%
\pgfpathlineto{\pgfqpoint{2.404091in}{0.539291in}}%
\pgfpathlineto{\pgfqpoint{2.402718in}{0.540688in}}%
\pgfpathlineto{\pgfqpoint{2.401345in}{0.538347in}}%
\pgfpathlineto{\pgfqpoint{2.399972in}{0.553389in}}%
\pgfpathlineto{\pgfqpoint{2.398599in}{0.551476in}}%
\pgfpathlineto{\pgfqpoint{2.397226in}{0.554552in}}%
\pgfpathlineto{\pgfqpoint{2.395853in}{0.553766in}}%
\pgfpathlineto{\pgfqpoint{2.394481in}{0.555893in}}%
\pgfpathlineto{\pgfqpoint{2.393108in}{0.524001in}}%
\pgfpathlineto{\pgfqpoint{2.391735in}{0.525980in}}%
\pgfpathlineto{\pgfqpoint{2.390362in}{0.524956in}}%
\pgfpathlineto{\pgfqpoint{2.388989in}{0.529585in}}%
\pgfpathlineto{\pgfqpoint{2.387616in}{0.528348in}}%
\pgfpathlineto{\pgfqpoint{2.386243in}{0.529066in}}%
\pgfpathlineto{\pgfqpoint{2.384870in}{0.530392in}}%
\pgfpathlineto{\pgfqpoint{2.383497in}{0.529491in}}%
\pgfpathlineto{\pgfqpoint{2.382124in}{0.523784in}}%
\pgfpathlineto{\pgfqpoint{2.380751in}{0.524236in}}%
\pgfpathlineto{\pgfqpoint{2.379378in}{0.524675in}}%
\pgfpathlineto{\pgfqpoint{2.378005in}{0.526001in}}%
\pgfpathlineto{\pgfqpoint{2.376632in}{0.526624in}}%
\pgfpathlineto{\pgfqpoint{2.375259in}{0.552740in}}%
\pgfpathlineto{\pgfqpoint{2.373886in}{0.552303in}}%
\pgfpathlineto{\pgfqpoint{2.372513in}{0.553168in}}%
\pgfpathlineto{\pgfqpoint{2.371140in}{0.540558in}}%
\pgfpathlineto{\pgfqpoint{2.369767in}{0.550693in}}%
\pgfpathlineto{\pgfqpoint{2.368394in}{0.523396in}}%
\pgfpathlineto{\pgfqpoint{2.367022in}{0.523822in}}%
\pgfpathlineto{\pgfqpoint{2.365649in}{0.523870in}}%
\pgfpathlineto{\pgfqpoint{2.364276in}{0.522736in}}%
\pgfpathlineto{\pgfqpoint{2.362903in}{0.523302in}}%
\pgfpathlineto{\pgfqpoint{2.361530in}{0.532363in}}%
\pgfpathlineto{\pgfqpoint{2.360157in}{0.528427in}}%
\pgfpathlineto{\pgfqpoint{2.358784in}{0.531532in}}%
\pgfpathlineto{\pgfqpoint{2.357411in}{0.533338in}}%
\pgfpathlineto{\pgfqpoint{2.356038in}{0.530088in}}%
\pgfpathlineto{\pgfqpoint{2.354665in}{0.538378in}}%
\pgfpathlineto{\pgfqpoint{2.353292in}{0.535408in}}%
\pgfpathlineto{\pgfqpoint{2.351919in}{0.535673in}}%
\pgfpathlineto{\pgfqpoint{2.350546in}{0.533986in}}%
\pgfpathlineto{\pgfqpoint{2.349173in}{0.534106in}}%
\pgfpathlineto{\pgfqpoint{2.347800in}{0.520952in}}%
\pgfpathlineto{\pgfqpoint{2.346427in}{0.524953in}}%
\pgfpathlineto{\pgfqpoint{2.345054in}{0.521662in}}%
\pgfpathlineto{\pgfqpoint{2.343681in}{0.545336in}}%
\pgfpathlineto{\pgfqpoint{2.342308in}{0.543827in}}%
\pgfpathlineto{\pgfqpoint{2.340935in}{0.546013in}}%
\pgfpathlineto{\pgfqpoint{2.339563in}{0.542183in}}%
\pgfpathlineto{\pgfqpoint{2.338190in}{0.545539in}}%
\pgfpathlineto{\pgfqpoint{2.336817in}{0.522341in}}%
\pgfpathlineto{\pgfqpoint{2.335444in}{0.520232in}}%
\pgfpathlineto{\pgfqpoint{2.334071in}{0.520571in}}%
\pgfpathlineto{\pgfqpoint{2.332698in}{0.520076in}}%
\pgfpathlineto{\pgfqpoint{2.331325in}{0.520603in}}%
\pgfpathlineto{\pgfqpoint{2.329952in}{0.524251in}}%
\pgfpathlineto{\pgfqpoint{2.328579in}{0.527676in}}%
\pgfpathlineto{\pgfqpoint{2.327206in}{0.528188in}}%
\pgfpathlineto{\pgfqpoint{2.325833in}{0.527718in}}%
\pgfpathlineto{\pgfqpoint{2.324460in}{0.525871in}}%
\pgfpathlineto{\pgfqpoint{2.323087in}{0.516827in}}%
\pgfpathlineto{\pgfqpoint{2.321714in}{0.518374in}}%
\pgfpathlineto{\pgfqpoint{2.320341in}{0.520842in}}%
\pgfpathlineto{\pgfqpoint{2.318968in}{0.559891in}}%
\pgfpathlineto{\pgfqpoint{2.317595in}{0.559584in}}%
\pgfpathlineto{\pgfqpoint{2.316222in}{0.559205in}}%
\pgfpathlineto{\pgfqpoint{2.314849in}{0.562599in}}%
\pgfpathlineto{\pgfqpoint{2.313476in}{0.561189in}}%
\pgfpathlineto{\pgfqpoint{2.312103in}{0.523174in}}%
\pgfpathlineto{\pgfqpoint{2.310731in}{0.521541in}}%
\pgfpathlineto{\pgfqpoint{2.309358in}{0.523477in}}%
\pgfpathlineto{\pgfqpoint{2.307985in}{0.520801in}}%
\pgfpathlineto{\pgfqpoint{2.306612in}{0.521058in}}%
\pgfpathlineto{\pgfqpoint{2.305239in}{0.539185in}}%
\pgfpathlineto{\pgfqpoint{2.303866in}{0.540631in}}%
\pgfpathlineto{\pgfqpoint{2.302493in}{0.541474in}}%
\pgfpathlineto{\pgfqpoint{2.301120in}{0.542844in}}%
\pgfpathlineto{\pgfqpoint{2.299747in}{0.542438in}}%
\pgfpathlineto{\pgfqpoint{2.298374in}{0.539024in}}%
\pgfpathlineto{\pgfqpoint{2.297001in}{0.538396in}}%
\pgfpathlineto{\pgfqpoint{2.295628in}{0.537872in}}%
\pgfpathlineto{\pgfqpoint{2.294255in}{0.544955in}}%
\pgfpathlineto{\pgfqpoint{2.292882in}{0.544101in}}%
\pgfpathlineto{\pgfqpoint{2.291509in}{0.542198in}}%
\pgfpathlineto{\pgfqpoint{2.290136in}{0.539094in}}%
\pgfpathlineto{\pgfqpoint{2.288763in}{0.536541in}}%
\pgfpathlineto{\pgfqpoint{2.287390in}{0.558538in}}%
\pgfpathlineto{\pgfqpoint{2.286017in}{0.556428in}}%
\pgfpathlineto{\pgfqpoint{2.284644in}{0.575507in}}%
\pgfpathlineto{\pgfqpoint{2.283272in}{0.575494in}}%
\pgfpathlineto{\pgfqpoint{2.281899in}{0.577669in}}%
\pgfpathlineto{\pgfqpoint{2.280526in}{0.543517in}}%
\pgfpathlineto{\pgfqpoint{2.279153in}{0.544354in}}%
\pgfpathlineto{\pgfqpoint{2.277780in}{0.526091in}}%
\pgfpathlineto{\pgfqpoint{2.276407in}{0.527025in}}%
\pgfpathlineto{\pgfqpoint{2.275034in}{0.526412in}}%
\pgfpathlineto{\pgfqpoint{2.273661in}{0.543663in}}%
\pgfpathlineto{\pgfqpoint{2.272288in}{0.545568in}}%
\pgfpathlineto{\pgfqpoint{2.270915in}{0.542269in}}%
\pgfpathlineto{\pgfqpoint{2.269542in}{0.542138in}}%
\pgfpathlineto{\pgfqpoint{2.268169in}{0.541701in}}%
\pgfpathlineto{\pgfqpoint{2.266796in}{0.524246in}}%
\pgfpathlineto{\pgfqpoint{2.265423in}{0.525132in}}%
\pgfpathlineto{\pgfqpoint{2.264050in}{0.528758in}}%
\pgfpathlineto{\pgfqpoint{2.262677in}{0.550779in}}%
\pgfpathlineto{\pgfqpoint{2.261304in}{0.547069in}}%
\pgfpathlineto{\pgfqpoint{2.259931in}{0.546412in}}%
\pgfpathlineto{\pgfqpoint{2.258558in}{0.551888in}}%
\pgfpathlineto{\pgfqpoint{2.257185in}{0.556074in}}%
\pgfpathlineto{\pgfqpoint{2.255813in}{0.534747in}}%
\pgfpathlineto{\pgfqpoint{2.254440in}{0.532789in}}%
\pgfpathlineto{\pgfqpoint{2.253067in}{0.536192in}}%
\pgfpathlineto{\pgfqpoint{2.251694in}{0.536137in}}%
\pgfpathlineto{\pgfqpoint{2.250321in}{0.532862in}}%
\pgfpathlineto{\pgfqpoint{2.248948in}{0.540399in}}%
\pgfpathlineto{\pgfqpoint{2.247575in}{0.538183in}}%
\pgfpathlineto{\pgfqpoint{2.246202in}{0.538950in}}%
\pgfpathlineto{\pgfqpoint{2.244829in}{0.534980in}}%
\pgfpathlineto{\pgfqpoint{2.243456in}{0.533847in}}%
\pgfpathlineto{\pgfqpoint{2.242083in}{0.522453in}}%
\pgfpathlineto{\pgfqpoint{2.240710in}{0.523521in}}%
\pgfpathlineto{\pgfqpoint{2.239337in}{0.524619in}}%
\pgfpathlineto{\pgfqpoint{2.237964in}{0.547781in}}%
\pgfpathlineto{\pgfqpoint{2.236591in}{0.548182in}}%
\pgfpathlineto{\pgfqpoint{2.235218in}{0.547277in}}%
\pgfpathlineto{\pgfqpoint{2.233845in}{0.546458in}}%
\pgfpathlineto{\pgfqpoint{2.232472in}{0.543785in}}%
\pgfpathlineto{\pgfqpoint{2.231099in}{0.561377in}}%
\pgfpathlineto{\pgfqpoint{2.229726in}{0.560514in}}%
\pgfpathlineto{\pgfqpoint{2.228353in}{0.560566in}}%
\pgfpathlineto{\pgfqpoint{2.226981in}{0.561907in}}%
\pgfpathlineto{\pgfqpoint{2.225608in}{0.565623in}}%
\pgfpathlineto{\pgfqpoint{2.224235in}{0.528960in}}%
\pgfpathlineto{\pgfqpoint{2.222862in}{0.529686in}}%
\pgfpathlineto{\pgfqpoint{2.221489in}{0.528098in}}%
\pgfpathlineto{\pgfqpoint{2.220116in}{0.527314in}}%
\pgfpathlineto{\pgfqpoint{2.218743in}{0.520527in}}%
\pgfpathlineto{\pgfqpoint{2.217370in}{0.532988in}}%
\pgfpathlineto{\pgfqpoint{2.215997in}{0.532375in}}%
\pgfpathlineto{\pgfqpoint{2.214624in}{0.532970in}}%
\pgfpathlineto{\pgfqpoint{2.213251in}{0.531719in}}%
\pgfpathlineto{\pgfqpoint{2.211878in}{0.537053in}}%
\pgfpathlineto{\pgfqpoint{2.210505in}{0.523597in}}%
\pgfpathlineto{\pgfqpoint{2.209132in}{0.523044in}}%
\pgfpathlineto{\pgfqpoint{2.207759in}{0.517703in}}%
\pgfpathlineto{\pgfqpoint{2.206386in}{0.516399in}}%
\pgfpathlineto{\pgfqpoint{2.205013in}{0.516389in}}%
\pgfpathlineto{\pgfqpoint{2.203640in}{0.517822in}}%
\pgfpathlineto{\pgfqpoint{2.202267in}{0.518325in}}%
\pgfpathlineto{\pgfqpoint{2.200894in}{0.517800in}}%
\pgfpathlineto{\pgfqpoint{2.199522in}{0.517121in}}%
\pgfpathlineto{\pgfqpoint{2.198149in}{0.515055in}}%
\pgfpathlineto{\pgfqpoint{2.196776in}{0.515448in}}%
\pgfpathlineto{\pgfqpoint{2.195403in}{0.513276in}}%
\pgfpathlineto{\pgfqpoint{2.194030in}{0.513813in}}%
\pgfpathlineto{\pgfqpoint{2.192657in}{0.537984in}}%
\pgfpathlineto{\pgfqpoint{2.191284in}{0.608560in}}%
\pgfpathlineto{\pgfqpoint{2.189911in}{0.608128in}}%
\pgfpathlineto{\pgfqpoint{2.188538in}{0.606985in}}%
\pgfpathlineto{\pgfqpoint{2.187165in}{0.607730in}}%
\pgfpathlineto{\pgfqpoint{2.185792in}{0.610432in}}%
\pgfpathlineto{\pgfqpoint{2.184419in}{0.513808in}}%
\pgfpathlineto{\pgfqpoint{2.183046in}{0.515095in}}%
\pgfpathlineto{\pgfqpoint{2.181673in}{0.554051in}}%
\pgfpathlineto{\pgfqpoint{2.180300in}{0.558713in}}%
\pgfpathlineto{\pgfqpoint{2.178927in}{0.561203in}}%
\pgfpathlineto{\pgfqpoint{2.177554in}{0.766492in}}%
\pgfpathlineto{\pgfqpoint{2.176181in}{1.104819in}}%
\pgfpathlineto{\pgfqpoint{2.174808in}{1.592326in}}%
\pgfpathlineto{\pgfqpoint{2.173435in}{2.236458in}}%
\pgfpathlineto{\pgfqpoint{2.172063in}{2.969866in}}%
\pgfpathlineto{\pgfqpoint{2.170690in}{3.677284in}}%
\pgfpathlineto{\pgfqpoint{2.169317in}{4.393791in}}%
\pgfpathlineto{\pgfqpoint{2.167944in}{5.115406in}}%
\pgfpathlineto{\pgfqpoint{2.166571in}{5.834013in}}%
\pgfpathlineto{\pgfqpoint{2.165198in}{6.556844in}}%
\pgfpathlineto{\pgfqpoint{2.163825in}{7.278124in}}%
\pgfpathlineto{\pgfqpoint{2.162452in}{7.318225in}}%
\pgfpathlineto{\pgfqpoint{2.161079in}{8.718778in}}%
\pgfpathlineto{\pgfqpoint{2.159706in}{9.434024in}}%
\pgfpathlineto{\pgfqpoint{2.158333in}{10.133981in}}%
\pgfpathlineto{\pgfqpoint{2.156960in}{10.863107in}}%
\pgfpathlineto{\pgfqpoint{2.155587in}{11.590798in}}%
\pgfpathlineto{\pgfqpoint{2.154214in}{12.295439in}}%
\pgfpathlineto{\pgfqpoint{2.152841in}{12.998271in}}%
\pgfpathlineto{\pgfqpoint{2.151468in}{13.701885in}}%
\pgfpathlineto{\pgfqpoint{2.150095in}{14.406243in}}%
\pgfpathlineto{\pgfqpoint{2.148722in}{15.105229in}}%
\pgfpathlineto{\pgfqpoint{2.147349in}{15.838792in}}%
\pgfpathlineto{\pgfqpoint{2.145976in}{16.573114in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{17.286011in}}%
\pgfpathlineto{\pgfqpoint{2.143231in}{17.996381in}}%
\pgfpathlineto{\pgfqpoint{2.141858in}{18.697402in}}%
\pgfpathlineto{\pgfqpoint{2.140485in}{17.341392in}}%
\pgfpathlineto{\pgfqpoint{2.139112in}{14.252454in}}%
\pgfpathlineto{\pgfqpoint{2.137739in}{11.012995in}}%
\pgfpathlineto{\pgfqpoint{2.136366in}{7.689738in}}%
\pgfpathlineto{\pgfqpoint{2.134993in}{4.179630in}}%
\pgfpathlineto{\pgfqpoint{2.133620in}{0.531924in}}%
\pgfpathlineto{\pgfqpoint{2.132247in}{0.532722in}}%
\pgfpathlineto{\pgfqpoint{2.130874in}{0.535812in}}%
\pgfpathlineto{\pgfqpoint{2.129501in}{0.510649in}}%
\pgfpathlineto{\pgfqpoint{2.128128in}{0.536454in}}%
\pgfpathlineto{\pgfqpoint{2.126755in}{0.532581in}}%
\pgfpathlineto{\pgfqpoint{2.125382in}{0.530797in}}%
\pgfpathlineto{\pgfqpoint{2.124009in}{0.529078in}}%
\pgfpathlineto{\pgfqpoint{2.122636in}{0.528984in}}%
\pgfpathlineto{\pgfqpoint{2.121263in}{0.511031in}}%
\pgfpathlineto{\pgfqpoint{2.119890in}{0.515799in}}%
\pgfpathlineto{\pgfqpoint{2.118517in}{0.525684in}}%
\pgfpathlineto{\pgfqpoint{2.117144in}{0.539540in}}%
\pgfpathlineto{\pgfqpoint{2.115772in}{0.532435in}}%
\pgfpathlineto{\pgfqpoint{2.114399in}{0.528113in}}%
\pgfpathlineto{\pgfqpoint{2.113026in}{0.521486in}}%
\pgfpathlineto{\pgfqpoint{2.111653in}{0.530267in}}%
\pgfpathlineto{\pgfqpoint{2.110280in}{0.525661in}}%
\pgfpathlineto{\pgfqpoint{2.108907in}{0.530913in}}%
\pgfpathlineto{\pgfqpoint{2.107534in}{0.533589in}}%
\pgfpathlineto{\pgfqpoint{2.106161in}{0.538659in}}%
\pgfpathlineto{\pgfqpoint{2.104788in}{0.551775in}}%
\pgfpathlineto{\pgfqpoint{2.103415in}{0.553164in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{0.552217in}}%
\pgfpathlineto{\pgfqpoint{2.100669in}{0.555173in}}%
\pgfpathlineto{\pgfqpoint{2.099296in}{0.555182in}}%
\pgfpathlineto{\pgfqpoint{2.097923in}{0.528877in}}%
\pgfpathlineto{\pgfqpoint{2.096550in}{0.529040in}}%
\pgfpathlineto{\pgfqpoint{2.095177in}{0.529319in}}%
\pgfpathlineto{\pgfqpoint{2.093804in}{0.529454in}}%
\pgfpathlineto{\pgfqpoint{2.092431in}{0.528898in}}%
\pgfpathlineto{\pgfqpoint{2.091058in}{0.523612in}}%
\pgfpathlineto{\pgfqpoint{2.089685in}{0.528124in}}%
\pgfpathlineto{\pgfqpoint{2.088313in}{0.526038in}}%
\pgfpathlineto{\pgfqpoint{2.086940in}{0.531533in}}%
\pgfpathlineto{\pgfqpoint{2.085567in}{0.531955in}}%
\pgfpathlineto{\pgfqpoint{2.084194in}{0.532378in}}%
\pgfpathlineto{\pgfqpoint{2.082821in}{0.529272in}}%
\pgfpathlineto{\pgfqpoint{2.081448in}{0.532683in}}%
\pgfpathlineto{\pgfqpoint{2.080075in}{0.551064in}}%
\pgfpathlineto{\pgfqpoint{2.078702in}{0.561305in}}%
\pgfpathlineto{\pgfqpoint{2.077329in}{0.560668in}}%
\pgfpathlineto{\pgfqpoint{2.075956in}{0.562588in}}%
\pgfpathlineto{\pgfqpoint{2.074583in}{0.561532in}}%
\pgfpathlineto{\pgfqpoint{2.073210in}{0.535162in}}%
\pgfpathlineto{\pgfqpoint{2.071837in}{0.531534in}}%
\pgfpathlineto{\pgfqpoint{2.070464in}{0.524394in}}%
\pgfpathlineto{\pgfqpoint{2.069091in}{0.525123in}}%
\pgfpathlineto{\pgfqpoint{2.067718in}{0.523537in}}%
\pgfpathlineto{\pgfqpoint{2.066345in}{0.539504in}}%
\pgfpathlineto{\pgfqpoint{2.064972in}{0.538225in}}%
\pgfpathlineto{\pgfqpoint{2.063599in}{0.534823in}}%
\pgfpathlineto{\pgfqpoint{2.062226in}{0.538100in}}%
\pgfpathlineto{\pgfqpoint{2.060853in}{0.537959in}}%
\pgfpathlineto{\pgfqpoint{2.059481in}{0.532241in}}%
\pgfpathlineto{\pgfqpoint{2.058108in}{0.532684in}}%
\pgfpathlineto{\pgfqpoint{2.056735in}{0.532690in}}%
\pgfpathlineto{\pgfqpoint{2.055362in}{0.555233in}}%
\pgfpathlineto{\pgfqpoint{2.053989in}{0.553569in}}%
\pgfpathlineto{\pgfqpoint{2.052616in}{0.556128in}}%
\pgfpathlineto{\pgfqpoint{2.051243in}{0.552402in}}%
\pgfpathlineto{\pgfqpoint{2.049870in}{0.552640in}}%
\pgfpathlineto{\pgfqpoint{2.048497in}{0.548235in}}%
\pgfpathlineto{\pgfqpoint{2.047124in}{0.564451in}}%
\pgfpathlineto{\pgfqpoint{2.045751in}{0.563627in}}%
\pgfpathlineto{\pgfqpoint{2.044378in}{0.567740in}}%
\pgfpathlineto{\pgfqpoint{2.043005in}{0.571089in}}%
\pgfpathlineto{\pgfqpoint{2.041632in}{0.538911in}}%
\pgfpathlineto{\pgfqpoint{2.040259in}{0.521823in}}%
\pgfpathlineto{\pgfqpoint{2.038886in}{0.526686in}}%
\pgfpathlineto{\pgfqpoint{2.037513in}{0.707070in}}%
\pgfpathlineto{\pgfqpoint{2.036140in}{0.865060in}}%
\pgfpathlineto{\pgfqpoint{2.034767in}{0.867187in}}%
\pgfpathlineto{\pgfqpoint{2.033394in}{0.866529in}}%
\pgfpathlineto{\pgfqpoint{2.032022in}{0.860522in}}%
\pgfpathlineto{\pgfqpoint{2.030649in}{0.680301in}}%
\pgfpathlineto{\pgfqpoint{2.029276in}{0.520866in}}%
\pgfpathlineto{\pgfqpoint{2.027903in}{0.521381in}}%
\pgfpathlineto{\pgfqpoint{2.026530in}{0.520507in}}%
\pgfpathlineto{\pgfqpoint{2.025157in}{0.524791in}}%
\pgfpathlineto{\pgfqpoint{2.023784in}{0.543298in}}%
\pgfpathlineto{\pgfqpoint{2.022411in}{0.542524in}}%
\pgfpathlineto{\pgfqpoint{2.021038in}{0.544022in}}%
\pgfpathlineto{\pgfqpoint{2.019665in}{0.545460in}}%
\pgfpathlineto{\pgfqpoint{2.018292in}{0.579240in}}%
\pgfpathlineto{\pgfqpoint{2.016919in}{0.575808in}}%
\pgfpathlineto{\pgfqpoint{2.015546in}{0.577784in}}%
\pgfpathlineto{\pgfqpoint{2.014173in}{0.578298in}}%
\pgfpathlineto{\pgfqpoint{2.012800in}{0.581464in}}%
\pgfpathlineto{\pgfqpoint{2.011427in}{0.524950in}}%
\pgfpathlineto{\pgfqpoint{2.010054in}{0.527163in}}%
\pgfpathlineto{\pgfqpoint{2.008681in}{0.529382in}}%
\pgfpathlineto{\pgfqpoint{2.007308in}{0.529463in}}%
\pgfpathlineto{\pgfqpoint{2.005935in}{0.525724in}}%
\pgfpathlineto{\pgfqpoint{2.004563in}{0.527017in}}%
\pgfpathlineto{\pgfqpoint{2.003190in}{0.526545in}}%
\pgfpathlineto{\pgfqpoint{2.001817in}{0.524972in}}%
\pgfpathlineto{\pgfqpoint{2.000444in}{0.525463in}}%
\pgfpathlineto{\pgfqpoint{1.999071in}{0.530059in}}%
\pgfpathlineto{\pgfqpoint{1.997698in}{0.532829in}}%
\pgfpathlineto{\pgfqpoint{1.996325in}{0.530416in}}%
\pgfpathlineto{\pgfqpoint{1.994952in}{0.532774in}}%
\pgfpathlineto{\pgfqpoint{1.993579in}{0.530630in}}%
\pgfpathlineto{\pgfqpoint{1.992206in}{0.548464in}}%
\pgfpathlineto{\pgfqpoint{1.990833in}{0.549831in}}%
\pgfpathlineto{\pgfqpoint{1.989460in}{0.548935in}}%
\pgfpathlineto{\pgfqpoint{1.988087in}{0.546939in}}%
\pgfpathlineto{\pgfqpoint{1.986714in}{0.551807in}}%
\pgfpathlineto{\pgfqpoint{1.985341in}{0.524556in}}%
\pgfpathlineto{\pgfqpoint{1.983968in}{0.523100in}}%
\pgfpathlineto{\pgfqpoint{1.982595in}{0.524951in}}%
\pgfpathlineto{\pgfqpoint{1.981222in}{0.525399in}}%
\pgfpathlineto{\pgfqpoint{1.979849in}{0.527078in}}%
\pgfpathlineto{\pgfqpoint{1.978476in}{0.527782in}}%
\pgfpathlineto{\pgfqpoint{1.977103in}{0.530817in}}%
\pgfpathlineto{\pgfqpoint{1.975731in}{0.530084in}}%
\pgfpathlineto{\pgfqpoint{1.974358in}{0.531004in}}%
\pgfpathlineto{\pgfqpoint{1.972985in}{0.532116in}}%
\pgfpathlineto{\pgfqpoint{1.971612in}{0.526814in}}%
\pgfpathlineto{\pgfqpoint{1.970239in}{0.523550in}}%
\pgfpathlineto{\pgfqpoint{1.968866in}{0.525687in}}%
\pgfpathlineto{\pgfqpoint{1.967493in}{0.555579in}}%
\pgfpathlineto{\pgfqpoint{1.966120in}{0.554830in}}%
\pgfpathlineto{\pgfqpoint{1.964747in}{0.555088in}}%
\pgfpathlineto{\pgfqpoint{1.963374in}{0.552899in}}%
\pgfpathlineto{\pgfqpoint{1.962001in}{0.553391in}}%
\pgfpathlineto{\pgfqpoint{1.960628in}{0.525881in}}%
\pgfpathlineto{\pgfqpoint{1.959255in}{0.527425in}}%
\pgfpathlineto{\pgfqpoint{1.957882in}{0.527875in}}%
\pgfpathlineto{\pgfqpoint{1.956509in}{0.527076in}}%
\pgfpathlineto{\pgfqpoint{1.955136in}{0.525795in}}%
\pgfpathlineto{\pgfqpoint{1.953763in}{0.529827in}}%
\pgfpathlineto{\pgfqpoint{1.952390in}{0.531442in}}%
\pgfpathlineto{\pgfqpoint{1.951017in}{0.536612in}}%
\pgfpathlineto{\pgfqpoint{1.949644in}{0.538448in}}%
\pgfpathlineto{\pgfqpoint{1.948272in}{0.540636in}}%
\pgfpathlineto{\pgfqpoint{1.946899in}{0.526410in}}%
\pgfpathlineto{\pgfqpoint{1.945526in}{0.528029in}}%
\pgfpathlineto{\pgfqpoint{1.944153in}{0.528673in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{0.534346in}}%
\pgfpathlineto{\pgfqpoint{1.941407in}{0.533221in}}%
\pgfpathlineto{\pgfqpoint{1.940034in}{0.536740in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{0.540952in}}%
\pgfpathlineto{\pgfqpoint{1.937288in}{0.539783in}}%
\pgfpathlineto{\pgfqpoint{1.935915in}{0.562211in}}%
\pgfpathlineto{\pgfqpoint{1.934542in}{0.556130in}}%
\pgfpathlineto{\pgfqpoint{1.933169in}{0.549388in}}%
\pgfpathlineto{\pgfqpoint{1.931796in}{0.547982in}}%
\pgfpathlineto{\pgfqpoint{1.930423in}{0.549264in}}%
\pgfpathlineto{\pgfqpoint{1.929050in}{0.527996in}}%
\pgfpathlineto{\pgfqpoint{1.927677in}{0.529293in}}%
\pgfpathlineto{\pgfqpoint{1.926304in}{0.527525in}}%
\pgfpathlineto{\pgfqpoint{1.924931in}{0.526995in}}%
\pgfpathlineto{\pgfqpoint{1.923558in}{0.528453in}}%
\pgfpathlineto{\pgfqpoint{1.922185in}{0.533098in}}%
\pgfpathlineto{\pgfqpoint{1.920813in}{0.534122in}}%
\pgfpathlineto{\pgfqpoint{1.919440in}{0.539438in}}%
\pgfpathlineto{\pgfqpoint{1.918067in}{0.537577in}}%
\pgfpathlineto{\pgfqpoint{1.916694in}{0.537182in}}%
\pgfpathlineto{\pgfqpoint{1.915321in}{0.529256in}}%
\pgfpathlineto{\pgfqpoint{1.913948in}{0.524977in}}%
\pgfpathlineto{\pgfqpoint{1.912575in}{0.524942in}}%
\pgfpathlineto{\pgfqpoint{1.911202in}{0.550747in}}%
\pgfpathlineto{\pgfqpoint{1.909829in}{0.551471in}}%
\pgfpathlineto{\pgfqpoint{1.908456in}{0.550903in}}%
\pgfpathlineto{\pgfqpoint{1.907083in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.905710in}{0.554080in}}%
\pgfpathlineto{\pgfqpoint{1.904337in}{0.519127in}}%
\pgfpathlineto{\pgfqpoint{1.902964in}{0.522192in}}%
\pgfpathlineto{\pgfqpoint{1.901591in}{0.517338in}}%
\pgfpathlineto{\pgfqpoint{1.900218in}{0.518980in}}%
\pgfpathlineto{\pgfqpoint{1.898845in}{0.521231in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{0.546222in}}%
\pgfpathlineto{\pgfqpoint{1.896099in}{0.546940in}}%
\pgfpathlineto{\pgfqpoint{1.894726in}{0.543813in}}%
\pgfpathlineto{\pgfqpoint{1.893353in}{0.542882in}}%
\pgfpathlineto{\pgfqpoint{1.891981in}{0.540836in}}%
\pgfpathlineto{\pgfqpoint{1.890608in}{0.528289in}}%
\pgfpathlineto{\pgfqpoint{1.889235in}{0.526901in}}%
\pgfpathlineto{\pgfqpoint{1.887862in}{0.520286in}}%
\pgfpathlineto{\pgfqpoint{1.886489in}{0.538556in}}%
\pgfpathlineto{\pgfqpoint{1.885116in}{0.535969in}}%
\pgfpathlineto{\pgfqpoint{1.883743in}{0.534412in}}%
\pgfpathlineto{\pgfqpoint{1.882370in}{0.533625in}}%
\pgfpathlineto{\pgfqpoint{1.880997in}{0.538050in}}%
\pgfpathlineto{\pgfqpoint{1.879624in}{0.562574in}}%
\pgfpathlineto{\pgfqpoint{1.878251in}{0.574440in}}%
\pgfpathlineto{\pgfqpoint{1.876878in}{0.575459in}}%
\pgfpathlineto{\pgfqpoint{1.875505in}{0.576018in}}%
\pgfpathlineto{\pgfqpoint{1.874132in}{0.577867in}}%
\pgfpathlineto{\pgfqpoint{1.872759in}{0.537652in}}%
\pgfpathlineto{\pgfqpoint{1.871386in}{0.528527in}}%
\pgfpathlineto{\pgfqpoint{1.870013in}{0.526125in}}%
\pgfpathlineto{\pgfqpoint{1.868640in}{0.525986in}}%
\pgfpathlineto{\pgfqpoint{1.867267in}{0.526486in}}%
\pgfpathlineto{\pgfqpoint{1.865894in}{0.536666in}}%
\pgfpathlineto{\pgfqpoint{1.864522in}{0.550958in}}%
\pgfpathlineto{\pgfqpoint{1.863149in}{0.550917in}}%
\pgfpathlineto{\pgfqpoint{1.861776in}{0.552021in}}%
\pgfpathlineto{\pgfqpoint{1.860403in}{0.551776in}}%
\pgfpathlineto{\pgfqpoint{1.859030in}{0.535077in}}%
\pgfpathlineto{\pgfqpoint{1.857657in}{0.518665in}}%
\pgfpathlineto{\pgfqpoint{1.856284in}{0.518595in}}%
\pgfpathlineto{\pgfqpoint{1.854911in}{0.517765in}}%
\pgfpathlineto{\pgfqpoint{1.853538in}{0.519841in}}%
\pgfpathlineto{\pgfqpoint{1.852165in}{0.522122in}}%
\pgfpathlineto{\pgfqpoint{1.850792in}{0.524870in}}%
\pgfpathlineto{\pgfqpoint{1.849419in}{0.525274in}}%
\pgfpathlineto{\pgfqpoint{1.848046in}{0.525833in}}%
\pgfpathlineto{\pgfqpoint{1.846673in}{0.524392in}}%
\pgfpathlineto{\pgfqpoint{1.845300in}{0.524221in}}%
\pgfpathlineto{\pgfqpoint{1.843927in}{0.524573in}}%
\pgfpathlineto{\pgfqpoint{1.842554in}{0.524078in}}%
\pgfpathlineto{\pgfqpoint{1.841181in}{0.543599in}}%
\pgfpathlineto{\pgfqpoint{1.839808in}{0.541863in}}%
\pgfpathlineto{\pgfqpoint{1.838435in}{0.544269in}}%
\pgfpathlineto{\pgfqpoint{1.837063in}{0.544289in}}%
\pgfpathlineto{\pgfqpoint{1.835690in}{0.542285in}}%
\pgfpathlineto{\pgfqpoint{1.834317in}{0.526091in}}%
\pgfpathlineto{\pgfqpoint{1.832944in}{0.527269in}}%
\pgfpathlineto{\pgfqpoint{1.831571in}{0.528690in}}%
\pgfpathlineto{\pgfqpoint{1.830198in}{0.553695in}}%
\pgfpathlineto{\pgfqpoint{1.828825in}{0.551772in}}%
\pgfpathlineto{\pgfqpoint{1.827452in}{0.551014in}}%
\pgfpathlineto{\pgfqpoint{1.826079in}{0.548447in}}%
\pgfpathlineto{\pgfqpoint{1.824706in}{0.545932in}}%
\pgfpathlineto{\pgfqpoint{1.823333in}{0.560696in}}%
\pgfpathlineto{\pgfqpoint{1.821960in}{0.561234in}}%
\pgfpathlineto{\pgfqpoint{1.820587in}{0.561603in}}%
\pgfpathlineto{\pgfqpoint{1.819214in}{0.561952in}}%
\pgfpathlineto{\pgfqpoint{1.817841in}{0.564446in}}%
\pgfpathlineto{\pgfqpoint{1.816468in}{0.526873in}}%
\pgfpathlineto{\pgfqpoint{1.815095in}{0.527728in}}%
\pgfpathlineto{\pgfqpoint{1.813722in}{0.531357in}}%
\pgfpathlineto{\pgfqpoint{1.812349in}{0.534190in}}%
\pgfpathlineto{\pgfqpoint{1.810976in}{0.538788in}}%
\pgfpathlineto{\pgfqpoint{1.809603in}{0.541480in}}%
\pgfpathlineto{\pgfqpoint{1.808231in}{0.542410in}}%
\pgfpathlineto{\pgfqpoint{1.806858in}{0.543592in}}%
\pgfpathlineto{\pgfqpoint{1.805485in}{0.542397in}}%
\pgfpathlineto{\pgfqpoint{1.804112in}{0.544844in}}%
\pgfpathlineto{\pgfqpoint{1.802739in}{0.557314in}}%
\pgfpathlineto{\pgfqpoint{1.801366in}{0.555958in}}%
\pgfpathlineto{\pgfqpoint{1.799993in}{0.552588in}}%
\pgfpathlineto{\pgfqpoint{1.798620in}{0.552951in}}%
\pgfpathlineto{\pgfqpoint{1.797247in}{0.552350in}}%
\pgfpathlineto{\pgfqpoint{1.795874in}{0.523499in}}%
\pgfpathlineto{\pgfqpoint{1.794501in}{0.523858in}}%
\pgfpathlineto{\pgfqpoint{1.793128in}{0.526854in}}%
\pgfpathlineto{\pgfqpoint{1.791755in}{0.525798in}}%
\pgfpathlineto{\pgfqpoint{1.790382in}{0.527196in}}%
\pgfpathlineto{\pgfqpoint{1.789009in}{0.528106in}}%
\pgfpathlineto{\pgfqpoint{1.787636in}{0.526350in}}%
\pgfpathlineto{\pgfqpoint{1.786263in}{0.526937in}}%
\pgfpathlineto{\pgfqpoint{1.784890in}{0.560381in}}%
\pgfpathlineto{\pgfqpoint{1.783517in}{0.554402in}}%
\pgfpathlineto{\pgfqpoint{1.782144in}{0.551733in}}%
\pgfpathlineto{\pgfqpoint{1.780772in}{0.550772in}}%
\pgfpathlineto{\pgfqpoint{1.779399in}{0.546595in}}%
\pgfpathlineto{\pgfqpoint{1.778026in}{0.530639in}}%
\pgfpathlineto{\pgfqpoint{1.776653in}{0.532100in}}%
\pgfpathlineto{\pgfqpoint{1.775280in}{0.530270in}}%
\pgfpathlineto{\pgfqpoint{1.773907in}{0.519800in}}%
\pgfpathlineto{\pgfqpoint{1.772534in}{0.519001in}}%
\pgfpathlineto{\pgfqpoint{1.771161in}{0.519034in}}%
\pgfpathlineto{\pgfqpoint{1.769788in}{0.519787in}}%
\pgfpathlineto{\pgfqpoint{1.768415in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{1.767042in}{0.522312in}}%
\pgfpathlineto{\pgfqpoint{1.765669in}{0.524797in}}%
\pgfpathlineto{\pgfqpoint{1.764296in}{0.524643in}}%
\pgfpathlineto{\pgfqpoint{1.762923in}{0.524644in}}%
\pgfpathlineto{\pgfqpoint{1.761550in}{0.522934in}}%
\pgfpathlineto{\pgfqpoint{1.760177in}{0.534813in}}%
\pgfpathlineto{\pgfqpoint{1.758804in}{0.537129in}}%
\pgfpathlineto{\pgfqpoint{1.757431in}{0.537308in}}%
\pgfpathlineto{\pgfqpoint{1.756058in}{0.539729in}}%
\pgfpathlineto{\pgfqpoint{1.754685in}{0.541857in}}%
\pgfpathlineto{\pgfqpoint{1.753313in}{0.543470in}}%
\pgfpathlineto{\pgfqpoint{1.751940in}{0.543780in}}%
\pgfpathlineto{\pgfqpoint{1.750567in}{0.547796in}}%
\pgfpathlineto{\pgfqpoint{1.749194in}{0.546601in}}%
\pgfpathlineto{\pgfqpoint{1.747821in}{0.546827in}}%
\pgfpathlineto{\pgfqpoint{1.746448in}{0.524987in}}%
\pgfpathlineto{\pgfqpoint{1.745075in}{0.524282in}}%
\pgfpathlineto{\pgfqpoint{1.743702in}{0.519511in}}%
\pgfpathlineto{\pgfqpoint{1.742329in}{0.522479in}}%
\pgfpathlineto{\pgfqpoint{1.740956in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{1.739583in}{0.518252in}}%
\pgfpathlineto{\pgfqpoint{1.738210in}{0.530126in}}%
\pgfpathlineto{\pgfqpoint{1.736837in}{0.544500in}}%
\pgfpathlineto{\pgfqpoint{1.735464in}{0.544866in}}%
\pgfpathlineto{\pgfqpoint{1.734091in}{0.545163in}}%
\pgfpathlineto{\pgfqpoint{1.732718in}{0.547399in}}%
\pgfpathlineto{\pgfqpoint{1.731345in}{0.537272in}}%
\pgfpathlineto{\pgfqpoint{1.729972in}{0.527439in}}%
\pgfpathlineto{\pgfqpoint{1.728599in}{0.566621in}}%
\pgfpathlineto{\pgfqpoint{1.727226in}{0.567456in}}%
\pgfpathlineto{\pgfqpoint{1.725853in}{0.562633in}}%
\pgfpathlineto{\pgfqpoint{1.724481in}{0.563081in}}%
\pgfpathlineto{\pgfqpoint{1.723108in}{0.563551in}}%
\pgfpathlineto{\pgfqpoint{1.721735in}{0.526378in}}%
\pgfpathlineto{\pgfqpoint{1.720362in}{0.524632in}}%
\pgfpathlineto{\pgfqpoint{1.718989in}{0.524971in}}%
\pgfpathlineto{\pgfqpoint{1.717616in}{0.524149in}}%
\pgfpathlineto{\pgfqpoint{1.716243in}{0.517655in}}%
\pgfpathlineto{\pgfqpoint{1.714870in}{0.521774in}}%
\pgfpathlineto{\pgfqpoint{1.713497in}{0.525489in}}%
\pgfpathlineto{\pgfqpoint{1.712124in}{0.527035in}}%
\pgfpathlineto{\pgfqpoint{1.710751in}{0.525449in}}%
\pgfpathlineto{\pgfqpoint{1.709378in}{0.527771in}}%
\pgfpathlineto{\pgfqpoint{1.708005in}{0.518879in}}%
\pgfpathlineto{\pgfqpoint{1.706632in}{0.517364in}}%
\pgfpathlineto{\pgfqpoint{1.705259in}{0.519111in}}%
\pgfpathlineto{\pgfqpoint{1.703886in}{0.539416in}}%
\pgfpathlineto{\pgfqpoint{1.702513in}{0.536638in}}%
\pgfpathlineto{\pgfqpoint{1.701140in}{0.537139in}}%
\pgfpathlineto{\pgfqpoint{1.699767in}{0.537925in}}%
\pgfpathlineto{\pgfqpoint{1.698394in}{0.535273in}}%
\pgfpathlineto{\pgfqpoint{1.697022in}{0.552970in}}%
\pgfpathlineto{\pgfqpoint{1.695649in}{0.557121in}}%
\pgfpathlineto{\pgfqpoint{1.694276in}{0.558122in}}%
\pgfpathlineto{\pgfqpoint{1.692903in}{0.558547in}}%
\pgfpathlineto{\pgfqpoint{1.691530in}{0.560427in}}%
\pgfpathlineto{\pgfqpoint{1.690157in}{0.533351in}}%
\pgfpathlineto{\pgfqpoint{1.688784in}{0.520950in}}%
\pgfpathlineto{\pgfqpoint{1.687411in}{0.518191in}}%
\pgfpathlineto{\pgfqpoint{1.686038in}{0.516118in}}%
\pgfpathlineto{\pgfqpoint{1.684665in}{0.512053in}}%
\pgfpathlineto{\pgfqpoint{1.683292in}{0.512999in}}%
\pgfpathlineto{\pgfqpoint{1.681919in}{0.516459in}}%
\pgfpathlineto{\pgfqpoint{1.680546in}{0.519343in}}%
\pgfpathlineto{\pgfqpoint{1.679173in}{0.524184in}}%
\pgfpathlineto{\pgfqpoint{1.677800in}{0.525661in}}%
\pgfpathlineto{\pgfqpoint{1.676427in}{0.525740in}}%
\pgfpathlineto{\pgfqpoint{1.675054in}{0.526433in}}%
\pgfpathlineto{\pgfqpoint{1.673681in}{0.526370in}}%
\pgfpathlineto{\pgfqpoint{1.672308in}{0.543010in}}%
\pgfpathlineto{\pgfqpoint{1.670935in}{0.547282in}}%
\pgfpathlineto{\pgfqpoint{1.669562in}{0.553624in}}%
\pgfpathlineto{\pgfqpoint{1.668190in}{0.555199in}}%
\pgfpathlineto{\pgfqpoint{1.666817in}{0.554585in}}%
\pgfpathlineto{\pgfqpoint{1.665444in}{0.525225in}}%
\pgfpathlineto{\pgfqpoint{1.664071in}{0.525679in}}%
\pgfpathlineto{\pgfqpoint{1.662698in}{0.525257in}}%
\pgfpathlineto{\pgfqpoint{1.661325in}{0.526033in}}%
\pgfpathlineto{\pgfqpoint{1.659952in}{0.525266in}}%
\pgfpathlineto{\pgfqpoint{1.658579in}{0.531880in}}%
\pgfpathlineto{\pgfqpoint{1.657206in}{0.532089in}}%
\pgfpathlineto{\pgfqpoint{1.655833in}{0.528046in}}%
\pgfpathlineto{\pgfqpoint{1.654460in}{0.529387in}}%
\pgfpathlineto{\pgfqpoint{1.653087in}{0.532942in}}%
\pgfpathlineto{\pgfqpoint{1.651714in}{0.522977in}}%
\pgfpathlineto{\pgfqpoint{1.650341in}{0.527042in}}%
\pgfpathlineto{\pgfqpoint{1.648968in}{0.528261in}}%
\pgfpathlineto{\pgfqpoint{1.647595in}{0.548913in}}%
\pgfpathlineto{\pgfqpoint{1.646222in}{0.549889in}}%
\pgfpathlineto{\pgfqpoint{1.644849in}{0.549834in}}%
\pgfpathlineto{\pgfqpoint{1.643476in}{0.548064in}}%
\pgfpathlineto{\pgfqpoint{1.642103in}{0.546642in}}%
\pgfpathlineto{\pgfqpoint{1.640731in}{0.539338in}}%
\pgfpathlineto{\pgfqpoint{1.639358in}{0.547836in}}%
\pgfpathlineto{\pgfqpoint{1.637985in}{0.549632in}}%
\pgfpathlineto{\pgfqpoint{1.636612in}{0.551605in}}%
\pgfpathlineto{\pgfqpoint{1.635239in}{0.546886in}}%
\pgfpathlineto{\pgfqpoint{1.633866in}{0.525130in}}%
\pgfpathlineto{\pgfqpoint{1.632493in}{0.523154in}}%
\pgfpathlineto{\pgfqpoint{1.631120in}{0.525035in}}%
\pgfpathlineto{\pgfqpoint{1.629747in}{0.525540in}}%
\pgfpathlineto{\pgfqpoint{1.628374in}{0.526023in}}%
\pgfpathlineto{\pgfqpoint{1.627001in}{0.526890in}}%
\pgfpathlineto{\pgfqpoint{1.625628in}{0.524254in}}%
\pgfpathlineto{\pgfqpoint{1.624255in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{1.622882in}{0.524285in}}%
\pgfpathlineto{\pgfqpoint{1.621509in}{0.527085in}}%
\pgfpathlineto{\pgfqpoint{1.620136in}{0.523541in}}%
\pgfpathlineto{\pgfqpoint{1.618763in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{1.617390in}{0.526503in}}%
\pgfpathlineto{\pgfqpoint{1.616017in}{0.560778in}}%
\pgfpathlineto{\pgfqpoint{1.614644in}{0.560380in}}%
\pgfpathlineto{\pgfqpoint{1.613272in}{0.558304in}}%
\pgfpathlineto{\pgfqpoint{1.611899in}{0.558662in}}%
\pgfpathlineto{\pgfqpoint{1.610526in}{0.556078in}}%
\pgfpathlineto{\pgfqpoint{1.609153in}{0.521631in}}%
\pgfpathlineto{\pgfqpoint{1.607780in}{0.520181in}}%
\pgfpathlineto{\pgfqpoint{1.606407in}{0.522851in}}%
\pgfpathlineto{\pgfqpoint{1.605034in}{0.520616in}}%
\pgfpathlineto{\pgfqpoint{1.603661in}{0.523337in}}%
\pgfpathlineto{\pgfqpoint{1.602288in}{0.536741in}}%
\pgfpathlineto{\pgfqpoint{1.600915in}{0.536501in}}%
\pgfpathlineto{\pgfqpoint{1.599542in}{0.534203in}}%
\pgfpathlineto{\pgfqpoint{1.598169in}{0.533457in}}%
\pgfpathlineto{\pgfqpoint{1.596796in}{0.532471in}}%
\pgfpathlineto{\pgfqpoint{1.595423in}{0.525019in}}%
\pgfpathlineto{\pgfqpoint{1.594050in}{0.524856in}}%
\pgfpathlineto{\pgfqpoint{1.592677in}{0.528461in}}%
\pgfpathlineto{\pgfqpoint{1.591304in}{0.537057in}}%
\pgfpathlineto{\pgfqpoint{1.589931in}{0.537442in}}%
\pgfpathlineto{\pgfqpoint{1.588558in}{0.539938in}}%
\pgfpathlineto{\pgfqpoint{1.587185in}{0.542126in}}%
\pgfpathlineto{\pgfqpoint{1.585812in}{0.536963in}}%
\pgfpathlineto{\pgfqpoint{1.584440in}{0.553471in}}%
\pgfpathlineto{\pgfqpoint{1.583067in}{0.545451in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{0.553242in}}%
\pgfpathlineto{\pgfqpoint{1.580321in}{0.552149in}}%
\pgfpathlineto{\pgfqpoint{1.578948in}{0.556541in}}%
\pgfpathlineto{\pgfqpoint{1.577575in}{0.525885in}}%
\pgfpathlineto{\pgfqpoint{1.576202in}{0.524961in}}%
\pgfpathlineto{\pgfqpoint{1.574829in}{0.524002in}}%
\pgfpathlineto{\pgfqpoint{1.573456in}{0.524245in}}%
\pgfpathlineto{\pgfqpoint{1.572083in}{0.518317in}}%
\pgfpathlineto{\pgfqpoint{1.570710in}{0.530577in}}%
\pgfpathlineto{\pgfqpoint{1.569337in}{0.529237in}}%
\pgfpathlineto{\pgfqpoint{1.567964in}{0.528005in}}%
\pgfpathlineto{\pgfqpoint{1.566591in}{0.525127in}}%
\pgfpathlineto{\pgfqpoint{1.565218in}{0.531565in}}%
\pgfpathlineto{\pgfqpoint{1.563845in}{0.520720in}}%
\pgfpathlineto{\pgfqpoint{1.562472in}{0.520955in}}%
\pgfpathlineto{\pgfqpoint{1.561099in}{0.523711in}}%
\pgfpathlineto{\pgfqpoint{1.559726in}{0.561212in}}%
\pgfpathlineto{\pgfqpoint{1.558353in}{0.562373in}}%
\pgfpathlineto{\pgfqpoint{1.556981in}{0.562711in}}%
\pgfpathlineto{\pgfqpoint{1.555608in}{0.574714in}}%
\pgfpathlineto{\pgfqpoint{1.554235in}{0.578263in}}%
\pgfpathlineto{\pgfqpoint{1.552862in}{0.537588in}}%
\pgfpathlineto{\pgfqpoint{1.551489in}{0.535312in}}%
\pgfpathlineto{\pgfqpoint{1.550116in}{0.531420in}}%
\pgfpathlineto{\pgfqpoint{1.548743in}{0.522432in}}%
\pgfpathlineto{\pgfqpoint{1.547370in}{0.533694in}}%
\pgfpathlineto{\pgfqpoint{1.545997in}{0.536750in}}%
\pgfpathlineto{\pgfqpoint{1.544624in}{0.538742in}}%
\pgfpathlineto{\pgfqpoint{1.543251in}{0.543286in}}%
\pgfpathlineto{\pgfqpoint{1.541878in}{0.542860in}}%
\pgfpathlineto{\pgfqpoint{1.540505in}{0.544165in}}%
\pgfpathlineto{\pgfqpoint{1.539132in}{0.528652in}}%
\pgfpathlineto{\pgfqpoint{1.537759in}{0.536517in}}%
\pgfpathlineto{\pgfqpoint{1.536386in}{0.537018in}}%
\pgfpathlineto{\pgfqpoint{1.535013in}{0.541603in}}%
\pgfpathlineto{\pgfqpoint{1.533640in}{0.544954in}}%
\pgfpathlineto{\pgfqpoint{1.532267in}{0.544331in}}%
\pgfpathlineto{\pgfqpoint{1.530894in}{0.545591in}}%
\pgfpathlineto{\pgfqpoint{1.529522in}{0.546316in}}%
\pgfpathlineto{\pgfqpoint{1.528149in}{0.557643in}}%
\pgfpathlineto{\pgfqpoint{1.526776in}{0.558777in}}%
\pgfpathlineto{\pgfqpoint{1.525403in}{0.560647in}}%
\pgfpathlineto{\pgfqpoint{1.524030in}{0.564076in}}%
\pgfpathlineto{\pgfqpoint{1.522657in}{0.564275in}}%
\pgfpathlineto{\pgfqpoint{1.521284in}{0.546743in}}%
\pgfpathlineto{\pgfqpoint{1.519911in}{0.547104in}}%
\pgfpathlineto{\pgfqpoint{1.518538in}{0.533879in}}%
\pgfpathlineto{\pgfqpoint{1.517165in}{0.536725in}}%
\pgfpathlineto{\pgfqpoint{1.515792in}{0.534221in}}%
\pgfpathlineto{\pgfqpoint{1.514419in}{0.539281in}}%
\pgfpathlineto{\pgfqpoint{1.513046in}{0.540279in}}%
\pgfpathlineto{\pgfqpoint{1.511673in}{0.537171in}}%
\pgfpathlineto{\pgfqpoint{1.510300in}{0.533919in}}%
\pgfpathlineto{\pgfqpoint{1.508927in}{0.538306in}}%
\pgfpathlineto{\pgfqpoint{1.507554in}{0.521898in}}%
\pgfpathlineto{\pgfqpoint{1.506181in}{0.520880in}}%
\pgfpathlineto{\pgfqpoint{1.504808in}{0.522926in}}%
\pgfpathlineto{\pgfqpoint{1.503435in}{0.523351in}}%
\pgfpathlineto{\pgfqpoint{1.502062in}{0.520882in}}%
\pgfpathlineto{\pgfqpoint{1.500690in}{0.519606in}}%
\pgfpathlineto{\pgfqpoint{1.499317in}{0.520097in}}%
\pgfpathlineto{\pgfqpoint{1.497944in}{0.520526in}}%
\pgfpathlineto{\pgfqpoint{1.496571in}{0.522384in}}%
\pgfpathlineto{\pgfqpoint{1.495198in}{0.523427in}}%
\pgfpathlineto{\pgfqpoint{1.493825in}{0.524719in}}%
\pgfpathlineto{\pgfqpoint{1.492452in}{0.523650in}}%
\pgfpathlineto{\pgfqpoint{1.491079in}{0.523264in}}%
\pgfpathlineto{\pgfqpoint{1.489706in}{0.550393in}}%
\pgfpathlineto{\pgfqpoint{1.488333in}{0.550896in}}%
\pgfpathlineto{\pgfqpoint{1.486960in}{0.551373in}}%
\pgfpathlineto{\pgfqpoint{1.485587in}{0.551349in}}%
\pgfpathlineto{\pgfqpoint{1.484214in}{0.549773in}}%
\pgfpathlineto{\pgfqpoint{1.482841in}{0.524894in}}%
\pgfpathlineto{\pgfqpoint{1.481468in}{0.526406in}}%
\pgfpathlineto{\pgfqpoint{1.480095in}{0.525499in}}%
\pgfpathlineto{\pgfqpoint{1.478722in}{0.550500in}}%
\pgfpathlineto{\pgfqpoint{1.477349in}{0.549497in}}%
\pgfpathlineto{\pgfqpoint{1.475976in}{0.548194in}}%
\pgfpathlineto{\pgfqpoint{1.474603in}{0.551921in}}%
\pgfpathlineto{\pgfqpoint{1.473231in}{0.549370in}}%
\pgfpathlineto{\pgfqpoint{1.471858in}{0.519699in}}%
\pgfpathlineto{\pgfqpoint{1.470485in}{0.521520in}}%
\pgfpathlineto{\pgfqpoint{1.469112in}{0.523724in}}%
\pgfpathlineto{\pgfqpoint{1.467739in}{0.524602in}}%
\pgfpathlineto{\pgfqpoint{1.466366in}{0.523466in}}%
\pgfpathlineto{\pgfqpoint{1.464993in}{0.535702in}}%
\pgfpathlineto{\pgfqpoint{1.463620in}{0.535059in}}%
\pgfpathlineto{\pgfqpoint{1.462247in}{0.535158in}}%
\pgfpathlineto{\pgfqpoint{1.460874in}{0.535207in}}%
\pgfpathlineto{\pgfqpoint{1.459501in}{0.536591in}}%
\pgfpathlineto{\pgfqpoint{1.458128in}{0.538818in}}%
\pgfpathlineto{\pgfqpoint{1.456755in}{0.538728in}}%
\pgfpathlineto{\pgfqpoint{1.455382in}{0.538546in}}%
\pgfpathlineto{\pgfqpoint{1.454009in}{0.539926in}}%
\pgfpathlineto{\pgfqpoint{1.452636in}{0.538904in}}%
\pgfpathlineto{\pgfqpoint{1.451263in}{0.520741in}}%
\pgfpathlineto{\pgfqpoint{1.449890in}{0.519673in}}%
\pgfpathlineto{\pgfqpoint{1.448517in}{0.521374in}}%
\pgfpathlineto{\pgfqpoint{1.447144in}{0.522386in}}%
\pgfpathlineto{\pgfqpoint{1.445772in}{0.523652in}}%
\pgfpathlineto{\pgfqpoint{1.444399in}{0.524026in}}%
\pgfpathlineto{\pgfqpoint{1.443026in}{0.523997in}}%
\pgfpathlineto{\pgfqpoint{1.441653in}{0.520525in}}%
\pgfpathlineto{\pgfqpoint{1.440280in}{0.521684in}}%
\pgfpathlineto{\pgfqpoint{1.438907in}{0.521357in}}%
\pgfpathlineto{\pgfqpoint{1.437534in}{0.523626in}}%
\pgfpathlineto{\pgfqpoint{1.436161in}{0.522489in}}%
\pgfpathlineto{\pgfqpoint{1.434788in}{0.527400in}}%
\pgfpathlineto{\pgfqpoint{1.433415in}{0.562165in}}%
\pgfpathlineto{\pgfqpoint{1.432042in}{0.562533in}}%
\pgfpathlineto{\pgfqpoint{1.430669in}{0.561644in}}%
\pgfpathlineto{\pgfqpoint{1.429296in}{0.558572in}}%
\pgfpathlineto{\pgfqpoint{1.427923in}{0.557345in}}%
\pgfpathlineto{\pgfqpoint{1.426550in}{0.522076in}}%
\pgfpathlineto{\pgfqpoint{1.425177in}{0.520822in}}%
\pgfpathlineto{\pgfqpoint{1.423804in}{0.631378in}}%
\pgfpathlineto{\pgfqpoint{1.422431in}{0.906396in}}%
\pgfpathlineto{\pgfqpoint{1.421058in}{1.327986in}}%
\pgfpathlineto{\pgfqpoint{1.419685in}{1.894453in}}%
\pgfpathlineto{\pgfqpoint{1.418312in}{2.613183in}}%
\pgfpathlineto{\pgfqpoint{1.416940in}{3.352459in}}%
\pgfpathlineto{\pgfqpoint{1.415567in}{4.067203in}}%
\pgfpathlineto{\pgfqpoint{1.414194in}{4.782516in}}%
\pgfpathlineto{\pgfqpoint{1.412821in}{5.489498in}}%
\pgfpathlineto{\pgfqpoint{1.411448in}{6.195827in}}%
\pgfpathlineto{\pgfqpoint{1.410075in}{6.901557in}}%
\pgfpathlineto{\pgfqpoint{1.408702in}{7.617384in}}%
\pgfpathlineto{\pgfqpoint{1.407329in}{8.334758in}}%
\pgfpathlineto{\pgfqpoint{1.405956in}{9.065653in}}%
\pgfpathlineto{\pgfqpoint{1.404583in}{9.772623in}}%
\pgfpathlineto{\pgfqpoint{1.403210in}{10.481292in}}%
\pgfpathlineto{\pgfqpoint{1.401837in}{11.211820in}}%
\pgfpathlineto{\pgfqpoint{1.400464in}{11.940410in}}%
\pgfpathlineto{\pgfqpoint{1.399091in}{12.648230in}}%
\pgfpathlineto{\pgfqpoint{1.397718in}{13.379699in}}%
\pgfpathlineto{\pgfqpoint{1.396345in}{14.107612in}}%
\pgfpathlineto{\pgfqpoint{1.394972in}{14.805568in}}%
\pgfpathlineto{\pgfqpoint{1.393599in}{15.504124in}}%
\pgfpathlineto{\pgfqpoint{1.392226in}{16.223344in}}%
\pgfpathlineto{\pgfqpoint{1.390853in}{16.921203in}}%
\pgfpathlineto{\pgfqpoint{1.389481in}{17.622444in}}%
\pgfpathlineto{\pgfqpoint{1.388108in}{18.353262in}}%
\pgfpathlineto{\pgfqpoint{1.386735in}{19.082903in}}%
\pgfpathlineto{\pgfqpoint{1.385362in}{19.779548in}}%
\pgfpathlineto{\pgfqpoint{1.383989in}{20.496801in}}%
\pgfpathlineto{\pgfqpoint{1.382616in}{21.198260in}}%
\pgfpathlineto{\pgfqpoint{1.381243in}{17.336657in}}%
\pgfpathlineto{\pgfqpoint{1.379870in}{13.326372in}}%
\pgfpathlineto{\pgfqpoint{1.378497in}{9.196066in}}%
\pgfpathlineto{\pgfqpoint{1.377124in}{4.915917in}}%
\pgfpathlineto{\pgfqpoint{1.375751in}{0.534103in}}%
\pgfpathlineto{\pgfqpoint{1.374378in}{0.536036in}}%
\pgfpathlineto{\pgfqpoint{1.373005in}{0.538101in}}%
\pgfpathlineto{\pgfqpoint{1.371632in}{0.537033in}}%
\pgfpathlineto{\pgfqpoint{1.370259in}{0.511365in}}%
\pgfpathlineto{\pgfqpoint{1.368886in}{0.536415in}}%
\pgfpathlineto{\pgfqpoint{1.367513in}{0.536621in}}%
\pgfpathlineto{\pgfqpoint{1.366140in}{0.533751in}}%
\pgfpathlineto{\pgfqpoint{1.364767in}{0.534810in}}%
\pgfpathlineto{\pgfqpoint{1.363394in}{0.536429in}}%
\pgfpathlineto{\pgfqpoint{1.362022in}{0.533833in}}%
\pgfpathlineto{\pgfqpoint{1.360649in}{0.539674in}}%
\pgfpathlineto{\pgfqpoint{1.359276in}{0.525938in}}%
\pgfpathlineto{\pgfqpoint{1.357903in}{0.533767in}}%
\pgfpathlineto{\pgfqpoint{1.356530in}{0.520369in}}%
\pgfpathlineto{\pgfqpoint{1.355157in}{0.517712in}}%
\pgfpathlineto{\pgfqpoint{1.353784in}{0.509597in}}%
\pgfpathlineto{\pgfqpoint{1.352411in}{0.532538in}}%
\pgfpathlineto{\pgfqpoint{1.351038in}{0.532613in}}%
\pgfpathlineto{\pgfqpoint{1.349665in}{0.533218in}}%
\pgfpathlineto{\pgfqpoint{1.348292in}{0.535260in}}%
\pgfpathlineto{\pgfqpoint{1.346919in}{0.539474in}}%
\pgfpathlineto{\pgfqpoint{1.345546in}{0.538829in}}%
\pgfpathlineto{\pgfqpoint{1.344173in}{0.541682in}}%
\pgfpathlineto{\pgfqpoint{1.342800in}{0.554198in}}%
\pgfpathlineto{\pgfqpoint{1.341427in}{0.556359in}}%
\pgfpathlineto{\pgfqpoint{1.340054in}{0.558863in}}%
\pgfpathlineto{\pgfqpoint{1.338681in}{0.524575in}}%
\pgfpathlineto{\pgfqpoint{1.337308in}{0.525515in}}%
\pgfpathlineto{\pgfqpoint{1.335935in}{0.525351in}}%
\pgfpathlineto{\pgfqpoint{1.334562in}{0.524828in}}%
\pgfpathlineto{\pgfqpoint{1.333190in}{0.524855in}}%
\pgfpathlineto{\pgfqpoint{1.331817in}{0.520279in}}%
\pgfpathlineto{\pgfqpoint{1.330444in}{0.516306in}}%
\pgfpathlineto{\pgfqpoint{1.329071in}{0.514411in}}%
\pgfpathlineto{\pgfqpoint{1.327698in}{0.515544in}}%
\pgfpathlineto{\pgfqpoint{1.326325in}{0.513965in}}%
\pgfpathlineto{\pgfqpoint{1.324952in}{0.516473in}}%
\pgfpathlineto{\pgfqpoint{1.323579in}{0.519495in}}%
\pgfpathlineto{\pgfqpoint{1.322206in}{0.517101in}}%
\pgfpathlineto{\pgfqpoint{1.320833in}{0.540173in}}%
\pgfpathlineto{\pgfqpoint{1.319460in}{0.541895in}}%
\pgfpathlineto{\pgfqpoint{1.318087in}{0.544505in}}%
\pgfpathlineto{\pgfqpoint{1.316714in}{0.547811in}}%
\pgfpathlineto{\pgfqpoint{1.315341in}{0.549474in}}%
\pgfpathlineto{\pgfqpoint{1.313968in}{0.517241in}}%
\pgfpathlineto{\pgfqpoint{1.312595in}{0.519210in}}%
\pgfpathlineto{\pgfqpoint{1.311222in}{0.521074in}}%
\pgfpathlineto{\pgfqpoint{1.309849in}{0.521127in}}%
\pgfpathlineto{\pgfqpoint{1.308476in}{0.525347in}}%
\pgfpathlineto{\pgfqpoint{1.307103in}{0.537685in}}%
\pgfpathlineto{\pgfqpoint{1.305731in}{0.535547in}}%
\pgfpathlineto{\pgfqpoint{1.304358in}{0.530854in}}%
\pgfpathlineto{\pgfqpoint{1.302985in}{0.528943in}}%
\pgfpathlineto{\pgfqpoint{1.301612in}{0.522192in}}%
\pgfpathlineto{\pgfqpoint{1.300239in}{0.512444in}}%
\pgfpathlineto{\pgfqpoint{1.298866in}{0.513863in}}%
\pgfpathlineto{\pgfqpoint{1.297493in}{0.513788in}}%
\pgfpathlineto{\pgfqpoint{1.296120in}{0.537561in}}%
\pgfpathlineto{\pgfqpoint{1.294747in}{0.540217in}}%
\pgfpathlineto{\pgfqpoint{1.293374in}{0.541034in}}%
\pgfpathlineto{\pgfqpoint{1.292001in}{0.539907in}}%
\pgfpathlineto{\pgfqpoint{1.290628in}{0.543418in}}%
\pgfpathlineto{\pgfqpoint{1.289255in}{0.550288in}}%
\pgfpathlineto{\pgfqpoint{1.287882in}{0.546132in}}%
\pgfpathlineto{\pgfqpoint{1.286509in}{0.536202in}}%
\pgfpathlineto{\pgfqpoint{1.285136in}{0.546254in}}%
\pgfpathlineto{\pgfqpoint{1.283763in}{0.546526in}}%
\pgfpathlineto{\pgfqpoint{1.282390in}{0.518968in}}%
\pgfpathlineto{\pgfqpoint{1.281017in}{0.520381in}}%
\pgfpathlineto{\pgfqpoint{1.279644in}{0.522159in}}%
\pgfpathlineto{\pgfqpoint{1.278272in}{0.524172in}}%
\pgfpathlineto{\pgfqpoint{1.276899in}{0.526503in}}%
\pgfpathlineto{\pgfqpoint{1.275526in}{0.538406in}}%
\pgfpathlineto{\pgfqpoint{1.274153in}{0.540829in}}%
\pgfpathlineto{\pgfqpoint{1.272780in}{0.539608in}}%
\pgfpathlineto{\pgfqpoint{1.271407in}{0.537183in}}%
\pgfpathlineto{\pgfqpoint{1.270034in}{0.540251in}}%
\pgfpathlineto{\pgfqpoint{1.268661in}{0.533480in}}%
\pgfpathlineto{\pgfqpoint{1.267288in}{0.532921in}}%
\pgfpathlineto{\pgfqpoint{1.265915in}{0.525841in}}%
\pgfpathlineto{\pgfqpoint{1.264542in}{0.558993in}}%
\pgfpathlineto{\pgfqpoint{1.263169in}{0.556999in}}%
\pgfpathlineto{\pgfqpoint{1.261796in}{0.559686in}}%
\pgfpathlineto{\pgfqpoint{1.260423in}{0.558815in}}%
\pgfpathlineto{\pgfqpoint{1.259050in}{0.561950in}}%
\pgfpathlineto{\pgfqpoint{1.257677in}{0.525151in}}%
\pgfpathlineto{\pgfqpoint{1.256304in}{0.525081in}}%
\pgfpathlineto{\pgfqpoint{1.254931in}{0.525978in}}%
\pgfpathlineto{\pgfqpoint{1.253558in}{0.528251in}}%
\pgfpathlineto{\pgfqpoint{1.252185in}{0.528933in}}%
\pgfpathlineto{\pgfqpoint{1.250812in}{0.547779in}}%
\pgfpathlineto{\pgfqpoint{1.249440in}{0.548227in}}%
\pgfpathlineto{\pgfqpoint{1.248067in}{0.545095in}}%
\pgfpathlineto{\pgfqpoint{1.246694in}{0.543656in}}%
\pgfpathlineto{\pgfqpoint{1.245321in}{0.540774in}}%
\pgfpathlineto{\pgfqpoint{1.243948in}{0.521587in}}%
\pgfpathlineto{\pgfqpoint{1.242575in}{0.521059in}}%
\pgfpathlineto{\pgfqpoint{1.241202in}{0.522002in}}%
\pgfpathlineto{\pgfqpoint{1.239829in}{0.540825in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{0.539784in}}%
\pgfpathlineto{\pgfqpoint{1.237083in}{0.540521in}}%
\pgfpathlineto{\pgfqpoint{1.235710in}{0.543390in}}%
\pgfpathlineto{\pgfqpoint{1.234337in}{0.547450in}}%
\pgfpathlineto{\pgfqpoint{1.232964in}{0.551426in}}%
\pgfpathlineto{\pgfqpoint{1.231591in}{0.551736in}}%
\pgfpathlineto{\pgfqpoint{1.230218in}{0.550479in}}%
\pgfpathlineto{\pgfqpoint{1.228845in}{0.552606in}}%
\pgfpathlineto{\pgfqpoint{1.227472in}{0.557200in}}%
\pgfpathlineto{\pgfqpoint{1.226099in}{0.525269in}}%
\pgfpathlineto{\pgfqpoint{1.224726in}{0.524532in}}%
\pgfpathlineto{\pgfqpoint{1.223353in}{0.526343in}}%
\pgfpathlineto{\pgfqpoint{1.221981in}{0.523754in}}%
\pgfpathlineto{\pgfqpoint{1.220608in}{0.523314in}}%
\pgfpathlineto{\pgfqpoint{1.219235in}{0.536029in}}%
\pgfpathlineto{\pgfqpoint{1.217862in}{0.534090in}}%
\pgfpathlineto{\pgfqpoint{1.216489in}{0.532943in}}%
\pgfpathlineto{\pgfqpoint{1.215116in}{0.533101in}}%
\pgfpathlineto{\pgfqpoint{1.213743in}{0.535098in}}%
\pgfpathlineto{\pgfqpoint{1.212370in}{0.523484in}}%
\pgfpathlineto{\pgfqpoint{1.210997in}{0.524363in}}%
\pgfpathlineto{\pgfqpoint{1.209624in}{0.526342in}}%
\pgfpathlineto{\pgfqpoint{1.208251in}{0.566382in}}%
\pgfpathlineto{\pgfqpoint{1.206878in}{0.567539in}}%
\pgfpathlineto{\pgfqpoint{1.205505in}{0.568951in}}%
\pgfpathlineto{\pgfqpoint{1.204132in}{0.570030in}}%
\pgfpathlineto{\pgfqpoint{1.202759in}{0.569600in}}%
\pgfpathlineto{\pgfqpoint{1.201386in}{0.524888in}}%
\pgfpathlineto{\pgfqpoint{1.200013in}{0.524340in}}%
\pgfpathlineto{\pgfqpoint{1.198640in}{0.522865in}}%
\pgfpathlineto{\pgfqpoint{1.197267in}{0.523025in}}%
\pgfpathlineto{\pgfqpoint{1.195894in}{0.522281in}}%
\pgfpathlineto{\pgfqpoint{1.194522in}{0.533714in}}%
\pgfpathlineto{\pgfqpoint{1.193149in}{0.533312in}}%
\pgfpathlineto{\pgfqpoint{1.191776in}{0.534904in}}%
\pgfpathlineto{\pgfqpoint{1.190403in}{0.535945in}}%
\pgfpathlineto{\pgfqpoint{1.189030in}{0.536533in}}%
\pgfpathlineto{\pgfqpoint{1.187657in}{0.522427in}}%
\pgfpathlineto{\pgfqpoint{1.186284in}{0.531863in}}%
\pgfpathlineto{\pgfqpoint{1.184911in}{0.530890in}}%
\pgfpathlineto{\pgfqpoint{1.183538in}{0.565735in}}%
\pgfpathlineto{\pgfqpoint{1.182165in}{0.565780in}}%
\pgfpathlineto{\pgfqpoint{1.180792in}{0.564333in}}%
\pgfpathlineto{\pgfqpoint{1.179419in}{0.551982in}}%
\pgfpathlineto{\pgfqpoint{1.178046in}{0.562509in}}%
\pgfpathlineto{\pgfqpoint{1.176673in}{0.578086in}}%
\pgfpathlineto{\pgfqpoint{1.175300in}{0.581259in}}%
\pgfpathlineto{\pgfqpoint{1.173927in}{0.578063in}}%
\pgfpathlineto{\pgfqpoint{1.172554in}{0.580163in}}%
\pgfpathlineto{\pgfqpoint{1.171181in}{0.562180in}}%
\pgfpathlineto{\pgfqpoint{1.169808in}{0.539527in}}%
\pgfpathlineto{\pgfqpoint{1.168435in}{0.534905in}}%
\pgfpathlineto{\pgfqpoint{1.167062in}{0.532388in}}%
\pgfpathlineto{\pgfqpoint{1.165690in}{0.529128in}}%
\pgfpathlineto{\pgfqpoint{1.164317in}{0.528016in}}%
\pgfpathlineto{\pgfqpoint{1.162944in}{0.541866in}}%
\pgfpathlineto{\pgfqpoint{1.161571in}{0.539175in}}%
\pgfpathlineto{\pgfqpoint{1.160198in}{0.541101in}}%
\pgfpathlineto{\pgfqpoint{1.158825in}{0.538847in}}%
\pgfpathlineto{\pgfqpoint{1.157452in}{0.538897in}}%
\pgfpathlineto{\pgfqpoint{1.156079in}{0.521623in}}%
\pgfpathlineto{\pgfqpoint{1.154706in}{0.523113in}}%
\pgfpathlineto{\pgfqpoint{1.153333in}{0.521975in}}%
\pgfpathlineto{\pgfqpoint{1.151960in}{0.522914in}}%
\pgfpathlineto{\pgfqpoint{1.150587in}{0.525330in}}%
\pgfpathlineto{\pgfqpoint{1.149214in}{0.527899in}}%
\pgfpathlineto{\pgfqpoint{1.147841in}{0.528515in}}%
\pgfpathlineto{\pgfqpoint{1.146468in}{0.529485in}}%
\pgfpathlineto{\pgfqpoint{1.145095in}{0.529656in}}%
\pgfpathlineto{\pgfqpoint{1.143722in}{0.529364in}}%
\pgfpathlineto{\pgfqpoint{1.142349in}{0.525213in}}%
\pgfpathlineto{\pgfqpoint{1.140976in}{0.523508in}}%
\pgfpathlineto{\pgfqpoint{1.139603in}{0.524445in}}%
\pgfpathlineto{\pgfqpoint{1.138231in}{0.544590in}}%
\pgfpathlineto{\pgfqpoint{1.136858in}{0.546798in}}%
\pgfpathlineto{\pgfqpoint{1.135485in}{0.548426in}}%
\pgfpathlineto{\pgfqpoint{1.134112in}{0.551352in}}%
\pgfpathlineto{\pgfqpoint{1.132739in}{0.549385in}}%
\pgfpathlineto{\pgfqpoint{1.131366in}{0.525180in}}%
\pgfpathlineto{\pgfqpoint{1.129993in}{0.527954in}}%
\pgfpathlineto{\pgfqpoint{1.128620in}{0.524753in}}%
\pgfpathlineto{\pgfqpoint{1.127247in}{0.561018in}}%
\pgfpathlineto{\pgfqpoint{1.125874in}{0.557884in}}%
\pgfpathlineto{\pgfqpoint{1.124501in}{0.554851in}}%
\pgfpathlineto{\pgfqpoint{1.123128in}{0.549144in}}%
\pgfpathlineto{\pgfqpoint{1.121755in}{0.545219in}}%
\pgfpathlineto{\pgfqpoint{1.120382in}{0.571653in}}%
\pgfpathlineto{\pgfqpoint{1.119009in}{0.566681in}}%
\pgfpathlineto{\pgfqpoint{1.117636in}{0.567671in}}%
\pgfpathlineto{\pgfqpoint{1.116263in}{0.567152in}}%
\pgfpathlineto{\pgfqpoint{1.114890in}{0.571408in}}%
\pgfpathlineto{\pgfqpoint{1.113517in}{0.524534in}}%
\pgfpathlineto{\pgfqpoint{1.112144in}{0.528690in}}%
\pgfpathlineto{\pgfqpoint{1.110772in}{0.533450in}}%
\pgfpathlineto{\pgfqpoint{1.109399in}{0.535997in}}%
\pgfpathlineto{\pgfqpoint{1.108026in}{0.538797in}}%
\pgfpathlineto{\pgfqpoint{1.106653in}{0.550589in}}%
\pgfpathlineto{\pgfqpoint{1.105280in}{0.546658in}}%
\pgfpathlineto{\pgfqpoint{1.103907in}{0.544887in}}%
\pgfpathlineto{\pgfqpoint{1.102534in}{0.543180in}}%
\pgfpathlineto{\pgfqpoint{1.101161in}{0.545084in}}%
\pgfpathlineto{\pgfqpoint{1.099788in}{0.521446in}}%
\pgfpathlineto{\pgfqpoint{1.098415in}{0.525173in}}%
\pgfpathlineto{\pgfqpoint{1.097042in}{0.524119in}}%
\pgfpathlineto{\pgfqpoint{1.095669in}{0.523844in}}%
\pgfpathlineto{\pgfqpoint{1.094296in}{0.524459in}}%
\pgfpathlineto{\pgfqpoint{1.092923in}{0.523851in}}%
\pgfpathlineto{\pgfqpoint{1.091550in}{0.523876in}}%
\pgfpathlineto{\pgfqpoint{1.090177in}{0.524273in}}%
\pgfpathlineto{\pgfqpoint{1.088804in}{0.524692in}}%
\pgfpathlineto{\pgfqpoint{1.087431in}{0.524022in}}%
\pgfpathlineto{\pgfqpoint{1.086058in}{0.527274in}}%
\pgfpathlineto{\pgfqpoint{1.084685in}{0.523745in}}%
\pgfpathlineto{\pgfqpoint{1.083312in}{0.522402in}}%
\pgfpathlineto{\pgfqpoint{1.081940in}{0.554494in}}%
\pgfpathlineto{\pgfqpoint{1.080567in}{0.554196in}}%
\pgfpathlineto{\pgfqpoint{1.079194in}{0.552855in}}%
\pgfpathlineto{\pgfqpoint{1.077821in}{0.554432in}}%
\pgfpathlineto{\pgfqpoint{1.076448in}{0.553094in}}%
\pgfpathlineto{\pgfqpoint{1.075075in}{0.524900in}}%
\pgfpathlineto{\pgfqpoint{1.073702in}{0.526521in}}%
\pgfpathlineto{\pgfqpoint{1.072329in}{0.526697in}}%
\pgfpathlineto{\pgfqpoint{1.070956in}{0.527167in}}%
\pgfpathlineto{\pgfqpoint{1.069583in}{0.527187in}}%
\pgfpathlineto{\pgfqpoint{1.068210in}{0.528919in}}%
\pgfpathlineto{\pgfqpoint{1.066837in}{0.526976in}}%
\pgfpathlineto{\pgfqpoint{1.065464in}{0.527225in}}%
\pgfpathlineto{\pgfqpoint{1.064091in}{0.525188in}}%
\pgfpathlineto{\pgfqpoint{1.062718in}{0.522665in}}%
\pgfpathlineto{\pgfqpoint{1.061345in}{0.522237in}}%
\pgfpathlineto{\pgfqpoint{1.059972in}{0.523672in}}%
\pgfpathlineto{\pgfqpoint{1.058599in}{0.520387in}}%
\pgfpathlineto{\pgfqpoint{1.057226in}{0.541618in}}%
\pgfpathlineto{\pgfqpoint{1.055853in}{0.542555in}}%
\pgfpathlineto{\pgfqpoint{1.054481in}{0.543825in}}%
\pgfpathlineto{\pgfqpoint{1.053108in}{0.542931in}}%
\pgfpathlineto{\pgfqpoint{1.051735in}{0.546256in}}%
\pgfpathlineto{\pgfqpoint{1.050362in}{0.547111in}}%
\pgfpathlineto{\pgfqpoint{1.048989in}{0.549329in}}%
\pgfpathlineto{\pgfqpoint{1.047616in}{0.541182in}}%
\pgfpathlineto{\pgfqpoint{1.046243in}{0.551507in}}%
\pgfpathlineto{\pgfqpoint{1.044870in}{0.556339in}}%
\pgfpathlineto{\pgfqpoint{1.043497in}{0.523284in}}%
\pgfpathlineto{\pgfqpoint{1.042124in}{0.520825in}}%
\pgfpathlineto{\pgfqpoint{1.040751in}{0.522726in}}%
\pgfpathlineto{\pgfqpoint{1.039378in}{0.520834in}}%
\pgfpathlineto{\pgfqpoint{1.038005in}{0.554941in}}%
\pgfpathlineto{\pgfqpoint{1.036632in}{0.559952in}}%
\pgfpathlineto{\pgfqpoint{1.035259in}{0.560300in}}%
\pgfpathlineto{\pgfqpoint{1.033886in}{0.559589in}}%
\pgfpathlineto{\pgfqpoint{1.032513in}{0.618315in}}%
\pgfpathlineto{\pgfqpoint{1.031140in}{0.576617in}}%
\pgfpathlineto{\pgfqpoint{1.029767in}{0.575406in}}%
\pgfpathlineto{\pgfqpoint{1.028394in}{0.577028in}}%
\pgfpathlineto{\pgfqpoint{1.027022in}{0.576277in}}%
\pgfpathlineto{\pgfqpoint{1.025649in}{0.552121in}}%
\pgfpathlineto{\pgfqpoint{1.024276in}{0.551179in}}%
\pgfpathlineto{\pgfqpoint{1.022903in}{0.561319in}}%
\pgfpathlineto{\pgfqpoint{1.021530in}{0.561037in}}%
\pgfpathlineto{\pgfqpoint{1.020157in}{0.561960in}}%
\pgfpathlineto{\pgfqpoint{1.018784in}{0.532256in}}%
\pgfpathlineto{\pgfqpoint{1.017411in}{0.534525in}}%
\pgfpathlineto{\pgfqpoint{1.016038in}{0.521276in}}%
\pgfpathlineto{\pgfqpoint{1.014665in}{0.519375in}}%
\pgfpathlineto{\pgfqpoint{1.013292in}{0.520100in}}%
\pgfpathlineto{\pgfqpoint{1.011919in}{0.523498in}}%
\pgfpathlineto{\pgfqpoint{1.010546in}{0.525186in}}%
\pgfpathlineto{\pgfqpoint{1.009173in}{0.527175in}}%
\pgfpathlineto{\pgfqpoint{1.007800in}{0.526394in}}%
\pgfpathlineto{\pgfqpoint{1.006427in}{0.533599in}}%
\pgfpathlineto{\pgfqpoint{1.005054in}{0.532788in}}%
\pgfpathlineto{\pgfqpoint{1.003681in}{0.528163in}}%
\pgfpathlineto{\pgfqpoint{1.002308in}{0.538010in}}%
\pgfpathlineto{\pgfqpoint{1.000935in}{0.572456in}}%
\pgfpathlineto{\pgfqpoint{0.999562in}{0.564032in}}%
\pgfpathlineto{\pgfqpoint{0.998190in}{0.563056in}}%
\pgfpathlineto{\pgfqpoint{0.996817in}{0.566314in}}%
\pgfpathlineto{\pgfqpoint{0.995444in}{0.557900in}}%
\pgfpathlineto{\pgfqpoint{0.994071in}{0.558479in}}%
\pgfpathlineto{\pgfqpoint{0.992698in}{0.557932in}}%
\pgfpathlineto{\pgfqpoint{0.991325in}{0.557966in}}%
\pgfpathlineto{\pgfqpoint{0.989952in}{0.556375in}}%
\pgfpathlineto{\pgfqpoint{0.988579in}{0.557198in}}%
\pgfpathlineto{\pgfqpoint{0.987206in}{0.530002in}}%
\pgfpathlineto{\pgfqpoint{0.985833in}{0.529223in}}%
\pgfpathlineto{\pgfqpoint{0.984460in}{0.529993in}}%
\pgfpathlineto{\pgfqpoint{0.983087in}{0.531547in}}%
\pgfpathlineto{\pgfqpoint{0.981714in}{0.532329in}}%
\pgfpathlineto{\pgfqpoint{0.980341in}{0.525314in}}%
\pgfpathlineto{\pgfqpoint{0.978968in}{0.523591in}}%
\pgfpathlineto{\pgfqpoint{0.977595in}{0.524808in}}%
\pgfpathlineto{\pgfqpoint{0.976222in}{0.524477in}}%
\pgfpathlineto{\pgfqpoint{0.974849in}{0.525629in}}%
\pgfpathlineto{\pgfqpoint{0.973476in}{0.527844in}}%
\pgfpathlineto{\pgfqpoint{0.972103in}{0.528058in}}%
\pgfpathlineto{\pgfqpoint{0.970731in}{0.528209in}}%
\pgfpathlineto{\pgfqpoint{0.969358in}{0.554726in}}%
\pgfpathlineto{\pgfqpoint{0.967985in}{0.555158in}}%
\pgfpathlineto{\pgfqpoint{0.966612in}{0.553277in}}%
\pgfpathlineto{\pgfqpoint{0.965239in}{0.554574in}}%
\pgfpathlineto{\pgfqpoint{0.963866in}{0.554041in}}%
\pgfpathlineto{\pgfqpoint{0.962493in}{0.528486in}}%
\pgfpathlineto{\pgfqpoint{0.961120in}{0.522216in}}%
\pgfpathlineto{\pgfqpoint{0.959747in}{0.521878in}}%
\pgfpathlineto{\pgfqpoint{0.958374in}{0.521283in}}%
\pgfpathlineto{\pgfqpoint{0.957001in}{0.522022in}}%
\pgfpathlineto{\pgfqpoint{0.955628in}{0.522765in}}%
\pgfpathlineto{\pgfqpoint{0.954255in}{0.526944in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.545722in}}%
\pgfpathlineto{\pgfqpoint{0.951509in}{0.550974in}}%
\pgfpathlineto{\pgfqpoint{0.950136in}{0.556844in}}%
\pgfpathlineto{\pgfqpoint{0.948763in}{0.547315in}}%
\pgfpathlineto{\pgfqpoint{0.947390in}{0.550695in}}%
\pgfpathlineto{\pgfqpoint{0.946017in}{0.527956in}}%
\pgfpathlineto{\pgfqpoint{0.944644in}{0.549427in}}%
\pgfpathlineto{\pgfqpoint{0.943272in}{0.564392in}}%
\pgfpathlineto{\pgfqpoint{0.941899in}{0.564081in}}%
\pgfpathlineto{\pgfqpoint{0.940526in}{0.564977in}}%
\pgfpathlineto{\pgfqpoint{0.939153in}{0.568236in}}%
\pgfpathlineto{\pgfqpoint{0.937780in}{0.544158in}}%
\pgfpathlineto{\pgfqpoint{0.936407in}{0.541403in}}%
\pgfpathlineto{\pgfqpoint{0.935034in}{0.546127in}}%
\pgfpathlineto{\pgfqpoint{0.933661in}{0.544842in}}%
\pgfpathlineto{\pgfqpoint{0.932288in}{0.546419in}}%
\pgfpathlineto{\pgfqpoint{0.930915in}{0.525352in}}%
\pgfpathlineto{\pgfqpoint{0.929542in}{0.526638in}}%
\pgfpathlineto{\pgfqpoint{0.928169in}{0.525265in}}%
\pgfpathlineto{\pgfqpoint{0.926796in}{0.522808in}}%
\pgfpathlineto{\pgfqpoint{0.925423in}{0.534352in}}%
\pgfpathlineto{\pgfqpoint{0.924050in}{0.537894in}}%
\pgfpathlineto{\pgfqpoint{0.922677in}{0.534753in}}%
\pgfpathlineto{\pgfqpoint{0.921304in}{0.539404in}}%
\pgfpathlineto{\pgfqpoint{0.919931in}{0.541640in}}%
\pgfpathlineto{\pgfqpoint{0.918558in}{0.530533in}}%
\pgfpathlineto{\pgfqpoint{0.917185in}{0.525983in}}%
\pgfpathlineto{\pgfqpoint{0.915812in}{0.528874in}}%
\pgfpathlineto{\pgfqpoint{0.914440in}{0.529450in}}%
\pgfpathlineto{\pgfqpoint{0.913067in}{0.566966in}}%
\pgfpathlineto{\pgfqpoint{0.911694in}{0.564916in}}%
\pgfpathlineto{\pgfqpoint{0.910321in}{0.575606in}}%
\pgfpathlineto{\pgfqpoint{0.908948in}{0.573193in}}%
\pgfpathlineto{\pgfqpoint{0.907575in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{0.906202in}{0.535060in}}%
\pgfpathlineto{\pgfqpoint{0.904829in}{0.532418in}}%
\pgfpathlineto{\pgfqpoint{0.903456in}{0.521524in}}%
\pgfpathlineto{\pgfqpoint{0.902083in}{0.521672in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{0.521897in}}%
\pgfpathlineto{\pgfqpoint{0.899337in}{0.534493in}}%
\pgfpathlineto{\pgfqpoint{0.897964in}{0.533643in}}%
\pgfpathlineto{\pgfqpoint{0.896591in}{0.531465in}}%
\pgfpathlineto{\pgfqpoint{0.895218in}{0.531537in}}%
\pgfpathlineto{\pgfqpoint{0.893845in}{0.529012in}}%
\pgfpathlineto{\pgfqpoint{0.892472in}{0.515794in}}%
\pgfpathlineto{\pgfqpoint{0.891099in}{0.515286in}}%
\pgfpathlineto{\pgfqpoint{0.889726in}{0.518186in}}%
\pgfpathlineto{\pgfqpoint{0.888353in}{0.547284in}}%
\pgfpathlineto{\pgfqpoint{0.886981in}{0.545924in}}%
\pgfpathlineto{\pgfqpoint{0.885608in}{0.551386in}}%
\pgfpathlineto{\pgfqpoint{0.884235in}{0.553795in}}%
\pgfpathlineto{\pgfqpoint{0.882862in}{0.550091in}}%
\pgfpathlineto{\pgfqpoint{0.881489in}{0.556896in}}%
\pgfpathlineto{\pgfqpoint{0.880116in}{0.557616in}}%
\pgfpathlineto{\pgfqpoint{0.878743in}{0.557701in}}%
\pgfpathlineto{\pgfqpoint{0.877370in}{0.554472in}}%
\pgfpathlineto{\pgfqpoint{0.875997in}{0.552986in}}%
\pgfpathlineto{\pgfqpoint{0.874624in}{0.546070in}}%
\pgfpathlineto{\pgfqpoint{0.873251in}{0.530656in}}%
\pgfpathlineto{\pgfqpoint{0.871878in}{0.529438in}}%
\pgfpathlineto{\pgfqpoint{0.870505in}{0.528718in}}%
\pgfpathlineto{\pgfqpoint{0.869132in}{0.528632in}}%
\pgfpathlineto{\pgfqpoint{0.867759in}{0.533222in}}%
\pgfpathlineto{\pgfqpoint{0.866386in}{0.534313in}}%
\pgfpathlineto{\pgfqpoint{0.865013in}{0.534963in}}%
\pgfpathlineto{\pgfqpoint{0.863640in}{0.533907in}}%
\pgfpathlineto{\pgfqpoint{0.862267in}{0.535920in}}%
\pgfpathlineto{\pgfqpoint{0.860894in}{0.525060in}}%
\pgfpathlineto{\pgfqpoint{0.859521in}{0.522138in}}%
\pgfpathlineto{\pgfqpoint{0.858149in}{0.519599in}}%
\pgfpathlineto{\pgfqpoint{0.856776in}{0.564315in}}%
\pgfpathlineto{\pgfqpoint{0.855403in}{0.565667in}}%
\pgfpathlineto{\pgfqpoint{0.854030in}{0.564630in}}%
\pgfpathlineto{\pgfqpoint{0.852657in}{0.561884in}}%
\pgfpathlineto{\pgfqpoint{0.851284in}{0.562938in}}%
\pgfpathlineto{\pgfqpoint{0.849911in}{0.527166in}}%
\pgfpathlineto{\pgfqpoint{0.848538in}{0.527117in}}%
\pgfpathlineto{\pgfqpoint{0.847165in}{0.524228in}}%
\pgfpathlineto{\pgfqpoint{0.845792in}{0.524454in}}%
\pgfpathlineto{\pgfqpoint{0.844419in}{0.525192in}}%
\pgfpathlineto{\pgfqpoint{0.843046in}{0.540623in}}%
\pgfpathlineto{\pgfqpoint{0.841673in}{0.542991in}}%
\pgfpathlineto{\pgfqpoint{0.840300in}{0.545222in}}%
\pgfpathlineto{\pgfqpoint{0.838927in}{0.541930in}}%
\pgfpathlineto{\pgfqpoint{0.837554in}{0.541717in}}%
\pgfpathlineto{\pgfqpoint{0.836181in}{0.523180in}}%
\pgfpathlineto{\pgfqpoint{0.834808in}{0.521717in}}%
\pgfpathlineto{\pgfqpoint{0.833435in}{0.524059in}}%
\pgfpathlineto{\pgfqpoint{0.832062in}{0.558277in}}%
\pgfpathlineto{\pgfqpoint{0.830690in}{0.667105in}}%
\pgfpathlineto{\pgfqpoint{0.829317in}{0.666305in}}%
\pgfpathlineto{\pgfqpoint{0.827944in}{0.666889in}}%
\pgfpathlineto{\pgfqpoint{0.826571in}{0.668769in}}%
\pgfpathlineto{\pgfqpoint{0.825198in}{0.667969in}}%
\pgfpathlineto{\pgfqpoint{0.823825in}{0.573715in}}%
\pgfpathlineto{\pgfqpoint{0.822452in}{0.571871in}}%
\pgfpathlineto{\pgfqpoint{0.821079in}{0.572806in}}%
\pgfpathlineto{\pgfqpoint{0.819706in}{0.571343in}}%
\pgfpathlineto{\pgfqpoint{0.818333in}{0.534714in}}%
\pgfpathlineto{\pgfqpoint{0.816960in}{0.536463in}}%
\pgfpathlineto{\pgfqpoint{0.815587in}{0.535619in}}%
\pgfpathlineto{\pgfqpoint{0.814214in}{0.536486in}}%
\pgfpathlineto{\pgfqpoint{0.812841in}{0.536768in}}%
\pgfpathlineto{\pgfqpoint{0.811468in}{0.555750in}}%
\pgfpathlineto{\pgfqpoint{0.810095in}{0.551316in}}%
\pgfpathlineto{\pgfqpoint{0.808722in}{0.552273in}}%
\pgfpathlineto{\pgfqpoint{0.807349in}{0.553536in}}%
\pgfpathlineto{\pgfqpoint{0.805976in}{0.543342in}}%
\pgfpathlineto{\pgfqpoint{0.804603in}{0.527059in}}%
\pgfpathlineto{\pgfqpoint{0.803231in}{0.531894in}}%
\pgfpathlineto{\pgfqpoint{0.801858in}{0.534111in}}%
\pgfpathlineto{\pgfqpoint{0.800485in}{0.532257in}}%
\pgfpathlineto{\pgfqpoint{0.799112in}{0.530288in}}%
\pgfpathlineto{\pgfqpoint{0.797739in}{0.527009in}}%
\pgfpathlineto{\pgfqpoint{0.796366in}{0.542222in}}%
\pgfpathlineto{\pgfqpoint{0.794993in}{0.540287in}}%
\pgfpathlineto{\pgfqpoint{0.793620in}{0.540298in}}%
\pgfpathlineto{\pgfqpoint{0.792247in}{0.539946in}}%
\pgfpathlineto{\pgfqpoint{0.790874in}{0.543342in}}%
\pgfpathlineto{\pgfqpoint{0.789501in}{0.526987in}}%
\pgfpathlineto{\pgfqpoint{0.788128in}{0.541022in}}%
\pgfpathlineto{\pgfqpoint{0.786755in}{0.566205in}}%
\pgfpathlineto{\pgfqpoint{0.785382in}{0.564364in}}%
\pgfpathlineto{\pgfqpoint{0.784009in}{0.564806in}}%
\pgfpathlineto{\pgfqpoint{0.782636in}{0.570038in}}%
\pgfpathlineto{\pgfqpoint{0.781263in}{0.549726in}}%
\pgfpathlineto{\pgfqpoint{0.779890in}{0.528967in}}%
\pgfpathlineto{\pgfqpoint{0.778517in}{0.527490in}}%
\pgfpathlineto{\pgfqpoint{0.777144in}{0.527482in}}%
\pgfpathlineto{\pgfqpoint{0.775771in}{0.562980in}}%
\pgfpathlineto{\pgfqpoint{0.774399in}{0.559954in}}%
\pgfpathlineto{\pgfqpoint{0.773026in}{0.546786in}}%
\pgfpathlineto{\pgfqpoint{0.771653in}{0.560788in}}%
\pgfpathlineto{\pgfqpoint{0.770280in}{0.558702in}}%
\pgfpathlineto{\pgfqpoint{0.768907in}{0.525156in}}%
\pgfpathlineto{\pgfqpoint{0.767534in}{0.527344in}}%
\pgfpathlineto{\pgfqpoint{0.766161in}{0.526857in}}%
\pgfpathlineto{\pgfqpoint{0.764788in}{0.524807in}}%
\pgfpathlineto{\pgfqpoint{0.763415in}{0.524596in}}%
\pgfpathlineto{\pgfqpoint{0.762042in}{0.544404in}}%
\pgfpathlineto{\pgfqpoint{0.760669in}{0.543000in}}%
\pgfpathlineto{\pgfqpoint{0.759296in}{0.542453in}}%
\pgfpathlineto{\pgfqpoint{0.757923in}{0.542183in}}%
\pgfpathlineto{\pgfqpoint{0.756550in}{0.541944in}}%
\pgfpathlineto{\pgfqpoint{0.755177in}{0.545616in}}%
\pgfpathlineto{\pgfqpoint{0.753804in}{0.547610in}}%
\pgfpathlineto{\pgfqpoint{0.752431in}{0.548376in}}%
\pgfpathlineto{\pgfqpoint{0.751058in}{0.548246in}}%
\pgfpathlineto{\pgfqpoint{0.749685in}{0.549116in}}%
\pgfpathlineto{\pgfqpoint{0.748312in}{0.534091in}}%
\pgfpathlineto{\pgfqpoint{0.746940in}{0.531106in}}%
\pgfpathlineto{\pgfqpoint{0.745567in}{0.530312in}}%
\pgfpathlineto{\pgfqpoint{0.744194in}{0.530459in}}%
\pgfpathlineto{\pgfqpoint{0.742821in}{0.529941in}}%
\pgfpathlineto{\pgfqpoint{0.741448in}{0.528662in}}%
\pgfpathlineto{\pgfqpoint{0.740075in}{0.524918in}}%
\pgfpathlineto{\pgfqpoint{0.738702in}{0.526238in}}%
\pgfpathlineto{\pgfqpoint{0.737329in}{0.526538in}}%
\pgfpathlineto{\pgfqpoint{0.735956in}{0.524919in}}%
\pgfpathlineto{\pgfqpoint{0.734583in}{0.527589in}}%
\pgfpathlineto{\pgfqpoint{0.733210in}{0.538034in}}%
\pgfpathlineto{\pgfqpoint{0.731837in}{0.536869in}}%
\pgfpathlineto{\pgfqpoint{0.730464in}{0.551438in}}%
\pgfpathlineto{\pgfqpoint{0.729091in}{0.550617in}}%
\pgfpathlineto{\pgfqpoint{0.727718in}{0.550534in}}%
\pgfpathlineto{\pgfqpoint{0.726345in}{0.548432in}}%
\pgfpathlineto{\pgfqpoint{0.724972in}{0.545270in}}%
\pgfpathlineto{\pgfqpoint{0.723599in}{0.523988in}}%
\pgfpathlineto{\pgfqpoint{0.722226in}{0.523386in}}%
\pgfpathlineto{\pgfqpoint{0.720853in}{0.523898in}}%
\pgfpathlineto{\pgfqpoint{0.719481in}{0.560707in}}%
\pgfpathlineto{\pgfqpoint{0.718108in}{0.562849in}}%
\pgfpathlineto{\pgfqpoint{0.716735in}{0.563618in}}%
\pgfpathlineto{\pgfqpoint{0.715362in}{0.567902in}}%
\pgfpathlineto{\pgfqpoint{0.713989in}{0.568757in}}%
\pgfpathlineto{\pgfqpoint{0.712616in}{0.522188in}}%
\pgfpathlineto{\pgfqpoint{0.711243in}{0.522477in}}%
\pgfpathlineto{\pgfqpoint{0.709870in}{0.523877in}}%
\pgfpathlineto{\pgfqpoint{0.708497in}{0.527962in}}%
\pgfpathlineto{\pgfqpoint{0.707124in}{0.527181in}}%
\pgfpathlineto{\pgfqpoint{0.705751in}{0.551264in}}%
\pgfpathlineto{\pgfqpoint{0.704378in}{0.552973in}}%
\pgfpathlineto{\pgfqpoint{0.703005in}{0.555971in}}%
\pgfpathlineto{\pgfqpoint{0.701632in}{0.555275in}}%
\pgfpathlineto{\pgfqpoint{0.700259in}{0.559142in}}%
\pgfpathlineto{\pgfqpoint{0.698886in}{0.551667in}}%
\pgfpathlineto{\pgfqpoint{0.697513in}{0.555333in}}%
\pgfpathlineto{\pgfqpoint{0.696140in}{0.553639in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{0.552348in}}%
\pgfpathlineto{\pgfqpoint{0.693394in}{0.555530in}}%
\pgfpathlineto{\pgfqpoint{0.692021in}{0.528113in}}%
\pgfpathlineto{\pgfqpoint{0.690649in}{0.526531in}}%
\pgfpathlineto{\pgfqpoint{0.689276in}{0.526628in}}%
\pgfpathlineto{\pgfqpoint{0.687903in}{0.530523in}}%
\pgfpathlineto{\pgfqpoint{0.686530in}{0.528430in}}%
\pgfpathlineto{\pgfqpoint{0.685157in}{0.523326in}}%
\pgfpathlineto{\pgfqpoint{0.683784in}{0.522588in}}%
\pgfpathlineto{\pgfqpoint{0.682411in}{0.520032in}}%
\pgfpathlineto{\pgfqpoint{0.681038in}{0.519064in}}%
\pgfpathlineto{\pgfqpoint{0.679665in}{0.518268in}}%
\pgfpathlineto{\pgfqpoint{0.678292in}{0.520743in}}%
\pgfpathlineto{\pgfqpoint{0.676919in}{0.521514in}}%
\pgfpathlineto{\pgfqpoint{0.675546in}{0.520643in}}%
\pgfpathlineto{\pgfqpoint{0.674173in}{0.540592in}}%
\pgfpathlineto{\pgfqpoint{0.672800in}{0.569787in}}%
\pgfpathlineto{\pgfqpoint{0.671427in}{0.555219in}}%
\pgfpathlineto{\pgfqpoint{0.670054in}{0.565098in}}%
\pgfpathlineto{\pgfqpoint{0.668681in}{0.612690in}}%
\pgfpathlineto{\pgfqpoint{0.667308in}{0.624317in}}%
\pgfpathlineto{\pgfqpoint{0.665935in}{0.948854in}}%
\pgfpathlineto{\pgfqpoint{0.664562in}{1.376305in}}%
\pgfpathlineto{\pgfqpoint{0.663190in}{1.865777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.539967in}{0.346033in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663727in}{1.112676in}}%
\pgfpathlineto{\pgfqpoint{0.665935in}{0.662592in}}%
\pgfpathlineto{\pgfqpoint{0.667308in}{0.571765in}}%
\pgfpathlineto{\pgfqpoint{0.668681in}{0.568693in}}%
\pgfpathlineto{\pgfqpoint{0.670054in}{0.541658in}}%
\pgfpathlineto{\pgfqpoint{0.672800in}{0.544504in}}%
\pgfpathlineto{\pgfqpoint{0.675546in}{0.517721in}}%
\pgfpathlineto{\pgfqpoint{0.678292in}{0.517279in}}%
\pgfpathlineto{\pgfqpoint{0.679665in}{0.514184in}}%
\pgfpathlineto{\pgfqpoint{0.682411in}{0.515757in}}%
\pgfpathlineto{\pgfqpoint{0.686530in}{0.515205in}}%
\pgfpathlineto{\pgfqpoint{0.687903in}{0.516547in}}%
\pgfpathlineto{\pgfqpoint{0.690649in}{0.516433in}}%
\pgfpathlineto{\pgfqpoint{0.692021in}{0.518229in}}%
\pgfpathlineto{\pgfqpoint{0.693394in}{0.529855in}}%
\pgfpathlineto{\pgfqpoint{0.694767in}{0.529442in}}%
\pgfpathlineto{\pgfqpoint{0.698886in}{0.532420in}}%
\pgfpathlineto{\pgfqpoint{0.703005in}{0.530772in}}%
\pgfpathlineto{\pgfqpoint{0.704378in}{0.528964in}}%
\pgfpathlineto{\pgfqpoint{0.705751in}{0.529321in}}%
\pgfpathlineto{\pgfqpoint{0.707124in}{0.518598in}}%
\pgfpathlineto{\pgfqpoint{0.708497in}{0.518539in}}%
\pgfpathlineto{\pgfqpoint{0.711243in}{0.516247in}}%
\pgfpathlineto{\pgfqpoint{0.712616in}{0.516626in}}%
\pgfpathlineto{\pgfqpoint{0.713989in}{0.534395in}}%
\pgfpathlineto{\pgfqpoint{0.718108in}{0.532992in}}%
\pgfpathlineto{\pgfqpoint{0.719481in}{0.531799in}}%
\pgfpathlineto{\pgfqpoint{0.720853in}{0.514555in}}%
\pgfpathlineto{\pgfqpoint{0.723599in}{0.514370in}}%
\pgfpathlineto{\pgfqpoint{0.724972in}{0.529326in}}%
\pgfpathlineto{\pgfqpoint{0.726345in}{0.530243in}}%
\pgfpathlineto{\pgfqpoint{0.729091in}{0.537739in}}%
\pgfpathlineto{\pgfqpoint{0.730464in}{0.537160in}}%
\pgfpathlineto{\pgfqpoint{0.731837in}{0.527293in}}%
\pgfpathlineto{\pgfqpoint{0.733210in}{0.526646in}}%
\pgfpathlineto{\pgfqpoint{0.735956in}{0.521913in}}%
\pgfpathlineto{\pgfqpoint{0.737329in}{0.523671in}}%
\pgfpathlineto{\pgfqpoint{0.740075in}{0.521529in}}%
\pgfpathlineto{\pgfqpoint{0.742821in}{0.522301in}}%
\pgfpathlineto{\pgfqpoint{0.746940in}{0.519582in}}%
\pgfpathlineto{\pgfqpoint{0.748312in}{0.521871in}}%
\pgfpathlineto{\pgfqpoint{0.751058in}{0.529756in}}%
\pgfpathlineto{\pgfqpoint{0.753804in}{0.532375in}}%
\pgfpathlineto{\pgfqpoint{0.756550in}{0.527607in}}%
\pgfpathlineto{\pgfqpoint{0.760669in}{0.527395in}}%
\pgfpathlineto{\pgfqpoint{0.762042in}{0.529316in}}%
\pgfpathlineto{\pgfqpoint{0.763415in}{0.523436in}}%
\pgfpathlineto{\pgfqpoint{0.764788in}{0.523514in}}%
\pgfpathlineto{\pgfqpoint{0.766161in}{0.526175in}}%
\pgfpathlineto{\pgfqpoint{0.768907in}{0.522849in}}%
\pgfpathlineto{\pgfqpoint{0.770280in}{0.536343in}}%
\pgfpathlineto{\pgfqpoint{0.773026in}{0.535050in}}%
\pgfpathlineto{\pgfqpoint{0.775771in}{0.538919in}}%
\pgfpathlineto{\pgfqpoint{0.777144in}{0.526435in}}%
\pgfpathlineto{\pgfqpoint{0.778517in}{0.526737in}}%
\pgfpathlineto{\pgfqpoint{0.779890in}{0.525499in}}%
\pgfpathlineto{\pgfqpoint{0.782636in}{0.539241in}}%
\pgfpathlineto{\pgfqpoint{0.785382in}{0.537908in}}%
\pgfpathlineto{\pgfqpoint{0.786755in}{0.538030in}}%
\pgfpathlineto{\pgfqpoint{0.789501in}{0.524467in}}%
\pgfpathlineto{\pgfqpoint{0.790874in}{0.536557in}}%
\pgfpathlineto{\pgfqpoint{0.793620in}{0.534063in}}%
\pgfpathlineto{\pgfqpoint{0.794993in}{0.533067in}}%
\pgfpathlineto{\pgfqpoint{0.796366in}{0.533996in}}%
\pgfpathlineto{\pgfqpoint{0.797739in}{0.523919in}}%
\pgfpathlineto{\pgfqpoint{0.799112in}{0.525601in}}%
\pgfpathlineto{\pgfqpoint{0.803231in}{0.524987in}}%
\pgfpathlineto{\pgfqpoint{0.804603in}{0.522055in}}%
\pgfpathlineto{\pgfqpoint{0.807349in}{0.531914in}}%
\pgfpathlineto{\pgfqpoint{0.810095in}{0.527960in}}%
\pgfpathlineto{\pgfqpoint{0.811468in}{0.530973in}}%
\pgfpathlineto{\pgfqpoint{0.814214in}{0.524037in}}%
\pgfpathlineto{\pgfqpoint{0.818333in}{0.525729in}}%
\pgfpathlineto{\pgfqpoint{0.819706in}{0.537230in}}%
\pgfpathlineto{\pgfqpoint{0.821079in}{0.537126in}}%
\pgfpathlineto{\pgfqpoint{0.822452in}{0.539612in}}%
\pgfpathlineto{\pgfqpoint{0.823825in}{0.537786in}}%
\pgfpathlineto{\pgfqpoint{0.825198in}{0.586651in}}%
\pgfpathlineto{\pgfqpoint{0.827944in}{0.584558in}}%
\pgfpathlineto{\pgfqpoint{0.830690in}{0.582482in}}%
\pgfpathlineto{\pgfqpoint{0.833435in}{0.518769in}}%
\pgfpathlineto{\pgfqpoint{0.834808in}{0.518347in}}%
\pgfpathlineto{\pgfqpoint{0.836181in}{0.519706in}}%
\pgfpathlineto{\pgfqpoint{0.837554in}{0.529119in}}%
\pgfpathlineto{\pgfqpoint{0.838927in}{0.529845in}}%
\pgfpathlineto{\pgfqpoint{0.840300in}{0.532163in}}%
\pgfpathlineto{\pgfqpoint{0.843046in}{0.529268in}}%
\pgfpathlineto{\pgfqpoint{0.844419in}{0.521713in}}%
\pgfpathlineto{\pgfqpoint{0.847165in}{0.518731in}}%
\pgfpathlineto{\pgfqpoint{0.849911in}{0.521878in}}%
\pgfpathlineto{\pgfqpoint{0.851284in}{0.536912in}}%
\pgfpathlineto{\pgfqpoint{0.856776in}{0.533211in}}%
\pgfpathlineto{\pgfqpoint{0.858149in}{0.516716in}}%
\pgfpathlineto{\pgfqpoint{0.860894in}{0.519456in}}%
\pgfpathlineto{\pgfqpoint{0.862267in}{0.521743in}}%
\pgfpathlineto{\pgfqpoint{0.863640in}{0.521309in}}%
\pgfpathlineto{\pgfqpoint{0.865013in}{0.523094in}}%
\pgfpathlineto{\pgfqpoint{0.869132in}{0.519700in}}%
\pgfpathlineto{\pgfqpoint{0.870505in}{0.521538in}}%
\pgfpathlineto{\pgfqpoint{0.871878in}{0.521148in}}%
\pgfpathlineto{\pgfqpoint{0.873251in}{0.523460in}}%
\pgfpathlineto{\pgfqpoint{0.877370in}{0.542297in}}%
\pgfpathlineto{\pgfqpoint{0.880116in}{0.542486in}}%
\pgfpathlineto{\pgfqpoint{0.881489in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{0.882862in}{0.536353in}}%
\pgfpathlineto{\pgfqpoint{0.885608in}{0.530079in}}%
\pgfpathlineto{\pgfqpoint{0.886981in}{0.528028in}}%
\pgfpathlineto{\pgfqpoint{0.888353in}{0.528359in}}%
\pgfpathlineto{\pgfqpoint{0.891099in}{0.513064in}}%
\pgfpathlineto{\pgfqpoint{0.892472in}{0.512862in}}%
\pgfpathlineto{\pgfqpoint{0.893845in}{0.523520in}}%
\pgfpathlineto{\pgfqpoint{0.896591in}{0.524394in}}%
\pgfpathlineto{\pgfqpoint{0.899337in}{0.526049in}}%
\pgfpathlineto{\pgfqpoint{0.900710in}{0.517503in}}%
\pgfpathlineto{\pgfqpoint{0.903456in}{0.519061in}}%
\pgfpathlineto{\pgfqpoint{0.904829in}{0.524253in}}%
\pgfpathlineto{\pgfqpoint{0.906202in}{0.524506in}}%
\pgfpathlineto{\pgfqpoint{0.907575in}{0.537667in}}%
\pgfpathlineto{\pgfqpoint{0.908948in}{0.535475in}}%
\pgfpathlineto{\pgfqpoint{0.910321in}{0.536663in}}%
\pgfpathlineto{\pgfqpoint{0.911694in}{0.532895in}}%
\pgfpathlineto{\pgfqpoint{0.913067in}{0.533913in}}%
\pgfpathlineto{\pgfqpoint{0.914440in}{0.520744in}}%
\pgfpathlineto{\pgfqpoint{0.915812in}{0.525277in}}%
\pgfpathlineto{\pgfqpoint{0.917185in}{0.523667in}}%
\pgfpathlineto{\pgfqpoint{0.918558in}{0.525094in}}%
\pgfpathlineto{\pgfqpoint{0.919931in}{0.528995in}}%
\pgfpathlineto{\pgfqpoint{0.922677in}{0.523907in}}%
\pgfpathlineto{\pgfqpoint{0.924050in}{0.525770in}}%
\pgfpathlineto{\pgfqpoint{0.925423in}{0.525671in}}%
\pgfpathlineto{\pgfqpoint{0.926796in}{0.521594in}}%
\pgfpathlineto{\pgfqpoint{0.929542in}{0.523766in}}%
\pgfpathlineto{\pgfqpoint{0.930915in}{0.523767in}}%
\pgfpathlineto{\pgfqpoint{0.932288in}{0.531031in}}%
\pgfpathlineto{\pgfqpoint{0.936407in}{0.531478in}}%
\pgfpathlineto{\pgfqpoint{0.937780in}{0.536783in}}%
\pgfpathlineto{\pgfqpoint{0.939153in}{0.537653in}}%
\pgfpathlineto{\pgfqpoint{0.941899in}{0.536772in}}%
\pgfpathlineto{\pgfqpoint{0.943272in}{0.538107in}}%
\pgfpathlineto{\pgfqpoint{0.946017in}{0.524097in}}%
\pgfpathlineto{\pgfqpoint{0.947390in}{0.533659in}}%
\pgfpathlineto{\pgfqpoint{0.948763in}{0.532659in}}%
\pgfpathlineto{\pgfqpoint{0.950136in}{0.535881in}}%
\pgfpathlineto{\pgfqpoint{0.952882in}{0.531551in}}%
\pgfpathlineto{\pgfqpoint{0.954255in}{0.522065in}}%
\pgfpathlineto{\pgfqpoint{0.955628in}{0.520630in}}%
\pgfpathlineto{\pgfqpoint{0.957001in}{0.517070in}}%
\pgfpathlineto{\pgfqpoint{0.958374in}{0.517572in}}%
\pgfpathlineto{\pgfqpoint{0.962493in}{0.524901in}}%
\pgfpathlineto{\pgfqpoint{0.965239in}{0.536458in}}%
\pgfpathlineto{\pgfqpoint{0.966612in}{0.536054in}}%
\pgfpathlineto{\pgfqpoint{0.967985in}{0.536984in}}%
\pgfpathlineto{\pgfqpoint{0.969358in}{0.535136in}}%
\pgfpathlineto{\pgfqpoint{0.970731in}{0.526120in}}%
\pgfpathlineto{\pgfqpoint{0.973476in}{0.525890in}}%
\pgfpathlineto{\pgfqpoint{0.976222in}{0.522927in}}%
\pgfpathlineto{\pgfqpoint{0.977595in}{0.523239in}}%
\pgfpathlineto{\pgfqpoint{0.978968in}{0.521319in}}%
\pgfpathlineto{\pgfqpoint{0.983087in}{0.525935in}}%
\pgfpathlineto{\pgfqpoint{0.985833in}{0.523568in}}%
\pgfpathlineto{\pgfqpoint{0.987206in}{0.523418in}}%
\pgfpathlineto{\pgfqpoint{0.988579in}{0.533534in}}%
\pgfpathlineto{\pgfqpoint{0.989952in}{0.532860in}}%
\pgfpathlineto{\pgfqpoint{0.991325in}{0.535121in}}%
\pgfpathlineto{\pgfqpoint{0.995444in}{0.530651in}}%
\pgfpathlineto{\pgfqpoint{0.996817in}{0.534494in}}%
\pgfpathlineto{\pgfqpoint{0.998190in}{0.531217in}}%
\pgfpathlineto{\pgfqpoint{0.999562in}{0.532935in}}%
\pgfpathlineto{\pgfqpoint{1.000935in}{0.537400in}}%
\pgfpathlineto{\pgfqpoint{1.002308in}{0.525814in}}%
\pgfpathlineto{\pgfqpoint{1.003681in}{0.523681in}}%
\pgfpathlineto{\pgfqpoint{1.006427in}{0.528701in}}%
\pgfpathlineto{\pgfqpoint{1.007800in}{0.524215in}}%
\pgfpathlineto{\pgfqpoint{1.009173in}{0.524948in}}%
\pgfpathlineto{\pgfqpoint{1.011919in}{0.520600in}}%
\pgfpathlineto{\pgfqpoint{1.014665in}{0.514709in}}%
\pgfpathlineto{\pgfqpoint{1.016038in}{0.515647in}}%
\pgfpathlineto{\pgfqpoint{1.018784in}{0.520699in}}%
\pgfpathlineto{\pgfqpoint{1.020157in}{0.531551in}}%
\pgfpathlineto{\pgfqpoint{1.022903in}{0.531007in}}%
\pgfpathlineto{\pgfqpoint{1.024276in}{0.527757in}}%
\pgfpathlineto{\pgfqpoint{1.025649in}{0.530663in}}%
\pgfpathlineto{\pgfqpoint{1.027022in}{0.539978in}}%
\pgfpathlineto{\pgfqpoint{1.028394in}{0.541643in}}%
\pgfpathlineto{\pgfqpoint{1.029767in}{0.540749in}}%
\pgfpathlineto{\pgfqpoint{1.031140in}{0.544237in}}%
\pgfpathlineto{\pgfqpoint{1.032513in}{0.557004in}}%
\pgfpathlineto{\pgfqpoint{1.033886in}{0.536592in}}%
\pgfpathlineto{\pgfqpoint{1.036632in}{0.532738in}}%
\pgfpathlineto{\pgfqpoint{1.038005in}{0.526753in}}%
\pgfpathlineto{\pgfqpoint{1.039378in}{0.511688in}}%
\pgfpathlineto{\pgfqpoint{1.043497in}{0.518599in}}%
\pgfpathlineto{\pgfqpoint{1.044870in}{0.531482in}}%
\pgfpathlineto{\pgfqpoint{1.047616in}{0.529974in}}%
\pgfpathlineto{\pgfqpoint{1.048989in}{0.527143in}}%
\pgfpathlineto{\pgfqpoint{1.050362in}{0.527643in}}%
\pgfpathlineto{\pgfqpoint{1.053108in}{0.525582in}}%
\pgfpathlineto{\pgfqpoint{1.054481in}{0.525255in}}%
\pgfpathlineto{\pgfqpoint{1.055853in}{0.528422in}}%
\pgfpathlineto{\pgfqpoint{1.057226in}{0.527541in}}%
\pgfpathlineto{\pgfqpoint{1.058599in}{0.517951in}}%
\pgfpathlineto{\pgfqpoint{1.061345in}{0.517807in}}%
\pgfpathlineto{\pgfqpoint{1.065464in}{0.515347in}}%
\pgfpathlineto{\pgfqpoint{1.068210in}{0.516156in}}%
\pgfpathlineto{\pgfqpoint{1.069583in}{0.515753in}}%
\pgfpathlineto{\pgfqpoint{1.072329in}{0.520051in}}%
\pgfpathlineto{\pgfqpoint{1.075075in}{0.519349in}}%
\pgfpathlineto{\pgfqpoint{1.076448in}{0.532898in}}%
\pgfpathlineto{\pgfqpoint{1.079194in}{0.530012in}}%
\pgfpathlineto{\pgfqpoint{1.081940in}{0.531958in}}%
\pgfpathlineto{\pgfqpoint{1.083312in}{0.519221in}}%
\pgfpathlineto{\pgfqpoint{1.086058in}{0.521949in}}%
\pgfpathlineto{\pgfqpoint{1.091550in}{0.518831in}}%
\pgfpathlineto{\pgfqpoint{1.097042in}{0.521056in}}%
\pgfpathlineto{\pgfqpoint{1.099788in}{0.517649in}}%
\pgfpathlineto{\pgfqpoint{1.101161in}{0.524929in}}%
\pgfpathlineto{\pgfqpoint{1.102534in}{0.524935in}}%
\pgfpathlineto{\pgfqpoint{1.103907in}{0.523660in}}%
\pgfpathlineto{\pgfqpoint{1.106653in}{0.526183in}}%
\pgfpathlineto{\pgfqpoint{1.113517in}{0.518266in}}%
\pgfpathlineto{\pgfqpoint{1.114890in}{0.526621in}}%
\pgfpathlineto{\pgfqpoint{1.116263in}{0.524363in}}%
\pgfpathlineto{\pgfqpoint{1.120382in}{0.529629in}}%
\pgfpathlineto{\pgfqpoint{1.121755in}{0.526647in}}%
\pgfpathlineto{\pgfqpoint{1.124501in}{0.531011in}}%
\pgfpathlineto{\pgfqpoint{1.125874in}{0.533450in}}%
\pgfpathlineto{\pgfqpoint{1.127247in}{0.531826in}}%
\pgfpathlineto{\pgfqpoint{1.128620in}{0.521411in}}%
\pgfpathlineto{\pgfqpoint{1.131366in}{0.522454in}}%
\pgfpathlineto{\pgfqpoint{1.134112in}{0.534273in}}%
\pgfpathlineto{\pgfqpoint{1.138231in}{0.530592in}}%
\pgfpathlineto{\pgfqpoint{1.139603in}{0.520528in}}%
\pgfpathlineto{\pgfqpoint{1.140976in}{0.519521in}}%
\pgfpathlineto{\pgfqpoint{1.143722in}{0.522524in}}%
\pgfpathlineto{\pgfqpoint{1.146468in}{0.523011in}}%
\pgfpathlineto{\pgfqpoint{1.153333in}{0.517249in}}%
\pgfpathlineto{\pgfqpoint{1.154706in}{0.519296in}}%
\pgfpathlineto{\pgfqpoint{1.156079in}{0.517961in}}%
\pgfpathlineto{\pgfqpoint{1.157452in}{0.522785in}}%
\pgfpathlineto{\pgfqpoint{1.158825in}{0.522551in}}%
\pgfpathlineto{\pgfqpoint{1.160198in}{0.525201in}}%
\pgfpathlineto{\pgfqpoint{1.161571in}{0.523525in}}%
\pgfpathlineto{\pgfqpoint{1.165690in}{0.526801in}}%
\pgfpathlineto{\pgfqpoint{1.167062in}{0.523421in}}%
\pgfpathlineto{\pgfqpoint{1.169808in}{0.523650in}}%
\pgfpathlineto{\pgfqpoint{1.172554in}{0.540111in}}%
\pgfpathlineto{\pgfqpoint{1.173927in}{0.539512in}}%
\pgfpathlineto{\pgfqpoint{1.175300in}{0.540560in}}%
\pgfpathlineto{\pgfqpoint{1.178046in}{0.538130in}}%
\pgfpathlineto{\pgfqpoint{1.179419in}{0.528924in}}%
\pgfpathlineto{\pgfqpoint{1.180792in}{0.535276in}}%
\pgfpathlineto{\pgfqpoint{1.182165in}{0.535285in}}%
\pgfpathlineto{\pgfqpoint{1.183538in}{0.536723in}}%
\pgfpathlineto{\pgfqpoint{1.184911in}{0.525521in}}%
\pgfpathlineto{\pgfqpoint{1.186284in}{0.524254in}}%
\pgfpathlineto{\pgfqpoint{1.187657in}{0.517550in}}%
\pgfpathlineto{\pgfqpoint{1.189030in}{0.523798in}}%
\pgfpathlineto{\pgfqpoint{1.191776in}{0.519774in}}%
\pgfpathlineto{\pgfqpoint{1.194522in}{0.523505in}}%
\pgfpathlineto{\pgfqpoint{1.195894in}{0.516147in}}%
\pgfpathlineto{\pgfqpoint{1.198640in}{0.518896in}}%
\pgfpathlineto{\pgfqpoint{1.200013in}{0.517628in}}%
\pgfpathlineto{\pgfqpoint{1.201386in}{0.518291in}}%
\pgfpathlineto{\pgfqpoint{1.202759in}{0.532598in}}%
\pgfpathlineto{\pgfqpoint{1.204132in}{0.534470in}}%
\pgfpathlineto{\pgfqpoint{1.205505in}{0.533395in}}%
\pgfpathlineto{\pgfqpoint{1.208251in}{0.534533in}}%
\pgfpathlineto{\pgfqpoint{1.209624in}{0.520998in}}%
\pgfpathlineto{\pgfqpoint{1.210997in}{0.518844in}}%
\pgfpathlineto{\pgfqpoint{1.212370in}{0.520189in}}%
\pgfpathlineto{\pgfqpoint{1.213743in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{1.216489in}{0.523152in}}%
\pgfpathlineto{\pgfqpoint{1.217862in}{0.524955in}}%
\pgfpathlineto{\pgfqpoint{1.219235in}{0.524594in}}%
\pgfpathlineto{\pgfqpoint{1.220608in}{0.521907in}}%
\pgfpathlineto{\pgfqpoint{1.226099in}{0.524836in}}%
\pgfpathlineto{\pgfqpoint{1.227472in}{0.538568in}}%
\pgfpathlineto{\pgfqpoint{1.230218in}{0.536861in}}%
\pgfpathlineto{\pgfqpoint{1.232964in}{0.536280in}}%
\pgfpathlineto{\pgfqpoint{1.234337in}{0.530965in}}%
\pgfpathlineto{\pgfqpoint{1.235710in}{0.530897in}}%
\pgfpathlineto{\pgfqpoint{1.239829in}{0.528325in}}%
\pgfpathlineto{\pgfqpoint{1.241202in}{0.518682in}}%
\pgfpathlineto{\pgfqpoint{1.243948in}{0.521327in}}%
\pgfpathlineto{\pgfqpoint{1.245321in}{0.528982in}}%
\pgfpathlineto{\pgfqpoint{1.249440in}{0.531542in}}%
\pgfpathlineto{\pgfqpoint{1.250812in}{0.531801in}}%
\pgfpathlineto{\pgfqpoint{1.253558in}{0.522576in}}%
\pgfpathlineto{\pgfqpoint{1.254931in}{0.520068in}}%
\pgfpathlineto{\pgfqpoint{1.256304in}{0.520342in}}%
\pgfpathlineto{\pgfqpoint{1.257677in}{0.518442in}}%
\pgfpathlineto{\pgfqpoint{1.259050in}{0.530950in}}%
\pgfpathlineto{\pgfqpoint{1.264542in}{0.533732in}}%
\pgfpathlineto{\pgfqpoint{1.265915in}{0.522322in}}%
\pgfpathlineto{\pgfqpoint{1.267288in}{0.527160in}}%
\pgfpathlineto{\pgfqpoint{1.268661in}{0.527482in}}%
\pgfpathlineto{\pgfqpoint{1.270034in}{0.533692in}}%
\pgfpathlineto{\pgfqpoint{1.275526in}{0.526395in}}%
\pgfpathlineto{\pgfqpoint{1.276899in}{0.518373in}}%
\pgfpathlineto{\pgfqpoint{1.278272in}{0.518633in}}%
\pgfpathlineto{\pgfqpoint{1.282390in}{0.514966in}}%
\pgfpathlineto{\pgfqpoint{1.283763in}{0.524082in}}%
\pgfpathlineto{\pgfqpoint{1.287882in}{0.524631in}}%
\pgfpathlineto{\pgfqpoint{1.290628in}{0.526914in}}%
\pgfpathlineto{\pgfqpoint{1.293374in}{0.523835in}}%
\pgfpathlineto{\pgfqpoint{1.296120in}{0.519052in}}%
\pgfpathlineto{\pgfqpoint{1.297493in}{0.509927in}}%
\pgfpathlineto{\pgfqpoint{1.300239in}{0.508614in}}%
\pgfpathlineto{\pgfqpoint{1.302985in}{0.517026in}}%
\pgfpathlineto{\pgfqpoint{1.304358in}{0.516629in}}%
\pgfpathlineto{\pgfqpoint{1.307103in}{0.524205in}}%
\pgfpathlineto{\pgfqpoint{1.309849in}{0.518414in}}%
\pgfpathlineto{\pgfqpoint{1.311222in}{0.519569in}}%
\pgfpathlineto{\pgfqpoint{1.312595in}{0.516304in}}%
\pgfpathlineto{\pgfqpoint{1.313968in}{0.515927in}}%
\pgfpathlineto{\pgfqpoint{1.315341in}{0.527316in}}%
\pgfpathlineto{\pgfqpoint{1.320833in}{0.523299in}}%
\pgfpathlineto{\pgfqpoint{1.322206in}{0.510228in}}%
\pgfpathlineto{\pgfqpoint{1.326325in}{0.508172in}}%
\pgfpathlineto{\pgfqpoint{1.329071in}{0.510808in}}%
\pgfpathlineto{\pgfqpoint{1.331817in}{0.514954in}}%
\pgfpathlineto{\pgfqpoint{1.334562in}{0.518263in}}%
\pgfpathlineto{\pgfqpoint{1.335935in}{0.517993in}}%
\pgfpathlineto{\pgfqpoint{1.337308in}{0.521491in}}%
\pgfpathlineto{\pgfqpoint{1.338681in}{0.521492in}}%
\pgfpathlineto{\pgfqpoint{1.340054in}{0.534460in}}%
\pgfpathlineto{\pgfqpoint{1.342800in}{0.532391in}}%
\pgfpathlineto{\pgfqpoint{1.346919in}{0.515664in}}%
\pgfpathlineto{\pgfqpoint{1.349665in}{0.508933in}}%
\pgfpathlineto{\pgfqpoint{1.351038in}{0.509805in}}%
\pgfpathlineto{\pgfqpoint{1.352411in}{0.515144in}}%
\pgfpathlineto{\pgfqpoint{1.353784in}{0.506169in}}%
\pgfpathlineto{\pgfqpoint{1.356530in}{0.512824in}}%
\pgfpathlineto{\pgfqpoint{1.357903in}{0.518109in}}%
\pgfpathlineto{\pgfqpoint{1.359276in}{0.514112in}}%
\pgfpathlineto{\pgfqpoint{1.360649in}{0.520802in}}%
\pgfpathlineto{\pgfqpoint{1.362022in}{0.517847in}}%
\pgfpathlineto{\pgfqpoint{1.363394in}{0.525785in}}%
\pgfpathlineto{\pgfqpoint{1.366140in}{0.522310in}}%
\pgfpathlineto{\pgfqpoint{1.367513in}{0.514086in}}%
\pgfpathlineto{\pgfqpoint{1.368886in}{0.516500in}}%
\pgfpathlineto{\pgfqpoint{1.370259in}{0.507940in}}%
\pgfpathlineto{\pgfqpoint{1.371632in}{0.515404in}}%
\pgfpathlineto{\pgfqpoint{1.373005in}{0.516376in}}%
\pgfpathlineto{\pgfqpoint{1.375751in}{0.514716in}}%
\pgfpathlineto{\pgfqpoint{1.376041in}{1.112676in}}%
\pgfpathmoveto{\pgfqpoint{1.419987in}{1.112676in}}%
\pgfpathlineto{\pgfqpoint{1.422431in}{0.641610in}}%
\pgfpathlineto{\pgfqpoint{1.425177in}{0.513362in}}%
\pgfpathlineto{\pgfqpoint{1.426550in}{0.515642in}}%
\pgfpathlineto{\pgfqpoint{1.427923in}{0.527694in}}%
\pgfpathlineto{\pgfqpoint{1.433415in}{0.529472in}}%
\pgfpathlineto{\pgfqpoint{1.434788in}{0.519567in}}%
\pgfpathlineto{\pgfqpoint{1.436161in}{0.518439in}}%
\pgfpathlineto{\pgfqpoint{1.438907in}{0.519683in}}%
\pgfpathlineto{\pgfqpoint{1.440280in}{0.519914in}}%
\pgfpathlineto{\pgfqpoint{1.441653in}{0.518094in}}%
\pgfpathlineto{\pgfqpoint{1.443026in}{0.520683in}}%
\pgfpathlineto{\pgfqpoint{1.447144in}{0.517939in}}%
\pgfpathlineto{\pgfqpoint{1.448517in}{0.518713in}}%
\pgfpathlineto{\pgfqpoint{1.451263in}{0.517048in}}%
\pgfpathlineto{\pgfqpoint{1.452636in}{0.524408in}}%
\pgfpathlineto{\pgfqpoint{1.454009in}{0.524915in}}%
\pgfpathlineto{\pgfqpoint{1.456755in}{0.523111in}}%
\pgfpathlineto{\pgfqpoint{1.459501in}{0.524626in}}%
\pgfpathlineto{\pgfqpoint{1.460874in}{0.524279in}}%
\pgfpathlineto{\pgfqpoint{1.464993in}{0.527712in}}%
\pgfpathlineto{\pgfqpoint{1.466366in}{0.519232in}}%
\pgfpathlineto{\pgfqpoint{1.469112in}{0.519245in}}%
\pgfpathlineto{\pgfqpoint{1.471858in}{0.516296in}}%
\pgfpathlineto{\pgfqpoint{1.473231in}{0.530296in}}%
\pgfpathlineto{\pgfqpoint{1.474603in}{0.531589in}}%
\pgfpathlineto{\pgfqpoint{1.475976in}{0.530836in}}%
\pgfpathlineto{\pgfqpoint{1.478722in}{0.531231in}}%
\pgfpathlineto{\pgfqpoint{1.480095in}{0.519685in}}%
\pgfpathlineto{\pgfqpoint{1.481468in}{0.518188in}}%
\pgfpathlineto{\pgfqpoint{1.482841in}{0.520311in}}%
\pgfpathlineto{\pgfqpoint{1.484214in}{0.531214in}}%
\pgfpathlineto{\pgfqpoint{1.485587in}{0.532692in}}%
\pgfpathlineto{\pgfqpoint{1.486960in}{0.531664in}}%
\pgfpathlineto{\pgfqpoint{1.488333in}{0.532774in}}%
\pgfpathlineto{\pgfqpoint{1.489706in}{0.530563in}}%
\pgfpathlineto{\pgfqpoint{1.491079in}{0.521075in}}%
\pgfpathlineto{\pgfqpoint{1.493825in}{0.522124in}}%
\pgfpathlineto{\pgfqpoint{1.496571in}{0.519762in}}%
\pgfpathlineto{\pgfqpoint{1.502062in}{0.519523in}}%
\pgfpathlineto{\pgfqpoint{1.504808in}{0.519783in}}%
\pgfpathlineto{\pgfqpoint{1.506181in}{0.518791in}}%
\pgfpathlineto{\pgfqpoint{1.507554in}{0.520436in}}%
\pgfpathlineto{\pgfqpoint{1.508927in}{0.525987in}}%
\pgfpathlineto{\pgfqpoint{1.510300in}{0.525382in}}%
\pgfpathlineto{\pgfqpoint{1.513046in}{0.527962in}}%
\pgfpathlineto{\pgfqpoint{1.515792in}{0.525452in}}%
\pgfpathlineto{\pgfqpoint{1.517165in}{0.527809in}}%
\pgfpathlineto{\pgfqpoint{1.518538in}{0.526248in}}%
\pgfpathlineto{\pgfqpoint{1.519911in}{0.529541in}}%
\pgfpathlineto{\pgfqpoint{1.522657in}{0.545821in}}%
\pgfpathlineto{\pgfqpoint{1.525403in}{0.542477in}}%
\pgfpathlineto{\pgfqpoint{1.528149in}{0.527077in}}%
\pgfpathlineto{\pgfqpoint{1.529522in}{0.528053in}}%
\pgfpathlineto{\pgfqpoint{1.530894in}{0.527802in}}%
\pgfpathlineto{\pgfqpoint{1.532267in}{0.533638in}}%
\pgfpathlineto{\pgfqpoint{1.535013in}{0.534408in}}%
\pgfpathlineto{\pgfqpoint{1.536386in}{0.519938in}}%
\pgfpathlineto{\pgfqpoint{1.537759in}{0.519816in}}%
\pgfpathlineto{\pgfqpoint{1.539132in}{0.516911in}}%
\pgfpathlineto{\pgfqpoint{1.541878in}{0.534021in}}%
\pgfpathlineto{\pgfqpoint{1.544624in}{0.530994in}}%
\pgfpathlineto{\pgfqpoint{1.545997in}{0.529078in}}%
\pgfpathlineto{\pgfqpoint{1.548743in}{0.513231in}}%
\pgfpathlineto{\pgfqpoint{1.551489in}{0.521855in}}%
\pgfpathlineto{\pgfqpoint{1.552862in}{0.524164in}}%
\pgfpathlineto{\pgfqpoint{1.554235in}{0.537908in}}%
\pgfpathlineto{\pgfqpoint{1.555608in}{0.538130in}}%
\pgfpathlineto{\pgfqpoint{1.556981in}{0.535305in}}%
\pgfpathlineto{\pgfqpoint{1.558353in}{0.536110in}}%
\pgfpathlineto{\pgfqpoint{1.559726in}{0.535185in}}%
\pgfpathlineto{\pgfqpoint{1.561099in}{0.519905in}}%
\pgfpathlineto{\pgfqpoint{1.566591in}{0.515280in}}%
\pgfpathlineto{\pgfqpoint{1.572083in}{0.516732in}}%
\pgfpathlineto{\pgfqpoint{1.577575in}{0.523020in}}%
\pgfpathlineto{\pgfqpoint{1.578948in}{0.531295in}}%
\pgfpathlineto{\pgfqpoint{1.580321in}{0.530076in}}%
\pgfpathlineto{\pgfqpoint{1.583067in}{0.531276in}}%
\pgfpathlineto{\pgfqpoint{1.584440in}{0.529862in}}%
\pgfpathlineto{\pgfqpoint{1.585812in}{0.530609in}}%
\pgfpathlineto{\pgfqpoint{1.587185in}{0.532821in}}%
\pgfpathlineto{\pgfqpoint{1.589931in}{0.530440in}}%
\pgfpathlineto{\pgfqpoint{1.591304in}{0.530335in}}%
\pgfpathlineto{\pgfqpoint{1.594050in}{0.515717in}}%
\pgfpathlineto{\pgfqpoint{1.595423in}{0.515693in}}%
\pgfpathlineto{\pgfqpoint{1.596796in}{0.520411in}}%
\pgfpathlineto{\pgfqpoint{1.599542in}{0.518691in}}%
\pgfpathlineto{\pgfqpoint{1.600915in}{0.519286in}}%
\pgfpathlineto{\pgfqpoint{1.602288in}{0.518003in}}%
\pgfpathlineto{\pgfqpoint{1.603661in}{0.510608in}}%
\pgfpathlineto{\pgfqpoint{1.605034in}{0.510323in}}%
\pgfpathlineto{\pgfqpoint{1.606407in}{0.512145in}}%
\pgfpathlineto{\pgfqpoint{1.607780in}{0.511465in}}%
\pgfpathlineto{\pgfqpoint{1.609153in}{0.512888in}}%
\pgfpathlineto{\pgfqpoint{1.610526in}{0.526829in}}%
\pgfpathlineto{\pgfqpoint{1.616017in}{0.526189in}}%
\pgfpathlineto{\pgfqpoint{1.617390in}{0.514781in}}%
\pgfpathlineto{\pgfqpoint{1.620136in}{0.516594in}}%
\pgfpathlineto{\pgfqpoint{1.621509in}{0.519019in}}%
\pgfpathlineto{\pgfqpoint{1.624255in}{0.517646in}}%
\pgfpathlineto{\pgfqpoint{1.628374in}{0.516924in}}%
\pgfpathlineto{\pgfqpoint{1.631120in}{0.516714in}}%
\pgfpathlineto{\pgfqpoint{1.632493in}{0.516839in}}%
\pgfpathlineto{\pgfqpoint{1.633866in}{0.518207in}}%
\pgfpathlineto{\pgfqpoint{1.636612in}{0.527340in}}%
\pgfpathlineto{\pgfqpoint{1.640731in}{0.524889in}}%
\pgfpathlineto{\pgfqpoint{1.642103in}{0.530655in}}%
\pgfpathlineto{\pgfqpoint{1.644849in}{0.532242in}}%
\pgfpathlineto{\pgfqpoint{1.647595in}{0.534061in}}%
\pgfpathlineto{\pgfqpoint{1.648968in}{0.520906in}}%
\pgfpathlineto{\pgfqpoint{1.651714in}{0.517539in}}%
\pgfpathlineto{\pgfqpoint{1.653087in}{0.520794in}}%
\pgfpathlineto{\pgfqpoint{1.655833in}{0.519214in}}%
\pgfpathlineto{\pgfqpoint{1.658579in}{0.520309in}}%
\pgfpathlineto{\pgfqpoint{1.659952in}{0.517993in}}%
\pgfpathlineto{\pgfqpoint{1.661325in}{0.518439in}}%
\pgfpathlineto{\pgfqpoint{1.665444in}{0.514983in}}%
\pgfpathlineto{\pgfqpoint{1.666817in}{0.523354in}}%
\pgfpathlineto{\pgfqpoint{1.668190in}{0.522774in}}%
\pgfpathlineto{\pgfqpoint{1.669562in}{0.524148in}}%
\pgfpathlineto{\pgfqpoint{1.672308in}{0.523916in}}%
\pgfpathlineto{\pgfqpoint{1.673681in}{0.515022in}}%
\pgfpathlineto{\pgfqpoint{1.679173in}{0.515974in}}%
\pgfpathlineto{\pgfqpoint{1.683292in}{0.509847in}}%
\pgfpathlineto{\pgfqpoint{1.684665in}{0.509377in}}%
\pgfpathlineto{\pgfqpoint{1.688784in}{0.516647in}}%
\pgfpathlineto{\pgfqpoint{1.690157in}{0.521881in}}%
\pgfpathlineto{\pgfqpoint{1.691530in}{0.534411in}}%
\pgfpathlineto{\pgfqpoint{1.697022in}{0.529801in}}%
\pgfpathlineto{\pgfqpoint{1.698394in}{0.526695in}}%
\pgfpathlineto{\pgfqpoint{1.699767in}{0.526997in}}%
\pgfpathlineto{\pgfqpoint{1.701140in}{0.525880in}}%
\pgfpathlineto{\pgfqpoint{1.702513in}{0.526921in}}%
\pgfpathlineto{\pgfqpoint{1.703886in}{0.524942in}}%
\pgfpathlineto{\pgfqpoint{1.705259in}{0.513841in}}%
\pgfpathlineto{\pgfqpoint{1.706632in}{0.512684in}}%
\pgfpathlineto{\pgfqpoint{1.709378in}{0.514696in}}%
\pgfpathlineto{\pgfqpoint{1.710751in}{0.510874in}}%
\pgfpathlineto{\pgfqpoint{1.713497in}{0.513413in}}%
\pgfpathlineto{\pgfqpoint{1.714870in}{0.512977in}}%
\pgfpathlineto{\pgfqpoint{1.716243in}{0.510586in}}%
\pgfpathlineto{\pgfqpoint{1.718989in}{0.514225in}}%
\pgfpathlineto{\pgfqpoint{1.720362in}{0.514150in}}%
\pgfpathlineto{\pgfqpoint{1.721735in}{0.515451in}}%
\pgfpathlineto{\pgfqpoint{1.723108in}{0.530095in}}%
\pgfpathlineto{\pgfqpoint{1.724481in}{0.529560in}}%
\pgfpathlineto{\pgfqpoint{1.728599in}{0.531304in}}%
\pgfpathlineto{\pgfqpoint{1.729972in}{0.518730in}}%
\pgfpathlineto{\pgfqpoint{1.731345in}{0.522337in}}%
\pgfpathlineto{\pgfqpoint{1.732718in}{0.529578in}}%
\pgfpathlineto{\pgfqpoint{1.734091in}{0.527251in}}%
\pgfpathlineto{\pgfqpoint{1.736837in}{0.527432in}}%
\pgfpathlineto{\pgfqpoint{1.739583in}{0.514626in}}%
\pgfpathlineto{\pgfqpoint{1.740956in}{0.517444in}}%
\pgfpathlineto{\pgfqpoint{1.742329in}{0.518591in}}%
\pgfpathlineto{\pgfqpoint{1.743702in}{0.517015in}}%
\pgfpathlineto{\pgfqpoint{1.745075in}{0.518506in}}%
\pgfpathlineto{\pgfqpoint{1.746448in}{0.517717in}}%
\pgfpathlineto{\pgfqpoint{1.747821in}{0.525072in}}%
\pgfpathlineto{\pgfqpoint{1.749194in}{0.524224in}}%
\pgfpathlineto{\pgfqpoint{1.750567in}{0.525084in}}%
\pgfpathlineto{\pgfqpoint{1.751940in}{0.524326in}}%
\pgfpathlineto{\pgfqpoint{1.754685in}{0.526156in}}%
\pgfpathlineto{\pgfqpoint{1.757431in}{0.524057in}}%
\pgfpathlineto{\pgfqpoint{1.760177in}{0.524831in}}%
\pgfpathlineto{\pgfqpoint{1.761550in}{0.514988in}}%
\pgfpathlineto{\pgfqpoint{1.764296in}{0.516205in}}%
\pgfpathlineto{\pgfqpoint{1.768415in}{0.513163in}}%
\pgfpathlineto{\pgfqpoint{1.773907in}{0.513722in}}%
\pgfpathlineto{\pgfqpoint{1.775280in}{0.517124in}}%
\pgfpathlineto{\pgfqpoint{1.778026in}{0.516330in}}%
\pgfpathlineto{\pgfqpoint{1.780772in}{0.529317in}}%
\pgfpathlineto{\pgfqpoint{1.782144in}{0.527789in}}%
\pgfpathlineto{\pgfqpoint{1.784890in}{0.534238in}}%
\pgfpathlineto{\pgfqpoint{1.786263in}{0.524650in}}%
\pgfpathlineto{\pgfqpoint{1.789009in}{0.524702in}}%
\pgfpathlineto{\pgfqpoint{1.791755in}{0.522715in}}%
\pgfpathlineto{\pgfqpoint{1.793128in}{0.523105in}}%
\pgfpathlineto{\pgfqpoint{1.795874in}{0.521933in}}%
\pgfpathlineto{\pgfqpoint{1.797247in}{0.533621in}}%
\pgfpathlineto{\pgfqpoint{1.799993in}{0.531600in}}%
\pgfpathlineto{\pgfqpoint{1.802739in}{0.533278in}}%
\pgfpathlineto{\pgfqpoint{1.805485in}{0.527701in}}%
\pgfpathlineto{\pgfqpoint{1.808231in}{0.528199in}}%
\pgfpathlineto{\pgfqpoint{1.810976in}{0.524520in}}%
\pgfpathlineto{\pgfqpoint{1.815095in}{0.520862in}}%
\pgfpathlineto{\pgfqpoint{1.816468in}{0.520947in}}%
\pgfpathlineto{\pgfqpoint{1.817841in}{0.527084in}}%
\pgfpathlineto{\pgfqpoint{1.821960in}{0.523968in}}%
\pgfpathlineto{\pgfqpoint{1.823333in}{0.524711in}}%
\pgfpathlineto{\pgfqpoint{1.827452in}{0.532736in}}%
\pgfpathlineto{\pgfqpoint{1.830198in}{0.533427in}}%
\pgfpathlineto{\pgfqpoint{1.831571in}{0.517678in}}%
\pgfpathlineto{\pgfqpoint{1.834317in}{0.515270in}}%
\pgfpathlineto{\pgfqpoint{1.835690in}{0.524407in}}%
\pgfpathlineto{\pgfqpoint{1.838435in}{0.525064in}}%
\pgfpathlineto{\pgfqpoint{1.839808in}{0.523520in}}%
\pgfpathlineto{\pgfqpoint{1.841181in}{0.523661in}}%
\pgfpathlineto{\pgfqpoint{1.842554in}{0.514042in}}%
\pgfpathlineto{\pgfqpoint{1.845300in}{0.512771in}}%
\pgfpathlineto{\pgfqpoint{1.846673in}{0.514405in}}%
\pgfpathlineto{\pgfqpoint{1.850792in}{0.514728in}}%
\pgfpathlineto{\pgfqpoint{1.852165in}{0.515293in}}%
\pgfpathlineto{\pgfqpoint{1.853538in}{0.514256in}}%
\pgfpathlineto{\pgfqpoint{1.857657in}{0.515794in}}%
\pgfpathlineto{\pgfqpoint{1.861776in}{0.524296in}}%
\pgfpathlineto{\pgfqpoint{1.864522in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{1.865894in}{0.520836in}}%
\pgfpathlineto{\pgfqpoint{1.868640in}{0.523978in}}%
\pgfpathlineto{\pgfqpoint{1.871386in}{0.524592in}}%
\pgfpathlineto{\pgfqpoint{1.872759in}{0.527794in}}%
\pgfpathlineto{\pgfqpoint{1.874132in}{0.534900in}}%
\pgfpathlineto{\pgfqpoint{1.876878in}{0.531664in}}%
\pgfpathlineto{\pgfqpoint{1.880997in}{0.526644in}}%
\pgfpathlineto{\pgfqpoint{1.886489in}{0.525421in}}%
\pgfpathlineto{\pgfqpoint{1.887862in}{0.514107in}}%
\pgfpathlineto{\pgfqpoint{1.890608in}{0.518650in}}%
\pgfpathlineto{\pgfqpoint{1.891981in}{0.526603in}}%
\pgfpathlineto{\pgfqpoint{1.893353in}{0.527751in}}%
\pgfpathlineto{\pgfqpoint{1.897472in}{0.523471in}}%
\pgfpathlineto{\pgfqpoint{1.898845in}{0.516031in}}%
\pgfpathlineto{\pgfqpoint{1.904337in}{0.510340in}}%
\pgfpathlineto{\pgfqpoint{1.905710in}{0.523501in}}%
\pgfpathlineto{\pgfqpoint{1.908456in}{0.522357in}}%
\pgfpathlineto{\pgfqpoint{1.909829in}{0.522847in}}%
\pgfpathlineto{\pgfqpoint{1.911202in}{0.524826in}}%
\pgfpathlineto{\pgfqpoint{1.912575in}{0.512019in}}%
\pgfpathlineto{\pgfqpoint{1.916694in}{0.523918in}}%
\pgfpathlineto{\pgfqpoint{1.918067in}{0.523472in}}%
\pgfpathlineto{\pgfqpoint{1.919440in}{0.525386in}}%
\pgfpathlineto{\pgfqpoint{1.920813in}{0.520176in}}%
\pgfpathlineto{\pgfqpoint{1.923558in}{0.521639in}}%
\pgfpathlineto{\pgfqpoint{1.926304in}{0.523623in}}%
\pgfpathlineto{\pgfqpoint{1.927677in}{0.523475in}}%
\pgfpathlineto{\pgfqpoint{1.929050in}{0.521687in}}%
\pgfpathlineto{\pgfqpoint{1.930423in}{0.526433in}}%
\pgfpathlineto{\pgfqpoint{1.931796in}{0.525616in}}%
\pgfpathlineto{\pgfqpoint{1.933169in}{0.526511in}}%
\pgfpathlineto{\pgfqpoint{1.935915in}{0.530913in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{0.533853in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{0.530230in}}%
\pgfpathlineto{\pgfqpoint{1.944153in}{0.518937in}}%
\pgfpathlineto{\pgfqpoint{1.945526in}{0.519346in}}%
\pgfpathlineto{\pgfqpoint{1.946899in}{0.517935in}}%
\pgfpathlineto{\pgfqpoint{1.949644in}{0.525256in}}%
\pgfpathlineto{\pgfqpoint{1.951017in}{0.525426in}}%
\pgfpathlineto{\pgfqpoint{1.952390in}{0.522215in}}%
\pgfpathlineto{\pgfqpoint{1.953763in}{0.522797in}}%
\pgfpathlineto{\pgfqpoint{1.955136in}{0.516641in}}%
\pgfpathlineto{\pgfqpoint{1.956509in}{0.518087in}}%
\pgfpathlineto{\pgfqpoint{1.957882in}{0.516585in}}%
\pgfpathlineto{\pgfqpoint{1.960628in}{0.519212in}}%
\pgfpathlineto{\pgfqpoint{1.962001in}{0.531484in}}%
\pgfpathlineto{\pgfqpoint{1.966120in}{0.530072in}}%
\pgfpathlineto{\pgfqpoint{1.967493in}{0.530066in}}%
\pgfpathlineto{\pgfqpoint{1.968866in}{0.517105in}}%
\pgfpathlineto{\pgfqpoint{1.970239in}{0.516167in}}%
\pgfpathlineto{\pgfqpoint{1.974358in}{0.517314in}}%
\pgfpathlineto{\pgfqpoint{1.975731in}{0.516538in}}%
\pgfpathlineto{\pgfqpoint{1.977103in}{0.522520in}}%
\pgfpathlineto{\pgfqpoint{1.981222in}{0.519257in}}%
\pgfpathlineto{\pgfqpoint{1.982595in}{0.519472in}}%
\pgfpathlineto{\pgfqpoint{1.983968in}{0.512624in}}%
\pgfpathlineto{\pgfqpoint{1.985341in}{0.512043in}}%
\pgfpathlineto{\pgfqpoint{1.986714in}{0.521248in}}%
\pgfpathlineto{\pgfqpoint{1.988087in}{0.519907in}}%
\pgfpathlineto{\pgfqpoint{1.989460in}{0.520246in}}%
\pgfpathlineto{\pgfqpoint{1.990833in}{0.519258in}}%
\pgfpathlineto{\pgfqpoint{1.993579in}{0.521510in}}%
\pgfpathlineto{\pgfqpoint{1.994952in}{0.522587in}}%
\pgfpathlineto{\pgfqpoint{1.996325in}{0.521272in}}%
\pgfpathlineto{\pgfqpoint{1.997698in}{0.522565in}}%
\pgfpathlineto{\pgfqpoint{1.999071in}{0.520877in}}%
\pgfpathlineto{\pgfqpoint{2.000444in}{0.509568in}}%
\pgfpathlineto{\pgfqpoint{2.001817in}{0.509533in}}%
\pgfpathlineto{\pgfqpoint{2.003190in}{0.511539in}}%
\pgfpathlineto{\pgfqpoint{2.005935in}{0.516423in}}%
\pgfpathlineto{\pgfqpoint{2.008681in}{0.518461in}}%
\pgfpathlineto{\pgfqpoint{2.011427in}{0.512672in}}%
\pgfpathlineto{\pgfqpoint{2.012800in}{0.536362in}}%
\pgfpathlineto{\pgfqpoint{2.014173in}{0.535519in}}%
\pgfpathlineto{\pgfqpoint{2.016919in}{0.536367in}}%
\pgfpathlineto{\pgfqpoint{2.018292in}{0.547259in}}%
\pgfpathlineto{\pgfqpoint{2.019665in}{0.524000in}}%
\pgfpathlineto{\pgfqpoint{2.023784in}{0.524771in}}%
\pgfpathlineto{\pgfqpoint{2.025157in}{0.513983in}}%
\pgfpathlineto{\pgfqpoint{2.027903in}{0.514068in}}%
\pgfpathlineto{\pgfqpoint{2.029276in}{0.512567in}}%
\pgfpathlineto{\pgfqpoint{2.032022in}{0.766946in}}%
\pgfpathlineto{\pgfqpoint{2.033394in}{0.766859in}}%
\pgfpathlineto{\pgfqpoint{2.036140in}{0.769351in}}%
\pgfpathlineto{\pgfqpoint{2.038886in}{0.517261in}}%
\pgfpathlineto{\pgfqpoint{2.040259in}{0.517311in}}%
\pgfpathlineto{\pgfqpoint{2.043005in}{0.533921in}}%
\pgfpathlineto{\pgfqpoint{2.044378in}{0.533317in}}%
\pgfpathlineto{\pgfqpoint{2.045751in}{0.530705in}}%
\pgfpathlineto{\pgfqpoint{2.047124in}{0.532275in}}%
\pgfpathlineto{\pgfqpoint{2.048497in}{0.527483in}}%
\pgfpathlineto{\pgfqpoint{2.055362in}{0.539113in}}%
\pgfpathlineto{\pgfqpoint{2.056735in}{0.526333in}}%
\pgfpathlineto{\pgfqpoint{2.060853in}{0.528516in}}%
\pgfpathlineto{\pgfqpoint{2.062226in}{0.524801in}}%
\pgfpathlineto{\pgfqpoint{2.063599in}{0.526490in}}%
\pgfpathlineto{\pgfqpoint{2.064972in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{2.066345in}{0.525585in}}%
\pgfpathlineto{\pgfqpoint{2.067718in}{0.521626in}}%
\pgfpathlineto{\pgfqpoint{2.070464in}{0.522218in}}%
\pgfpathlineto{\pgfqpoint{2.074583in}{0.535912in}}%
\pgfpathlineto{\pgfqpoint{2.077329in}{0.534842in}}%
\pgfpathlineto{\pgfqpoint{2.081448in}{0.525584in}}%
\pgfpathlineto{\pgfqpoint{2.085567in}{0.525329in}}%
\pgfpathlineto{\pgfqpoint{2.086940in}{0.524814in}}%
\pgfpathlineto{\pgfqpoint{2.088313in}{0.522132in}}%
\pgfpathlineto{\pgfqpoint{2.089685in}{0.522740in}}%
\pgfpathlineto{\pgfqpoint{2.091058in}{0.521238in}}%
\pgfpathlineto{\pgfqpoint{2.092431in}{0.522665in}}%
\pgfpathlineto{\pgfqpoint{2.093804in}{0.521710in}}%
\pgfpathlineto{\pgfqpoint{2.096550in}{0.521531in}}%
\pgfpathlineto{\pgfqpoint{2.097923in}{0.521653in}}%
\pgfpathlineto{\pgfqpoint{2.099296in}{0.530309in}}%
\pgfpathlineto{\pgfqpoint{2.102042in}{0.528413in}}%
\pgfpathlineto{\pgfqpoint{2.103415in}{0.527566in}}%
\pgfpathlineto{\pgfqpoint{2.108907in}{0.512889in}}%
\pgfpathlineto{\pgfqpoint{2.110280in}{0.513038in}}%
\pgfpathlineto{\pgfqpoint{2.111653in}{0.520647in}}%
\pgfpathlineto{\pgfqpoint{2.113026in}{0.516065in}}%
\pgfpathlineto{\pgfqpoint{2.115772in}{0.524486in}}%
\pgfpathlineto{\pgfqpoint{2.117144in}{0.523609in}}%
\pgfpathlineto{\pgfqpoint{2.121263in}{0.504954in}}%
\pgfpathlineto{\pgfqpoint{2.122636in}{0.509544in}}%
\pgfpathlineto{\pgfqpoint{2.124009in}{0.508481in}}%
\pgfpathlineto{\pgfqpoint{2.128128in}{0.515477in}}%
\pgfpathlineto{\pgfqpoint{2.129501in}{0.506524in}}%
\pgfpathlineto{\pgfqpoint{2.130874in}{0.516664in}}%
\pgfpathlineto{\pgfqpoint{2.133620in}{0.513701in}}%
\pgfpathlineto{\pgfqpoint{2.133960in}{1.112676in}}%
\pgfpathmoveto{\pgfqpoint{2.174057in}{1.112676in}}%
\pgfpathlineto{\pgfqpoint{2.176181in}{0.721146in}}%
\pgfpathlineto{\pgfqpoint{2.178927in}{0.544622in}}%
\pgfpathlineto{\pgfqpoint{2.180300in}{0.527025in}}%
\pgfpathlineto{\pgfqpoint{2.181673in}{0.527114in}}%
\pgfpathlineto{\pgfqpoint{2.183046in}{0.510014in}}%
\pgfpathlineto{\pgfqpoint{2.184419in}{0.507834in}}%
\pgfpathlineto{\pgfqpoint{2.187165in}{0.549695in}}%
\pgfpathlineto{\pgfqpoint{2.189911in}{0.549506in}}%
\pgfpathlineto{\pgfqpoint{2.191284in}{0.551351in}}%
\pgfpathlineto{\pgfqpoint{2.194030in}{0.508347in}}%
\pgfpathlineto{\pgfqpoint{2.195403in}{0.508583in}}%
\pgfpathlineto{\pgfqpoint{2.196776in}{0.510675in}}%
\pgfpathlineto{\pgfqpoint{2.198149in}{0.510624in}}%
\pgfpathlineto{\pgfqpoint{2.200894in}{0.512210in}}%
\pgfpathlineto{\pgfqpoint{2.205013in}{0.510087in}}%
\pgfpathlineto{\pgfqpoint{2.206386in}{0.514189in}}%
\pgfpathlineto{\pgfqpoint{2.210505in}{0.515508in}}%
\pgfpathlineto{\pgfqpoint{2.211878in}{0.520351in}}%
\pgfpathlineto{\pgfqpoint{2.214624in}{0.511176in}}%
\pgfpathlineto{\pgfqpoint{2.215997in}{0.509424in}}%
\pgfpathlineto{\pgfqpoint{2.218743in}{0.510544in}}%
\pgfpathlineto{\pgfqpoint{2.222862in}{0.517950in}}%
\pgfpathlineto{\pgfqpoint{2.224235in}{0.517911in}}%
\pgfpathlineto{\pgfqpoint{2.225608in}{0.523865in}}%
\pgfpathlineto{\pgfqpoint{2.231099in}{0.526368in}}%
\pgfpathlineto{\pgfqpoint{2.233845in}{0.530526in}}%
\pgfpathlineto{\pgfqpoint{2.237964in}{0.530983in}}%
\pgfpathlineto{\pgfqpoint{2.239337in}{0.515718in}}%
\pgfpathlineto{\pgfqpoint{2.242083in}{0.512836in}}%
\pgfpathlineto{\pgfqpoint{2.243456in}{0.519055in}}%
\pgfpathlineto{\pgfqpoint{2.244829in}{0.518435in}}%
\pgfpathlineto{\pgfqpoint{2.247575in}{0.523911in}}%
\pgfpathlineto{\pgfqpoint{2.248948in}{0.523566in}}%
\pgfpathlineto{\pgfqpoint{2.250321in}{0.521025in}}%
\pgfpathlineto{\pgfqpoint{2.251694in}{0.524955in}}%
\pgfpathlineto{\pgfqpoint{2.255813in}{0.522416in}}%
\pgfpathlineto{\pgfqpoint{2.257185in}{0.532233in}}%
\pgfpathlineto{\pgfqpoint{2.259931in}{0.527150in}}%
\pgfpathlineto{\pgfqpoint{2.261304in}{0.525149in}}%
\pgfpathlineto{\pgfqpoint{2.262677in}{0.526700in}}%
\pgfpathlineto{\pgfqpoint{2.264050in}{0.513779in}}%
\pgfpathlineto{\pgfqpoint{2.266796in}{0.515186in}}%
\pgfpathlineto{\pgfqpoint{2.268169in}{0.522421in}}%
\pgfpathlineto{\pgfqpoint{2.270915in}{0.520995in}}%
\pgfpathlineto{\pgfqpoint{2.272288in}{0.525063in}}%
\pgfpathlineto{\pgfqpoint{2.275034in}{0.519771in}}%
\pgfpathlineto{\pgfqpoint{2.276407in}{0.521103in}}%
\pgfpathlineto{\pgfqpoint{2.277780in}{0.520971in}}%
\pgfpathlineto{\pgfqpoint{2.283272in}{0.534368in}}%
\pgfpathlineto{\pgfqpoint{2.284644in}{0.535602in}}%
\pgfpathlineto{\pgfqpoint{2.286017in}{0.527935in}}%
\pgfpathlineto{\pgfqpoint{2.290136in}{0.531077in}}%
\pgfpathlineto{\pgfqpoint{2.291509in}{0.531479in}}%
\pgfpathlineto{\pgfqpoint{2.292882in}{0.537506in}}%
\pgfpathlineto{\pgfqpoint{2.294255in}{0.537466in}}%
\pgfpathlineto{\pgfqpoint{2.295628in}{0.528380in}}%
\pgfpathlineto{\pgfqpoint{2.298374in}{0.527677in}}%
\pgfpathlineto{\pgfqpoint{2.299747in}{0.529556in}}%
\pgfpathlineto{\pgfqpoint{2.303866in}{0.526303in}}%
\pgfpathlineto{\pgfqpoint{2.305239in}{0.524352in}}%
\pgfpathlineto{\pgfqpoint{2.306612in}{0.515763in}}%
\pgfpathlineto{\pgfqpoint{2.310731in}{0.514502in}}%
\pgfpathlineto{\pgfqpoint{2.312103in}{0.514856in}}%
\pgfpathlineto{\pgfqpoint{2.313476in}{0.529744in}}%
\pgfpathlineto{\pgfqpoint{2.314849in}{0.529842in}}%
\pgfpathlineto{\pgfqpoint{2.316222in}{0.531230in}}%
\pgfpathlineto{\pgfqpoint{2.318968in}{0.530314in}}%
\pgfpathlineto{\pgfqpoint{2.320341in}{0.517315in}}%
\pgfpathlineto{\pgfqpoint{2.323087in}{0.515453in}}%
\pgfpathlineto{\pgfqpoint{2.324460in}{0.518002in}}%
\pgfpathlineto{\pgfqpoint{2.325833in}{0.517636in}}%
\pgfpathlineto{\pgfqpoint{2.327206in}{0.516109in}}%
\pgfpathlineto{\pgfqpoint{2.328579in}{0.516416in}}%
\pgfpathlineto{\pgfqpoint{2.331325in}{0.515109in}}%
\pgfpathlineto{\pgfqpoint{2.332698in}{0.516231in}}%
\pgfpathlineto{\pgfqpoint{2.334071in}{0.515735in}}%
\pgfpathlineto{\pgfqpoint{2.336817in}{0.516739in}}%
\pgfpathlineto{\pgfqpoint{2.338190in}{0.524056in}}%
\pgfpathlineto{\pgfqpoint{2.339563in}{0.521263in}}%
\pgfpathlineto{\pgfqpoint{2.340935in}{0.521718in}}%
\pgfpathlineto{\pgfqpoint{2.347800in}{0.516571in}}%
\pgfpathlineto{\pgfqpoint{2.349173in}{0.521692in}}%
\pgfpathlineto{\pgfqpoint{2.350546in}{0.522269in}}%
\pgfpathlineto{\pgfqpoint{2.351919in}{0.515242in}}%
\pgfpathlineto{\pgfqpoint{2.354665in}{0.518585in}}%
\pgfpathlineto{\pgfqpoint{2.358784in}{0.519559in}}%
\pgfpathlineto{\pgfqpoint{2.360157in}{0.518453in}}%
\pgfpathlineto{\pgfqpoint{2.361530in}{0.519227in}}%
\pgfpathlineto{\pgfqpoint{2.362903in}{0.515317in}}%
\pgfpathlineto{\pgfqpoint{2.365649in}{0.516851in}}%
\pgfpathlineto{\pgfqpoint{2.367022in}{0.518847in}}%
\pgfpathlineto{\pgfqpoint{2.368394in}{0.518659in}}%
\pgfpathlineto{\pgfqpoint{2.369767in}{0.527537in}}%
\pgfpathlineto{\pgfqpoint{2.371140in}{0.525908in}}%
\pgfpathlineto{\pgfqpoint{2.372513in}{0.526335in}}%
\pgfpathlineto{\pgfqpoint{2.375259in}{0.525974in}}%
\pgfpathlineto{\pgfqpoint{2.376632in}{0.517693in}}%
\pgfpathlineto{\pgfqpoint{2.383497in}{0.516037in}}%
\pgfpathlineto{\pgfqpoint{2.386243in}{0.516292in}}%
\pgfpathlineto{\pgfqpoint{2.388989in}{0.516000in}}%
\pgfpathlineto{\pgfqpoint{2.391735in}{0.514232in}}%
\pgfpathlineto{\pgfqpoint{2.393108in}{0.513759in}}%
\pgfpathlineto{\pgfqpoint{2.394481in}{0.524909in}}%
\pgfpathlineto{\pgfqpoint{2.395853in}{0.523610in}}%
\pgfpathlineto{\pgfqpoint{2.397226in}{0.524601in}}%
\pgfpathlineto{\pgfqpoint{2.398599in}{0.523288in}}%
\pgfpathlineto{\pgfqpoint{2.402718in}{0.528549in}}%
\pgfpathlineto{\pgfqpoint{2.404091in}{0.527000in}}%
\pgfpathlineto{\pgfqpoint{2.405464in}{0.531493in}}%
\pgfpathlineto{\pgfqpoint{2.406837in}{0.529665in}}%
\pgfpathlineto{\pgfqpoint{2.408210in}{0.514379in}}%
\pgfpathlineto{\pgfqpoint{2.409583in}{0.513777in}}%
\pgfpathlineto{\pgfqpoint{2.410956in}{0.515257in}}%
\pgfpathlineto{\pgfqpoint{2.412329in}{0.513385in}}%
\pgfpathlineto{\pgfqpoint{2.416448in}{0.515227in}}%
\pgfpathlineto{\pgfqpoint{2.417821in}{0.513979in}}%
\pgfpathlineto{\pgfqpoint{2.419194in}{0.519800in}}%
\pgfpathlineto{\pgfqpoint{2.420567in}{0.518928in}}%
\pgfpathlineto{\pgfqpoint{2.424685in}{0.521754in}}%
\pgfpathlineto{\pgfqpoint{2.426058in}{0.526223in}}%
\pgfpathlineto{\pgfqpoint{2.431550in}{0.525632in}}%
\pgfpathlineto{\pgfqpoint{2.432923in}{0.519541in}}%
\pgfpathlineto{\pgfqpoint{2.435669in}{0.521690in}}%
\pgfpathlineto{\pgfqpoint{2.438415in}{0.520362in}}%
\pgfpathlineto{\pgfqpoint{2.439788in}{0.515403in}}%
\pgfpathlineto{\pgfqpoint{2.441161in}{0.517478in}}%
\pgfpathlineto{\pgfqpoint{2.442534in}{0.517496in}}%
\pgfpathlineto{\pgfqpoint{2.445280in}{0.519921in}}%
\pgfpathlineto{\pgfqpoint{2.446653in}{0.519403in}}%
\pgfpathlineto{\pgfqpoint{2.449399in}{0.515295in}}%
\pgfpathlineto{\pgfqpoint{2.450772in}{0.524245in}}%
\pgfpathlineto{\pgfqpoint{2.454890in}{0.520500in}}%
\pgfpathlineto{\pgfqpoint{2.457636in}{0.524634in}}%
\pgfpathlineto{\pgfqpoint{2.461755in}{0.532494in}}%
\pgfpathlineto{\pgfqpoint{2.463128in}{0.530962in}}%
\pgfpathlineto{\pgfqpoint{2.464501in}{0.521499in}}%
\pgfpathlineto{\pgfqpoint{2.465874in}{0.521114in}}%
\pgfpathlineto{\pgfqpoint{2.467247in}{0.521911in}}%
\pgfpathlineto{\pgfqpoint{2.469993in}{0.521746in}}%
\pgfpathlineto{\pgfqpoint{2.471366in}{0.521271in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{0.517583in}}%
\pgfpathlineto{\pgfqpoint{2.479603in}{0.519934in}}%
\pgfpathlineto{\pgfqpoint{2.480976in}{0.517921in}}%
\pgfpathlineto{\pgfqpoint{2.482349in}{0.528722in}}%
\pgfpathlineto{\pgfqpoint{2.486468in}{0.524991in}}%
\pgfpathlineto{\pgfqpoint{2.487841in}{0.526861in}}%
\pgfpathlineto{\pgfqpoint{2.489214in}{0.520548in}}%
\pgfpathlineto{\pgfqpoint{2.490587in}{0.520179in}}%
\pgfpathlineto{\pgfqpoint{2.491960in}{0.521226in}}%
\pgfpathlineto{\pgfqpoint{2.494706in}{0.521088in}}%
\pgfpathlineto{\pgfqpoint{2.496079in}{0.516234in}}%
\pgfpathlineto{\pgfqpoint{2.500198in}{0.524495in}}%
\pgfpathlineto{\pgfqpoint{2.501571in}{0.525139in}}%
\pgfpathlineto{\pgfqpoint{2.502944in}{0.527121in}}%
\pgfpathlineto{\pgfqpoint{2.504317in}{0.526622in}}%
\pgfpathlineto{\pgfqpoint{2.505690in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.507063in}{0.530181in}}%
\pgfpathlineto{\pgfqpoint{2.513927in}{0.524314in}}%
\pgfpathlineto{\pgfqpoint{2.515300in}{0.525136in}}%
\pgfpathlineto{\pgfqpoint{2.518046in}{0.524829in}}%
\pgfpathlineto{\pgfqpoint{2.519419in}{0.526287in}}%
\pgfpathlineto{\pgfqpoint{2.520792in}{0.535056in}}%
\pgfpathlineto{\pgfqpoint{2.526284in}{0.533308in}}%
\pgfpathlineto{\pgfqpoint{2.529030in}{0.530295in}}%
\pgfpathlineto{\pgfqpoint{2.530403in}{0.530964in}}%
\pgfpathlineto{\pgfqpoint{2.531776in}{0.535388in}}%
\pgfpathlineto{\pgfqpoint{2.533149in}{0.533213in}}%
\pgfpathlineto{\pgfqpoint{2.534522in}{0.519659in}}%
\pgfpathlineto{\pgfqpoint{2.535894in}{0.521637in}}%
\pgfpathlineto{\pgfqpoint{2.537267in}{0.520279in}}%
\pgfpathlineto{\pgfqpoint{2.540013in}{0.528589in}}%
\pgfpathlineto{\pgfqpoint{2.541386in}{0.530452in}}%
\pgfpathlineto{\pgfqpoint{2.542759in}{0.537138in}}%
\pgfpathlineto{\pgfqpoint{2.544132in}{0.537366in}}%
\pgfpathlineto{\pgfqpoint{2.545505in}{0.527840in}}%
\pgfpathlineto{\pgfqpoint{2.548251in}{0.526591in}}%
\pgfpathlineto{\pgfqpoint{2.549624in}{0.517341in}}%
\pgfpathlineto{\pgfqpoint{2.550997in}{0.519807in}}%
\pgfpathlineto{\pgfqpoint{2.553743in}{0.520472in}}%
\pgfpathlineto{\pgfqpoint{2.556489in}{0.522359in}}%
\pgfpathlineto{\pgfqpoint{2.559235in}{0.519853in}}%
\pgfpathlineto{\pgfqpoint{2.560608in}{0.519980in}}%
\pgfpathlineto{\pgfqpoint{2.561981in}{0.518519in}}%
\pgfpathlineto{\pgfqpoint{2.563354in}{0.525743in}}%
\pgfpathlineto{\pgfqpoint{2.564726in}{0.524369in}}%
\pgfpathlineto{\pgfqpoint{2.567472in}{0.525392in}}%
\pgfpathlineto{\pgfqpoint{2.568845in}{0.526017in}}%
\pgfpathlineto{\pgfqpoint{2.570218in}{0.529849in}}%
\pgfpathlineto{\pgfqpoint{2.571591in}{0.530320in}}%
\pgfpathlineto{\pgfqpoint{2.572964in}{0.532988in}}%
\pgfpathlineto{\pgfqpoint{2.575710in}{0.532428in}}%
\pgfpathlineto{\pgfqpoint{2.577083in}{0.534576in}}%
\pgfpathlineto{\pgfqpoint{2.578456in}{0.534355in}}%
\pgfpathlineto{\pgfqpoint{2.579829in}{0.530274in}}%
\pgfpathlineto{\pgfqpoint{2.581202in}{0.530430in}}%
\pgfpathlineto{\pgfqpoint{2.585321in}{0.527535in}}%
\pgfpathlineto{\pgfqpoint{2.589440in}{0.526168in}}%
\pgfpathlineto{\pgfqpoint{2.590813in}{0.513719in}}%
\pgfpathlineto{\pgfqpoint{2.594931in}{0.525758in}}%
\pgfpathlineto{\pgfqpoint{2.597677in}{0.526424in}}%
\pgfpathlineto{\pgfqpoint{2.599050in}{0.521820in}}%
\pgfpathlineto{\pgfqpoint{2.600423in}{0.522446in}}%
\pgfpathlineto{\pgfqpoint{2.601796in}{0.530797in}}%
\pgfpathlineto{\pgfqpoint{2.604542in}{0.532053in}}%
\pgfpathlineto{\pgfqpoint{2.605915in}{0.533080in}}%
\pgfpathlineto{\pgfqpoint{2.610034in}{0.527735in}}%
\pgfpathlineto{\pgfqpoint{2.611407in}{0.525663in}}%
\pgfpathlineto{\pgfqpoint{2.614153in}{0.525731in}}%
\pgfpathlineto{\pgfqpoint{2.615526in}{0.515524in}}%
\pgfpathlineto{\pgfqpoint{2.616899in}{0.517884in}}%
\pgfpathlineto{\pgfqpoint{2.618272in}{0.517735in}}%
\pgfpathlineto{\pgfqpoint{2.619644in}{0.521582in}}%
\pgfpathlineto{\pgfqpoint{2.621017in}{0.521300in}}%
\pgfpathlineto{\pgfqpoint{2.622390in}{0.515865in}}%
\pgfpathlineto{\pgfqpoint{2.623763in}{0.516349in}}%
\pgfpathlineto{\pgfqpoint{2.627882in}{0.520794in}}%
\pgfpathlineto{\pgfqpoint{2.629255in}{0.533499in}}%
\pgfpathlineto{\pgfqpoint{2.632001in}{0.528049in}}%
\pgfpathlineto{\pgfqpoint{2.633374in}{0.532770in}}%
\pgfpathlineto{\pgfqpoint{2.634747in}{0.532200in}}%
\pgfpathlineto{\pgfqpoint{2.636120in}{0.521790in}}%
\pgfpathlineto{\pgfqpoint{2.638866in}{0.524745in}}%
\pgfpathlineto{\pgfqpoint{2.640239in}{0.524161in}}%
\pgfpathlineto{\pgfqpoint{2.645731in}{0.536318in}}%
\pgfpathlineto{\pgfqpoint{2.647104in}{0.527678in}}%
\pgfpathlineto{\pgfqpoint{2.648476in}{0.527814in}}%
\pgfpathlineto{\pgfqpoint{2.649849in}{0.529973in}}%
\pgfpathlineto{\pgfqpoint{2.651222in}{0.529128in}}%
\pgfpathlineto{\pgfqpoint{2.653968in}{0.530657in}}%
\pgfpathlineto{\pgfqpoint{2.655341in}{0.534707in}}%
\pgfpathlineto{\pgfqpoint{2.662206in}{0.522852in}}%
\pgfpathlineto{\pgfqpoint{2.663579in}{0.522077in}}%
\pgfpathlineto{\pgfqpoint{2.664952in}{0.532682in}}%
\pgfpathlineto{\pgfqpoint{2.666325in}{0.532444in}}%
\pgfpathlineto{\pgfqpoint{2.670444in}{0.534172in}}%
\pgfpathlineto{\pgfqpoint{2.671817in}{0.521999in}}%
\pgfpathlineto{\pgfqpoint{2.675935in}{0.523514in}}%
\pgfpathlineto{\pgfqpoint{2.681427in}{0.523837in}}%
\pgfpathlineto{\pgfqpoint{2.684173in}{0.520560in}}%
\pgfpathlineto{\pgfqpoint{2.685546in}{0.521256in}}%
\pgfpathlineto{\pgfqpoint{2.686919in}{0.517520in}}%
\pgfpathlineto{\pgfqpoint{2.688292in}{0.517422in}}%
\pgfpathlineto{\pgfqpoint{2.689665in}{0.524611in}}%
\pgfpathlineto{\pgfqpoint{2.692411in}{0.520977in}}%
\pgfpathlineto{\pgfqpoint{2.695157in}{0.522190in}}%
\pgfpathlineto{\pgfqpoint{2.697903in}{0.529021in}}%
\pgfpathlineto{\pgfqpoint{2.700649in}{0.532298in}}%
\pgfpathlineto{\pgfqpoint{2.702022in}{0.530335in}}%
\pgfpathlineto{\pgfqpoint{2.703394in}{0.516994in}}%
\pgfpathlineto{\pgfqpoint{2.706140in}{0.516044in}}%
\pgfpathlineto{\pgfqpoint{2.708886in}{0.520906in}}%
\pgfpathlineto{\pgfqpoint{2.710259in}{0.519931in}}%
\pgfpathlineto{\pgfqpoint{2.711632in}{0.521476in}}%
\pgfpathlineto{\pgfqpoint{2.713005in}{0.521176in}}%
\pgfpathlineto{\pgfqpoint{2.715751in}{0.515748in}}%
\pgfpathlineto{\pgfqpoint{2.719870in}{0.515995in}}%
\pgfpathlineto{\pgfqpoint{2.721243in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.722616in}{0.526018in}}%
\pgfpathlineto{\pgfqpoint{2.725362in}{0.527305in}}%
\pgfpathlineto{\pgfqpoint{2.726735in}{0.534629in}}%
\pgfpathlineto{\pgfqpoint{2.728108in}{0.524574in}}%
\pgfpathlineto{\pgfqpoint{2.730854in}{0.525076in}}%
\pgfpathlineto{\pgfqpoint{2.732226in}{0.522266in}}%
\pgfpathlineto{\pgfqpoint{2.733599in}{0.513787in}}%
\pgfpathlineto{\pgfqpoint{2.734972in}{0.531855in}}%
\pgfpathlineto{\pgfqpoint{2.736345in}{0.534614in}}%
\pgfpathlineto{\pgfqpoint{2.739091in}{0.534437in}}%
\pgfpathlineto{\pgfqpoint{2.740464in}{0.534769in}}%
\pgfpathlineto{\pgfqpoint{2.741837in}{0.515719in}}%
\pgfpathlineto{\pgfqpoint{2.744583in}{0.514608in}}%
\pgfpathlineto{\pgfqpoint{2.745956in}{0.527047in}}%
\pgfpathlineto{\pgfqpoint{2.747329in}{0.525956in}}%
\pgfpathlineto{\pgfqpoint{2.748702in}{0.528191in}}%
\pgfpathlineto{\pgfqpoint{2.752821in}{0.526910in}}%
\pgfpathlineto{\pgfqpoint{2.754194in}{0.527610in}}%
\pgfpathlineto{\pgfqpoint{2.758313in}{0.524831in}}%
\pgfpathlineto{\pgfqpoint{2.759685in}{0.511802in}}%
\pgfpathlineto{\pgfqpoint{2.761058in}{0.511396in}}%
\pgfpathlineto{\pgfqpoint{2.763804in}{0.509030in}}%
\pgfpathlineto{\pgfqpoint{2.765177in}{0.508179in}}%
\pgfpathlineto{\pgfqpoint{2.769296in}{0.511816in}}%
\pgfpathlineto{\pgfqpoint{2.770669in}{0.510970in}}%
\pgfpathlineto{\pgfqpoint{2.772042in}{0.513697in}}%
\pgfpathlineto{\pgfqpoint{2.776161in}{0.510108in}}%
\pgfpathlineto{\pgfqpoint{2.777534in}{0.520933in}}%
\pgfpathlineto{\pgfqpoint{2.783026in}{0.526582in}}%
\pgfpathlineto{\pgfqpoint{2.785772in}{0.519050in}}%
\pgfpathlineto{\pgfqpoint{2.787144in}{0.520069in}}%
\pgfpathlineto{\pgfqpoint{2.791263in}{0.513862in}}%
\pgfpathlineto{\pgfqpoint{2.794009in}{0.513414in}}%
\pgfpathlineto{\pgfqpoint{2.796755in}{0.519613in}}%
\pgfpathlineto{\pgfqpoint{2.798128in}{0.518333in}}%
\pgfpathlineto{\pgfqpoint{2.800874in}{0.518955in}}%
\pgfpathlineto{\pgfqpoint{2.802247in}{0.526419in}}%
\pgfpathlineto{\pgfqpoint{2.803620in}{0.523855in}}%
\pgfpathlineto{\pgfqpoint{2.804993in}{0.525042in}}%
\pgfpathlineto{\pgfqpoint{2.806366in}{0.523903in}}%
\pgfpathlineto{\pgfqpoint{2.814604in}{0.529473in}}%
\pgfpathlineto{\pgfqpoint{2.815976in}{0.520218in}}%
\pgfpathlineto{\pgfqpoint{2.817349in}{0.519988in}}%
\pgfpathlineto{\pgfqpoint{2.818722in}{0.521044in}}%
\pgfpathlineto{\pgfqpoint{2.820095in}{0.519525in}}%
\pgfpathlineto{\pgfqpoint{2.824214in}{0.522752in}}%
\pgfpathlineto{\pgfqpoint{2.825587in}{0.521927in}}%
\pgfpathlineto{\pgfqpoint{2.826960in}{0.523159in}}%
\pgfpathlineto{\pgfqpoint{2.828333in}{0.522832in}}%
\pgfpathlineto{\pgfqpoint{2.832452in}{0.519045in}}%
\pgfpathlineto{\pgfqpoint{2.833825in}{0.529939in}}%
\pgfpathlineto{\pgfqpoint{2.836571in}{0.526670in}}%
\pgfpathlineto{\pgfqpoint{2.837944in}{0.527228in}}%
\pgfpathlineto{\pgfqpoint{2.839317in}{0.534208in}}%
\pgfpathlineto{\pgfqpoint{2.840690in}{0.522406in}}%
\pgfpathlineto{\pgfqpoint{2.843435in}{0.524372in}}%
\pgfpathlineto{\pgfqpoint{2.844808in}{0.523818in}}%
\pgfpathlineto{\pgfqpoint{2.847554in}{0.517467in}}%
\pgfpathlineto{\pgfqpoint{2.851673in}{0.521321in}}%
\pgfpathlineto{\pgfqpoint{2.853046in}{0.518948in}}%
\pgfpathlineto{\pgfqpoint{2.854419in}{0.521237in}}%
\pgfpathlineto{\pgfqpoint{2.855792in}{0.518795in}}%
\pgfpathlineto{\pgfqpoint{2.857165in}{0.511362in}}%
\pgfpathlineto{\pgfqpoint{2.858538in}{0.516802in}}%
\pgfpathlineto{\pgfqpoint{2.862657in}{0.505776in}}%
\pgfpathlineto{\pgfqpoint{2.864030in}{0.523706in}}%
\pgfpathlineto{\pgfqpoint{2.865403in}{0.524445in}}%
\pgfpathlineto{\pgfqpoint{2.869522in}{0.533034in}}%
\pgfpathlineto{\pgfqpoint{2.870894in}{0.519266in}}%
\pgfpathlineto{\pgfqpoint{2.872267in}{0.526183in}}%
\pgfpathlineto{\pgfqpoint{2.875013in}{0.523690in}}%
\pgfpathlineto{\pgfqpoint{2.876386in}{0.524174in}}%
\pgfpathlineto{\pgfqpoint{2.877759in}{0.536017in}}%
\pgfpathlineto{\pgfqpoint{2.879132in}{0.538087in}}%
\pgfpathlineto{\pgfqpoint{2.881878in}{0.538944in}}%
\pgfpathlineto{\pgfqpoint{2.883251in}{0.539989in}}%
\pgfpathlineto{\pgfqpoint{2.885997in}{0.507437in}}%
\pgfpathlineto{\pgfqpoint{2.888743in}{0.505642in}}%
\pgfpathlineto{\pgfqpoint{2.889072in}{1.112676in}}%
\pgfpathmoveto{\pgfqpoint{2.929802in}{1.112676in}}%
\pgfpathlineto{\pgfqpoint{2.931304in}{0.776629in}}%
\pgfpathlineto{\pgfqpoint{2.934050in}{0.531474in}}%
\pgfpathlineto{\pgfqpoint{2.936796in}{0.524608in}}%
\pgfpathlineto{\pgfqpoint{2.939542in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.940915in}{0.520127in}}%
\pgfpathlineto{\pgfqpoint{2.942288in}{0.508046in}}%
\pgfpathlineto{\pgfqpoint{2.943661in}{0.511884in}}%
\pgfpathlineto{\pgfqpoint{2.945034in}{0.510289in}}%
\pgfpathlineto{\pgfqpoint{2.947780in}{0.518905in}}%
\pgfpathlineto{\pgfqpoint{2.949153in}{0.519251in}}%
\pgfpathlineto{\pgfqpoint{2.950526in}{0.516475in}}%
\pgfpathlineto{\pgfqpoint{2.951899in}{0.516919in}}%
\pgfpathlineto{\pgfqpoint{2.953272in}{0.508956in}}%
\pgfpathlineto{\pgfqpoint{2.954644in}{0.508227in}}%
\pgfpathlineto{\pgfqpoint{2.961509in}{0.512894in}}%
\pgfpathlineto{\pgfqpoint{2.964255in}{0.511011in}}%
\pgfpathlineto{\pgfqpoint{2.967001in}{0.512308in}}%
\pgfpathlineto{\pgfqpoint{2.969747in}{0.510063in}}%
\pgfpathlineto{\pgfqpoint{2.971120in}{0.514073in}}%
\pgfpathlineto{\pgfqpoint{2.973866in}{0.511129in}}%
\pgfpathlineto{\pgfqpoint{2.976612in}{0.513554in}}%
\pgfpathlineto{\pgfqpoint{2.980731in}{0.514228in}}%
\pgfpathlineto{\pgfqpoint{2.984849in}{0.524546in}}%
\pgfpathlineto{\pgfqpoint{2.986222in}{0.523781in}}%
\pgfpathlineto{\pgfqpoint{2.987595in}{0.526509in}}%
\pgfpathlineto{\pgfqpoint{2.990341in}{0.518122in}}%
\pgfpathlineto{\pgfqpoint{2.993087in}{0.520845in}}%
\pgfpathlineto{\pgfqpoint{2.995833in}{0.520362in}}%
\pgfpathlineto{\pgfqpoint{2.997206in}{0.521070in}}%
\pgfpathlineto{\pgfqpoint{2.998579in}{0.509200in}}%
\pgfpathlineto{\pgfqpoint{3.001325in}{0.508878in}}%
\pgfpathlineto{\pgfqpoint{3.002698in}{0.516505in}}%
\pgfpathlineto{\pgfqpoint{3.008190in}{0.519514in}}%
\pgfpathlineto{\pgfqpoint{3.009563in}{0.513212in}}%
\pgfpathlineto{\pgfqpoint{3.010935in}{0.514682in}}%
\pgfpathlineto{\pgfqpoint{3.015054in}{0.512159in}}%
\pgfpathlineto{\pgfqpoint{3.016427in}{0.524372in}}%
\pgfpathlineto{\pgfqpoint{3.017800in}{0.522562in}}%
\pgfpathlineto{\pgfqpoint{3.021919in}{0.525504in}}%
\pgfpathlineto{\pgfqpoint{3.023292in}{0.512399in}}%
\pgfpathlineto{\pgfqpoint{3.028784in}{0.517602in}}%
\pgfpathlineto{\pgfqpoint{3.032903in}{0.520434in}}%
\pgfpathlineto{\pgfqpoint{3.034276in}{0.517469in}}%
\pgfpathlineto{\pgfqpoint{3.035649in}{0.517402in}}%
\pgfpathlineto{\pgfqpoint{3.037022in}{0.518862in}}%
\pgfpathlineto{\pgfqpoint{3.039767in}{0.516309in}}%
\pgfpathlineto{\pgfqpoint{3.041140in}{0.526055in}}%
\pgfpathlineto{\pgfqpoint{3.043886in}{0.526776in}}%
\pgfpathlineto{\pgfqpoint{3.045259in}{0.526137in}}%
\pgfpathlineto{\pgfqpoint{3.046632in}{0.526804in}}%
\pgfpathlineto{\pgfqpoint{3.049378in}{0.531691in}}%
\pgfpathlineto{\pgfqpoint{3.052124in}{0.531321in}}%
\pgfpathlineto{\pgfqpoint{3.053497in}{0.531291in}}%
\pgfpathlineto{\pgfqpoint{3.054870in}{0.520143in}}%
\pgfpathlineto{\pgfqpoint{3.057616in}{0.518600in}}%
\pgfpathlineto{\pgfqpoint{3.058989in}{0.522869in}}%
\pgfpathlineto{\pgfqpoint{3.061735in}{0.523309in}}%
\pgfpathlineto{\pgfqpoint{3.064481in}{0.525990in}}%
\pgfpathlineto{\pgfqpoint{3.067226in}{0.521323in}}%
\pgfpathlineto{\pgfqpoint{3.071345in}{0.515629in}}%
\pgfpathlineto{\pgfqpoint{3.072718in}{0.523928in}}%
\pgfpathlineto{\pgfqpoint{3.074091in}{0.523258in}}%
\pgfpathlineto{\pgfqpoint{3.076837in}{0.524553in}}%
\pgfpathlineto{\pgfqpoint{3.078210in}{0.523049in}}%
\pgfpathlineto{\pgfqpoint{3.079583in}{0.512639in}}%
\pgfpathlineto{\pgfqpoint{3.080956in}{0.511781in}}%
\pgfpathlineto{\pgfqpoint{3.083702in}{0.506528in}}%
\pgfpathlineto{\pgfqpoint{3.086448in}{0.508425in}}%
\pgfpathlineto{\pgfqpoint{3.087821in}{0.507881in}}%
\pgfpathlineto{\pgfqpoint{3.089194in}{0.517220in}}%
\pgfpathlineto{\pgfqpoint{3.090567in}{0.518603in}}%
\pgfpathlineto{\pgfqpoint{3.091940in}{0.526479in}}%
\pgfpathlineto{\pgfqpoint{3.094685in}{0.525552in}}%
\pgfpathlineto{\pgfqpoint{3.096058in}{0.516604in}}%
\pgfpathlineto{\pgfqpoint{3.097431in}{0.527243in}}%
\pgfpathlineto{\pgfqpoint{3.098804in}{0.517395in}}%
\pgfpathlineto{\pgfqpoint{3.102923in}{0.523172in}}%
\pgfpathlineto{\pgfqpoint{3.104296in}{0.522991in}}%
\pgfpathlineto{\pgfqpoint{3.105669in}{0.525170in}}%
\pgfpathlineto{\pgfqpoint{3.108415in}{0.524846in}}%
\pgfpathlineto{\pgfqpoint{3.109788in}{0.521812in}}%
\pgfpathlineto{\pgfqpoint{3.111161in}{0.511026in}}%
\pgfpathlineto{\pgfqpoint{3.113907in}{0.510905in}}%
\pgfpathlineto{\pgfqpoint{3.116653in}{0.514711in}}%
\pgfpathlineto{\pgfqpoint{3.118026in}{0.515130in}}%
\pgfpathlineto{\pgfqpoint{3.119399in}{0.513587in}}%
\pgfpathlineto{\pgfqpoint{3.120772in}{0.513983in}}%
\pgfpathlineto{\pgfqpoint{3.123517in}{0.510750in}}%
\pgfpathlineto{\pgfqpoint{3.124890in}{0.509819in}}%
\pgfpathlineto{\pgfqpoint{3.126263in}{0.510765in}}%
\pgfpathlineto{\pgfqpoint{3.127636in}{0.509880in}}%
\pgfpathlineto{\pgfqpoint{3.127636in}{0.509880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.737255,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539967in}{0.346033in}}%
\pgfpathlineto{\pgfqpoint{0.539967in}{1.102676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.737255,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250859in}{0.346033in}}%
\pgfpathlineto{\pgfqpoint{3.250859in}{1.102676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.737255,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539967in}{0.346033in}}%
\pgfpathlineto{\pgfqpoint{3.250859in}{0.346033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.737255,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539967in}{1.102676in}}%
\pgfpathlineto{\pgfqpoint{3.250859in}{1.102676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.133333in,y=1.178340in,,bottom,rotate=90.000000]{\rmfamily\fontsize{9.600000}{11.520000}\selectfont Request latency (in ms)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pgf/perf_write_monitoring_overhead_fs-mark.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[binary-units=true]{siunitx}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.235925in}{2.256388in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.235925in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.235925in}{2.256388in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.256388in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525033in}{1.499746in}}%
\pgfpathlineto{\pgfqpoint{3.235925in}{1.499746in}}%
\pgfpathlineto{\pgfqpoint{3.235925in}{2.256388in}}%
\pgfpathlineto{\pgfqpoint{0.525033in}{2.256388in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{1.499746in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.525033in}{1.499746in}}%
\pgfpathlineto{\pgfqpoint{3.235925in}{1.499746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525033in}{1.499746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.219480in,y=1.457335in,left,base]{\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{1.499746in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.525033in}{1.715929in}}%
\pgfpathlineto{\pgfqpoint{3.235925in}{1.715929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525033in}{1.715929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.219480in,y=1.673518in,left,base]{\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{1.499746in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.525033in}{1.932113in}}%
\pgfpathlineto{\pgfqpoint{3.235925in}{1.932113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525033in}{1.932113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.219480in,y=1.889702in,left,base]{\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{1.499746in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.525033in}{2.148297in}}%
\pgfpathlineto{\pgfqpoint{3.235925in}{2.148297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525033in}{2.148297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.219480in,y=2.105885in,left,base]{\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{1.499746in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615396in}{0.418828in}}%
\pgfpathlineto{\pgfqpoint{0.856365in}{0.418828in}}%
\pgfpathlineto{\pgfqpoint{0.856365in}{0.474867in}}%
\pgfpathlineto{\pgfqpoint{0.615396in}{0.474867in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{1.499746in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519027in}{0.418828in}}%
\pgfpathlineto{\pgfqpoint{1.759995in}{0.418828in}}%
\pgfpathlineto{\pgfqpoint{1.759995in}{0.510630in}}%
\pgfpathlineto{\pgfqpoint{1.519027in}{0.510630in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{1.499746in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422657in}{0.418828in}}%
\pgfpathlineto{\pgfqpoint{2.663626in}{0.418828in}}%
\pgfpathlineto{\pgfqpoint{2.663626in}{2.156494in}}%
\pgfpathlineto{\pgfqpoint{2.422657in}{2.156494in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{1.499746in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856365in}{0.418828in}}%
\pgfpathlineto{\pgfqpoint{1.097333in}{0.418828in}}%
\pgfpathlineto{\pgfqpoint{1.097333in}{0.474603in}}%
\pgfpathlineto{\pgfqpoint{0.856365in}{0.474603in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{1.499746in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.856365in}{0.418828in}}%
\pgfpathlineto{\pgfqpoint{1.097333in}{0.418828in}}%
\pgfpathlineto{\pgfqpoint{1.097333in}{0.474603in}}%
\pgfpathlineto{\pgfqpoint{0.856365in}{0.474603in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{-0.016667in}}{\pgfqpoint{0.175326in}{-0.014911in}}{\pgfqpoint{0.178452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{-0.008660in}}{\pgfqpoint{0.183333in}{-0.004420in}}{\pgfqpoint{0.183333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.004420in}}{\pgfqpoint{0.181577in}{0.008660in}}{\pgfqpoint{0.178452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.014911in}}{\pgfqpoint{0.171087in}{0.016667in}}{\pgfqpoint{0.166667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.016667in}}{\pgfqpoint{0.158007in}{0.014911in}}{\pgfqpoint{0.154882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.008660in}}{\pgfqpoint{0.150000in}{0.004420in}}{\pgfqpoint{0.150000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{-0.004420in}}{\pgfqpoint{0.151756in}{-0.008660in}}{\pgfqpoint{0.154882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{-0.014911in}}{\pgfqpoint{0.162247in}{-0.016667in}}{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{-0.016667in}}{\pgfqpoint{0.341993in}{-0.014911in}}{\pgfqpoint{0.345118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{-0.008660in}}{\pgfqpoint{0.350000in}{-0.004420in}}{\pgfqpoint{0.350000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.004420in}}{\pgfqpoint{0.348244in}{0.008660in}}{\pgfqpoint{0.345118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.014911in}}{\pgfqpoint{0.337753in}{0.016667in}}{\pgfqpoint{0.333333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.016667in}}{\pgfqpoint{0.324674in}{0.014911in}}{\pgfqpoint{0.321548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.008660in}}{\pgfqpoint{0.316667in}{0.004420in}}{\pgfqpoint{0.316667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{-0.004420in}}{\pgfqpoint{0.318423in}{-0.008660in}}{\pgfqpoint{0.321548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{-0.014911in}}{\pgfqpoint{0.328913in}{-0.016667in}}{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{-0.016667in}}{\pgfqpoint{0.508660in}{-0.014911in}}{\pgfqpoint{0.511785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{-0.008660in}}{\pgfqpoint{0.516667in}{-0.004420in}}{\pgfqpoint{0.516667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.004420in}}{\pgfqpoint{0.514911in}{0.008660in}}{\pgfqpoint{0.511785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.014911in}}{\pgfqpoint{0.504420in}{0.016667in}}{\pgfqpoint{0.500000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.016667in}}{\pgfqpoint{0.491340in}{0.014911in}}{\pgfqpoint{0.488215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.008660in}}{\pgfqpoint{0.483333in}{0.004420in}}{\pgfqpoint{0.483333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{-0.004420in}}{\pgfqpoint{0.485089in}{-0.008660in}}{\pgfqpoint{0.488215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{-0.014911in}}{\pgfqpoint{0.495580in}{-0.016667in}}{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{-0.016667in}}{\pgfqpoint{0.675326in}{-0.014911in}}{\pgfqpoint{0.678452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{-0.008660in}}{\pgfqpoint{0.683333in}{-0.004420in}}{\pgfqpoint{0.683333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.004420in}}{\pgfqpoint{0.681577in}{0.008660in}}{\pgfqpoint{0.678452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.014911in}}{\pgfqpoint{0.671087in}{0.016667in}}{\pgfqpoint{0.666667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.016667in}}{\pgfqpoint{0.658007in}{0.014911in}}{\pgfqpoint{0.654882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.008660in}}{\pgfqpoint{0.650000in}{0.004420in}}{\pgfqpoint{0.650000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{-0.004420in}}{\pgfqpoint{0.651756in}{-0.008660in}}{\pgfqpoint{0.654882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{-0.014911in}}{\pgfqpoint{0.662247in}{-0.016667in}}{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{-0.016667in}}{\pgfqpoint{0.841993in}{-0.014911in}}{\pgfqpoint{0.845118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{-0.008660in}}{\pgfqpoint{0.850000in}{-0.004420in}}{\pgfqpoint{0.850000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.004420in}}{\pgfqpoint{0.848244in}{0.008660in}}{\pgfqpoint{0.845118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.014911in}}{\pgfqpoint{0.837753in}{0.016667in}}{\pgfqpoint{0.833333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.016667in}}{\pgfqpoint{0.824674in}{0.014911in}}{\pgfqpoint{0.821548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.008660in}}{\pgfqpoint{0.816667in}{0.004420in}}{\pgfqpoint{0.816667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{-0.004420in}}{\pgfqpoint{0.818423in}{-0.008660in}}{\pgfqpoint{0.821548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{-0.014911in}}{\pgfqpoint{0.828913in}{-0.016667in}}{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{-0.016667in}}{\pgfqpoint{1.008660in}{-0.014911in}}{\pgfqpoint{1.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{-0.008660in}}{\pgfqpoint{1.016667in}{-0.004420in}}{\pgfqpoint{1.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.004420in}}{\pgfqpoint{1.014911in}{0.008660in}}{\pgfqpoint{1.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.014911in}}{\pgfqpoint{1.004420in}{0.016667in}}{\pgfqpoint{1.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.016667in}}{\pgfqpoint{0.991340in}{0.014911in}}{\pgfqpoint{0.988215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.008660in}}{\pgfqpoint{0.983333in}{0.004420in}}{\pgfqpoint{0.983333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{-0.004420in}}{\pgfqpoint{0.985089in}{-0.008660in}}{\pgfqpoint{0.988215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{-0.014911in}}{\pgfqpoint{0.995580in}{-0.016667in}}{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.150000in}}{\pgfqpoint{0.091993in}{0.151756in}}{\pgfqpoint{0.095118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.158007in}}{\pgfqpoint{0.100000in}{0.162247in}}{\pgfqpoint{0.100000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.171087in}}{\pgfqpoint{0.098244in}{0.175326in}}{\pgfqpoint{0.095118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.181577in}}{\pgfqpoint{0.087753in}{0.183333in}}{\pgfqpoint{0.083333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.183333in}}{\pgfqpoint{0.074674in}{0.181577in}}{\pgfqpoint{0.071548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.175326in}}{\pgfqpoint{0.066667in}{0.171087in}}{\pgfqpoint{0.066667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.162247in}}{\pgfqpoint{0.068423in}{0.158007in}}{\pgfqpoint{0.071548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.151756in}}{\pgfqpoint{0.078913in}{0.150000in}}{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.150000in}}{\pgfqpoint{0.258660in}{0.151756in}}{\pgfqpoint{0.261785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.158007in}}{\pgfqpoint{0.266667in}{0.162247in}}{\pgfqpoint{0.266667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.171087in}}{\pgfqpoint{0.264911in}{0.175326in}}{\pgfqpoint{0.261785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.181577in}}{\pgfqpoint{0.254420in}{0.183333in}}{\pgfqpoint{0.250000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.183333in}}{\pgfqpoint{0.241340in}{0.181577in}}{\pgfqpoint{0.238215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.175326in}}{\pgfqpoint{0.233333in}{0.171087in}}{\pgfqpoint{0.233333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.162247in}}{\pgfqpoint{0.235089in}{0.158007in}}{\pgfqpoint{0.238215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.151756in}}{\pgfqpoint{0.245580in}{0.150000in}}{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.150000in}}{\pgfqpoint{0.425326in}{0.151756in}}{\pgfqpoint{0.428452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.158007in}}{\pgfqpoint{0.433333in}{0.162247in}}{\pgfqpoint{0.433333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.171087in}}{\pgfqpoint{0.431577in}{0.175326in}}{\pgfqpoint{0.428452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.181577in}}{\pgfqpoint{0.421087in}{0.183333in}}{\pgfqpoint{0.416667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.183333in}}{\pgfqpoint{0.408007in}{0.181577in}}{\pgfqpoint{0.404882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.175326in}}{\pgfqpoint{0.400000in}{0.171087in}}{\pgfqpoint{0.400000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.162247in}}{\pgfqpoint{0.401756in}{0.158007in}}{\pgfqpoint{0.404882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.151756in}}{\pgfqpoint{0.412247in}{0.150000in}}{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.150000in}}{\pgfqpoint{0.591993in}{0.151756in}}{\pgfqpoint{0.595118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.158007in}}{\pgfqpoint{0.600000in}{0.162247in}}{\pgfqpoint{0.600000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.171087in}}{\pgfqpoint{0.598244in}{0.175326in}}{\pgfqpoint{0.595118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.181577in}}{\pgfqpoint{0.587753in}{0.183333in}}{\pgfqpoint{0.583333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.183333in}}{\pgfqpoint{0.574674in}{0.181577in}}{\pgfqpoint{0.571548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.175326in}}{\pgfqpoint{0.566667in}{0.171087in}}{\pgfqpoint{0.566667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.162247in}}{\pgfqpoint{0.568423in}{0.158007in}}{\pgfqpoint{0.571548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.151756in}}{\pgfqpoint{0.578913in}{0.150000in}}{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.150000in}}{\pgfqpoint{0.758660in}{0.151756in}}{\pgfqpoint{0.761785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.158007in}}{\pgfqpoint{0.766667in}{0.162247in}}{\pgfqpoint{0.766667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.171087in}}{\pgfqpoint{0.764911in}{0.175326in}}{\pgfqpoint{0.761785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.181577in}}{\pgfqpoint{0.754420in}{0.183333in}}{\pgfqpoint{0.750000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.183333in}}{\pgfqpoint{0.741340in}{0.181577in}}{\pgfqpoint{0.738215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.175326in}}{\pgfqpoint{0.733333in}{0.171087in}}{\pgfqpoint{0.733333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.162247in}}{\pgfqpoint{0.735089in}{0.158007in}}{\pgfqpoint{0.738215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.151756in}}{\pgfqpoint{0.745580in}{0.150000in}}{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.150000in}}{\pgfqpoint{0.925326in}{0.151756in}}{\pgfqpoint{0.928452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.158007in}}{\pgfqpoint{0.933333in}{0.162247in}}{\pgfqpoint{0.933333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.171087in}}{\pgfqpoint{0.931577in}{0.175326in}}{\pgfqpoint{0.928452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.181577in}}{\pgfqpoint{0.921087in}{0.183333in}}{\pgfqpoint{0.916667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.183333in}}{\pgfqpoint{0.908007in}{0.181577in}}{\pgfqpoint{0.904882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.175326in}}{\pgfqpoint{0.900000in}{0.171087in}}{\pgfqpoint{0.900000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.162247in}}{\pgfqpoint{0.901756in}{0.158007in}}{\pgfqpoint{0.904882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.151756in}}{\pgfqpoint{0.912247in}{0.150000in}}{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.316667in}}{\pgfqpoint{0.008660in}{0.318423in}}{\pgfqpoint{0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.324674in}}{\pgfqpoint{0.016667in}{0.328913in}}{\pgfqpoint{0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.337753in}}{\pgfqpoint{0.014911in}{0.341993in}}{\pgfqpoint{0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.348244in}}{\pgfqpoint{0.004420in}{0.350000in}}{\pgfqpoint{0.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.350000in}}{\pgfqpoint{-0.008660in}{0.348244in}}{\pgfqpoint{-0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.341993in}}{\pgfqpoint{-0.016667in}{0.337753in}}{\pgfqpoint{-0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.328913in}}{\pgfqpoint{-0.014911in}{0.324674in}}{\pgfqpoint{-0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.318423in}}{\pgfqpoint{-0.004420in}{0.316667in}}{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.316667in}}{\pgfqpoint{0.175326in}{0.318423in}}{\pgfqpoint{0.178452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.324674in}}{\pgfqpoint{0.183333in}{0.328913in}}{\pgfqpoint{0.183333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.337753in}}{\pgfqpoint{0.181577in}{0.341993in}}{\pgfqpoint{0.178452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.348244in}}{\pgfqpoint{0.171087in}{0.350000in}}{\pgfqpoint{0.166667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.350000in}}{\pgfqpoint{0.158007in}{0.348244in}}{\pgfqpoint{0.154882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.341993in}}{\pgfqpoint{0.150000in}{0.337753in}}{\pgfqpoint{0.150000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.328913in}}{\pgfqpoint{0.151756in}{0.324674in}}{\pgfqpoint{0.154882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.318423in}}{\pgfqpoint{0.162247in}{0.316667in}}{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.316667in}}{\pgfqpoint{0.341993in}{0.318423in}}{\pgfqpoint{0.345118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.324674in}}{\pgfqpoint{0.350000in}{0.328913in}}{\pgfqpoint{0.350000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.337753in}}{\pgfqpoint{0.348244in}{0.341993in}}{\pgfqpoint{0.345118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.348244in}}{\pgfqpoint{0.337753in}{0.350000in}}{\pgfqpoint{0.333333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.350000in}}{\pgfqpoint{0.324674in}{0.348244in}}{\pgfqpoint{0.321548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.341993in}}{\pgfqpoint{0.316667in}{0.337753in}}{\pgfqpoint{0.316667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.328913in}}{\pgfqpoint{0.318423in}{0.324674in}}{\pgfqpoint{0.321548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.318423in}}{\pgfqpoint{0.328913in}{0.316667in}}{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.316667in}}{\pgfqpoint{0.508660in}{0.318423in}}{\pgfqpoint{0.511785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.324674in}}{\pgfqpoint{0.516667in}{0.328913in}}{\pgfqpoint{0.516667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.337753in}}{\pgfqpoint{0.514911in}{0.341993in}}{\pgfqpoint{0.511785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.348244in}}{\pgfqpoint{0.504420in}{0.350000in}}{\pgfqpoint{0.500000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.350000in}}{\pgfqpoint{0.491340in}{0.348244in}}{\pgfqpoint{0.488215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.341993in}}{\pgfqpoint{0.483333in}{0.337753in}}{\pgfqpoint{0.483333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.328913in}}{\pgfqpoint{0.485089in}{0.324674in}}{\pgfqpoint{0.488215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.318423in}}{\pgfqpoint{0.495580in}{0.316667in}}{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.316667in}}{\pgfqpoint{0.675326in}{0.318423in}}{\pgfqpoint{0.678452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.324674in}}{\pgfqpoint{0.683333in}{0.328913in}}{\pgfqpoint{0.683333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.337753in}}{\pgfqpoint{0.681577in}{0.341993in}}{\pgfqpoint{0.678452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.348244in}}{\pgfqpoint{0.671087in}{0.350000in}}{\pgfqpoint{0.666667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.350000in}}{\pgfqpoint{0.658007in}{0.348244in}}{\pgfqpoint{0.654882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.341993in}}{\pgfqpoint{0.650000in}{0.337753in}}{\pgfqpoint{0.650000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.328913in}}{\pgfqpoint{0.651756in}{0.324674in}}{\pgfqpoint{0.654882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.318423in}}{\pgfqpoint{0.662247in}{0.316667in}}{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.316667in}}{\pgfqpoint{0.841993in}{0.318423in}}{\pgfqpoint{0.845118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.324674in}}{\pgfqpoint{0.850000in}{0.328913in}}{\pgfqpoint{0.850000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.337753in}}{\pgfqpoint{0.848244in}{0.341993in}}{\pgfqpoint{0.845118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.348244in}}{\pgfqpoint{0.837753in}{0.350000in}}{\pgfqpoint{0.833333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.350000in}}{\pgfqpoint{0.824674in}{0.348244in}}{\pgfqpoint{0.821548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.341993in}}{\pgfqpoint{0.816667in}{0.337753in}}{\pgfqpoint{0.816667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.328913in}}{\pgfqpoint{0.818423in}{0.324674in}}{\pgfqpoint{0.821548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.318423in}}{\pgfqpoint{0.828913in}{0.316667in}}{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.316667in}}{\pgfqpoint{1.008660in}{0.318423in}}{\pgfqpoint{1.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.324674in}}{\pgfqpoint{1.016667in}{0.328913in}}{\pgfqpoint{1.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.337753in}}{\pgfqpoint{1.014911in}{0.341993in}}{\pgfqpoint{1.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.348244in}}{\pgfqpoint{1.004420in}{0.350000in}}{\pgfqpoint{1.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.350000in}}{\pgfqpoint{0.991340in}{0.348244in}}{\pgfqpoint{0.988215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.341993in}}{\pgfqpoint{0.983333in}{0.337753in}}{\pgfqpoint{0.983333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.328913in}}{\pgfqpoint{0.985089in}{0.324674in}}{\pgfqpoint{0.988215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.318423in}}{\pgfqpoint{0.995580in}{0.316667in}}{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.483333in}}{\pgfqpoint{0.091993in}{0.485089in}}{\pgfqpoint{0.095118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.491340in}}{\pgfqpoint{0.100000in}{0.495580in}}{\pgfqpoint{0.100000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.504420in}}{\pgfqpoint{0.098244in}{0.508660in}}{\pgfqpoint{0.095118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.514911in}}{\pgfqpoint{0.087753in}{0.516667in}}{\pgfqpoint{0.083333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.516667in}}{\pgfqpoint{0.074674in}{0.514911in}}{\pgfqpoint{0.071548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.508660in}}{\pgfqpoint{0.066667in}{0.504420in}}{\pgfqpoint{0.066667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.495580in}}{\pgfqpoint{0.068423in}{0.491340in}}{\pgfqpoint{0.071548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.485089in}}{\pgfqpoint{0.078913in}{0.483333in}}{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.483333in}}{\pgfqpoint{0.258660in}{0.485089in}}{\pgfqpoint{0.261785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.491340in}}{\pgfqpoint{0.266667in}{0.495580in}}{\pgfqpoint{0.266667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.504420in}}{\pgfqpoint{0.264911in}{0.508660in}}{\pgfqpoint{0.261785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.514911in}}{\pgfqpoint{0.254420in}{0.516667in}}{\pgfqpoint{0.250000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.516667in}}{\pgfqpoint{0.241340in}{0.514911in}}{\pgfqpoint{0.238215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.508660in}}{\pgfqpoint{0.233333in}{0.504420in}}{\pgfqpoint{0.233333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.495580in}}{\pgfqpoint{0.235089in}{0.491340in}}{\pgfqpoint{0.238215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.485089in}}{\pgfqpoint{0.245580in}{0.483333in}}{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.483333in}}{\pgfqpoint{0.425326in}{0.485089in}}{\pgfqpoint{0.428452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.491340in}}{\pgfqpoint{0.433333in}{0.495580in}}{\pgfqpoint{0.433333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.504420in}}{\pgfqpoint{0.431577in}{0.508660in}}{\pgfqpoint{0.428452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.514911in}}{\pgfqpoint{0.421087in}{0.516667in}}{\pgfqpoint{0.416667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.516667in}}{\pgfqpoint{0.408007in}{0.514911in}}{\pgfqpoint{0.404882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.508660in}}{\pgfqpoint{0.400000in}{0.504420in}}{\pgfqpoint{0.400000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.495580in}}{\pgfqpoint{0.401756in}{0.491340in}}{\pgfqpoint{0.404882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.485089in}}{\pgfqpoint{0.412247in}{0.483333in}}{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.483333in}}{\pgfqpoint{0.591993in}{0.485089in}}{\pgfqpoint{0.595118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.491340in}}{\pgfqpoint{0.600000in}{0.495580in}}{\pgfqpoint{0.600000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.504420in}}{\pgfqpoint{0.598244in}{0.508660in}}{\pgfqpoint{0.595118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.514911in}}{\pgfqpoint{0.587753in}{0.516667in}}{\pgfqpoint{0.583333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.516667in}}{\pgfqpoint{0.574674in}{0.514911in}}{\pgfqpoint{0.571548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.508660in}}{\pgfqpoint{0.566667in}{0.504420in}}{\pgfqpoint{0.566667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.495580in}}{\pgfqpoint{0.568423in}{0.491340in}}{\pgfqpoint{0.571548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.485089in}}{\pgfqpoint{0.578913in}{0.483333in}}{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.483333in}}{\pgfqpoint{0.758660in}{0.485089in}}{\pgfqpoint{0.761785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.491340in}}{\pgfqpoint{0.766667in}{0.495580in}}{\pgfqpoint{0.766667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.504420in}}{\pgfqpoint{0.764911in}{0.508660in}}{\pgfqpoint{0.761785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.514911in}}{\pgfqpoint{0.754420in}{0.516667in}}{\pgfqpoint{0.750000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.516667in}}{\pgfqpoint{0.741340in}{0.514911in}}{\pgfqpoint{0.738215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.508660in}}{\pgfqpoint{0.733333in}{0.504420in}}{\pgfqpoint{0.733333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.495580in}}{\pgfqpoint{0.735089in}{0.491340in}}{\pgfqpoint{0.738215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.485089in}}{\pgfqpoint{0.745580in}{0.483333in}}{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.483333in}}{\pgfqpoint{0.925326in}{0.485089in}}{\pgfqpoint{0.928452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.491340in}}{\pgfqpoint{0.933333in}{0.495580in}}{\pgfqpoint{0.933333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.504420in}}{\pgfqpoint{0.931577in}{0.508660in}}{\pgfqpoint{0.928452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.514911in}}{\pgfqpoint{0.921087in}{0.516667in}}{\pgfqpoint{0.916667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.516667in}}{\pgfqpoint{0.908007in}{0.514911in}}{\pgfqpoint{0.904882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.508660in}}{\pgfqpoint{0.900000in}{0.504420in}}{\pgfqpoint{0.900000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.495580in}}{\pgfqpoint{0.901756in}{0.491340in}}{\pgfqpoint{0.904882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.485089in}}{\pgfqpoint{0.912247in}{0.483333in}}{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.650000in}}{\pgfqpoint{0.008660in}{0.651756in}}{\pgfqpoint{0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.658007in}}{\pgfqpoint{0.016667in}{0.662247in}}{\pgfqpoint{0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.671087in}}{\pgfqpoint{0.014911in}{0.675326in}}{\pgfqpoint{0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.681577in}}{\pgfqpoint{0.004420in}{0.683333in}}{\pgfqpoint{0.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.683333in}}{\pgfqpoint{-0.008660in}{0.681577in}}{\pgfqpoint{-0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.675326in}}{\pgfqpoint{-0.016667in}{0.671087in}}{\pgfqpoint{-0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.662247in}}{\pgfqpoint{-0.014911in}{0.658007in}}{\pgfqpoint{-0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.651756in}}{\pgfqpoint{-0.004420in}{0.650000in}}{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.650000in}}{\pgfqpoint{0.175326in}{0.651756in}}{\pgfqpoint{0.178452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.658007in}}{\pgfqpoint{0.183333in}{0.662247in}}{\pgfqpoint{0.183333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.671087in}}{\pgfqpoint{0.181577in}{0.675326in}}{\pgfqpoint{0.178452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.681577in}}{\pgfqpoint{0.171087in}{0.683333in}}{\pgfqpoint{0.166667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.683333in}}{\pgfqpoint{0.158007in}{0.681577in}}{\pgfqpoint{0.154882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.675326in}}{\pgfqpoint{0.150000in}{0.671087in}}{\pgfqpoint{0.150000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.662247in}}{\pgfqpoint{0.151756in}{0.658007in}}{\pgfqpoint{0.154882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.651756in}}{\pgfqpoint{0.162247in}{0.650000in}}{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.650000in}}{\pgfqpoint{0.341993in}{0.651756in}}{\pgfqpoint{0.345118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.658007in}}{\pgfqpoint{0.350000in}{0.662247in}}{\pgfqpoint{0.350000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.671087in}}{\pgfqpoint{0.348244in}{0.675326in}}{\pgfqpoint{0.345118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.681577in}}{\pgfqpoint{0.337753in}{0.683333in}}{\pgfqpoint{0.333333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.683333in}}{\pgfqpoint{0.324674in}{0.681577in}}{\pgfqpoint{0.321548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.675326in}}{\pgfqpoint{0.316667in}{0.671087in}}{\pgfqpoint{0.316667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.662247in}}{\pgfqpoint{0.318423in}{0.658007in}}{\pgfqpoint{0.321548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.651756in}}{\pgfqpoint{0.328913in}{0.650000in}}{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.650000in}}{\pgfqpoint{0.508660in}{0.651756in}}{\pgfqpoint{0.511785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.658007in}}{\pgfqpoint{0.516667in}{0.662247in}}{\pgfqpoint{0.516667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.671087in}}{\pgfqpoint{0.514911in}{0.675326in}}{\pgfqpoint{0.511785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.681577in}}{\pgfqpoint{0.504420in}{0.683333in}}{\pgfqpoint{0.500000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.683333in}}{\pgfqpoint{0.491340in}{0.681577in}}{\pgfqpoint{0.488215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.675326in}}{\pgfqpoint{0.483333in}{0.671087in}}{\pgfqpoint{0.483333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.662247in}}{\pgfqpoint{0.485089in}{0.658007in}}{\pgfqpoint{0.488215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.651756in}}{\pgfqpoint{0.495580in}{0.650000in}}{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.650000in}}{\pgfqpoint{0.675326in}{0.651756in}}{\pgfqpoint{0.678452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.658007in}}{\pgfqpoint{0.683333in}{0.662247in}}{\pgfqpoint{0.683333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.671087in}}{\pgfqpoint{0.681577in}{0.675326in}}{\pgfqpoint{0.678452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.681577in}}{\pgfqpoint{0.671087in}{0.683333in}}{\pgfqpoint{0.666667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.683333in}}{\pgfqpoint{0.658007in}{0.681577in}}{\pgfqpoint{0.654882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.675326in}}{\pgfqpoint{0.650000in}{0.671087in}}{\pgfqpoint{0.650000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.662247in}}{\pgfqpoint{0.651756in}{0.658007in}}{\pgfqpoint{0.654882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.651756in}}{\pgfqpoint{0.662247in}{0.650000in}}{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.650000in}}{\pgfqpoint{0.841993in}{0.651756in}}{\pgfqpoint{0.845118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.658007in}}{\pgfqpoint{0.850000in}{0.662247in}}{\pgfqpoint{0.850000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.671087in}}{\pgfqpoint{0.848244in}{0.675326in}}{\pgfqpoint{0.845118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.681577in}}{\pgfqpoint{0.837753in}{0.683333in}}{\pgfqpoint{0.833333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.683333in}}{\pgfqpoint{0.824674in}{0.681577in}}{\pgfqpoint{0.821548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.675326in}}{\pgfqpoint{0.816667in}{0.671087in}}{\pgfqpoint{0.816667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.662247in}}{\pgfqpoint{0.818423in}{0.658007in}}{\pgfqpoint{0.821548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.651756in}}{\pgfqpoint{0.828913in}{0.650000in}}{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.650000in}}{\pgfqpoint{1.008660in}{0.651756in}}{\pgfqpoint{1.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.658007in}}{\pgfqpoint{1.016667in}{0.662247in}}{\pgfqpoint{1.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.671087in}}{\pgfqpoint{1.014911in}{0.675326in}}{\pgfqpoint{1.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.681577in}}{\pgfqpoint{1.004420in}{0.683333in}}{\pgfqpoint{1.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.683333in}}{\pgfqpoint{0.991340in}{0.681577in}}{\pgfqpoint{0.988215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.675326in}}{\pgfqpoint{0.983333in}{0.671087in}}{\pgfqpoint{0.983333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.662247in}}{\pgfqpoint{0.985089in}{0.658007in}}{\pgfqpoint{0.988215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.651756in}}{\pgfqpoint{0.995580in}{0.650000in}}{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.816667in}}{\pgfqpoint{0.091993in}{0.818423in}}{\pgfqpoint{0.095118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.824674in}}{\pgfqpoint{0.100000in}{0.828913in}}{\pgfqpoint{0.100000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.837753in}}{\pgfqpoint{0.098244in}{0.841993in}}{\pgfqpoint{0.095118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.848244in}}{\pgfqpoint{0.087753in}{0.850000in}}{\pgfqpoint{0.083333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.850000in}}{\pgfqpoint{0.074674in}{0.848244in}}{\pgfqpoint{0.071548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.841993in}}{\pgfqpoint{0.066667in}{0.837753in}}{\pgfqpoint{0.066667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.828913in}}{\pgfqpoint{0.068423in}{0.824674in}}{\pgfqpoint{0.071548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.818423in}}{\pgfqpoint{0.078913in}{0.816667in}}{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.816667in}}{\pgfqpoint{0.258660in}{0.818423in}}{\pgfqpoint{0.261785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.824674in}}{\pgfqpoint{0.266667in}{0.828913in}}{\pgfqpoint{0.266667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.837753in}}{\pgfqpoint{0.264911in}{0.841993in}}{\pgfqpoint{0.261785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.848244in}}{\pgfqpoint{0.254420in}{0.850000in}}{\pgfqpoint{0.250000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.850000in}}{\pgfqpoint{0.241340in}{0.848244in}}{\pgfqpoint{0.238215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.841993in}}{\pgfqpoint{0.233333in}{0.837753in}}{\pgfqpoint{0.233333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.828913in}}{\pgfqpoint{0.235089in}{0.824674in}}{\pgfqpoint{0.238215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.818423in}}{\pgfqpoint{0.245580in}{0.816667in}}{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.816667in}}{\pgfqpoint{0.425326in}{0.818423in}}{\pgfqpoint{0.428452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.824674in}}{\pgfqpoint{0.433333in}{0.828913in}}{\pgfqpoint{0.433333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.837753in}}{\pgfqpoint{0.431577in}{0.841993in}}{\pgfqpoint{0.428452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.848244in}}{\pgfqpoint{0.421087in}{0.850000in}}{\pgfqpoint{0.416667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.850000in}}{\pgfqpoint{0.408007in}{0.848244in}}{\pgfqpoint{0.404882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.841993in}}{\pgfqpoint{0.400000in}{0.837753in}}{\pgfqpoint{0.400000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.828913in}}{\pgfqpoint{0.401756in}{0.824674in}}{\pgfqpoint{0.404882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.818423in}}{\pgfqpoint{0.412247in}{0.816667in}}{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.816667in}}{\pgfqpoint{0.591993in}{0.818423in}}{\pgfqpoint{0.595118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.824674in}}{\pgfqpoint{0.600000in}{0.828913in}}{\pgfqpoint{0.600000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.837753in}}{\pgfqpoint{0.598244in}{0.841993in}}{\pgfqpoint{0.595118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.848244in}}{\pgfqpoint{0.587753in}{0.850000in}}{\pgfqpoint{0.583333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.850000in}}{\pgfqpoint{0.574674in}{0.848244in}}{\pgfqpoint{0.571548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.841993in}}{\pgfqpoint{0.566667in}{0.837753in}}{\pgfqpoint{0.566667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.828913in}}{\pgfqpoint{0.568423in}{0.824674in}}{\pgfqpoint{0.571548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.818423in}}{\pgfqpoint{0.578913in}{0.816667in}}{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.816667in}}{\pgfqpoint{0.758660in}{0.818423in}}{\pgfqpoint{0.761785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.824674in}}{\pgfqpoint{0.766667in}{0.828913in}}{\pgfqpoint{0.766667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.837753in}}{\pgfqpoint{0.764911in}{0.841993in}}{\pgfqpoint{0.761785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.848244in}}{\pgfqpoint{0.754420in}{0.850000in}}{\pgfqpoint{0.750000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.850000in}}{\pgfqpoint{0.741340in}{0.848244in}}{\pgfqpoint{0.738215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.841993in}}{\pgfqpoint{0.733333in}{0.837753in}}{\pgfqpoint{0.733333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.828913in}}{\pgfqpoint{0.735089in}{0.824674in}}{\pgfqpoint{0.738215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.818423in}}{\pgfqpoint{0.745580in}{0.816667in}}{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.816667in}}{\pgfqpoint{0.925326in}{0.818423in}}{\pgfqpoint{0.928452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.824674in}}{\pgfqpoint{0.933333in}{0.828913in}}{\pgfqpoint{0.933333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.837753in}}{\pgfqpoint{0.931577in}{0.841993in}}{\pgfqpoint{0.928452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.848244in}}{\pgfqpoint{0.921087in}{0.850000in}}{\pgfqpoint{0.916667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.850000in}}{\pgfqpoint{0.908007in}{0.848244in}}{\pgfqpoint{0.904882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.841993in}}{\pgfqpoint{0.900000in}{0.837753in}}{\pgfqpoint{0.900000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.828913in}}{\pgfqpoint{0.901756in}{0.824674in}}{\pgfqpoint{0.904882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.818423in}}{\pgfqpoint{0.912247in}{0.816667in}}{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.983333in}}{\pgfqpoint{0.008660in}{0.985089in}}{\pgfqpoint{0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.991340in}}{\pgfqpoint{0.016667in}{0.995580in}}{\pgfqpoint{0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{1.004420in}}{\pgfqpoint{0.014911in}{1.008660in}}{\pgfqpoint{0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{1.014911in}}{\pgfqpoint{0.004420in}{1.016667in}}{\pgfqpoint{0.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{1.016667in}}{\pgfqpoint{-0.008660in}{1.014911in}}{\pgfqpoint{-0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{1.008660in}}{\pgfqpoint{-0.016667in}{1.004420in}}{\pgfqpoint{-0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.995580in}}{\pgfqpoint{-0.014911in}{0.991340in}}{\pgfqpoint{-0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.985089in}}{\pgfqpoint{-0.004420in}{0.983333in}}{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.983333in}}{\pgfqpoint{0.175326in}{0.985089in}}{\pgfqpoint{0.178452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.991340in}}{\pgfqpoint{0.183333in}{0.995580in}}{\pgfqpoint{0.183333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{1.004420in}}{\pgfqpoint{0.181577in}{1.008660in}}{\pgfqpoint{0.178452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{1.014911in}}{\pgfqpoint{0.171087in}{1.016667in}}{\pgfqpoint{0.166667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{1.016667in}}{\pgfqpoint{0.158007in}{1.014911in}}{\pgfqpoint{0.154882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{1.008660in}}{\pgfqpoint{0.150000in}{1.004420in}}{\pgfqpoint{0.150000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.995580in}}{\pgfqpoint{0.151756in}{0.991340in}}{\pgfqpoint{0.154882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.985089in}}{\pgfqpoint{0.162247in}{0.983333in}}{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.983333in}}{\pgfqpoint{0.341993in}{0.985089in}}{\pgfqpoint{0.345118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.991340in}}{\pgfqpoint{0.350000in}{0.995580in}}{\pgfqpoint{0.350000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{1.004420in}}{\pgfqpoint{0.348244in}{1.008660in}}{\pgfqpoint{0.345118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{1.014911in}}{\pgfqpoint{0.337753in}{1.016667in}}{\pgfqpoint{0.333333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{1.016667in}}{\pgfqpoint{0.324674in}{1.014911in}}{\pgfqpoint{0.321548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{1.008660in}}{\pgfqpoint{0.316667in}{1.004420in}}{\pgfqpoint{0.316667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.995580in}}{\pgfqpoint{0.318423in}{0.991340in}}{\pgfqpoint{0.321548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.985089in}}{\pgfqpoint{0.328913in}{0.983333in}}{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.983333in}}{\pgfqpoint{0.508660in}{0.985089in}}{\pgfqpoint{0.511785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.991340in}}{\pgfqpoint{0.516667in}{0.995580in}}{\pgfqpoint{0.516667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{1.004420in}}{\pgfqpoint{0.514911in}{1.008660in}}{\pgfqpoint{0.511785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{1.014911in}}{\pgfqpoint{0.504420in}{1.016667in}}{\pgfqpoint{0.500000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{1.016667in}}{\pgfqpoint{0.491340in}{1.014911in}}{\pgfqpoint{0.488215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{1.008660in}}{\pgfqpoint{0.483333in}{1.004420in}}{\pgfqpoint{0.483333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.995580in}}{\pgfqpoint{0.485089in}{0.991340in}}{\pgfqpoint{0.488215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.985089in}}{\pgfqpoint{0.495580in}{0.983333in}}{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.983333in}}{\pgfqpoint{0.675326in}{0.985089in}}{\pgfqpoint{0.678452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.991340in}}{\pgfqpoint{0.683333in}{0.995580in}}{\pgfqpoint{0.683333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{1.004420in}}{\pgfqpoint{0.681577in}{1.008660in}}{\pgfqpoint{0.678452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{1.014911in}}{\pgfqpoint{0.671087in}{1.016667in}}{\pgfqpoint{0.666667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{1.016667in}}{\pgfqpoint{0.658007in}{1.014911in}}{\pgfqpoint{0.654882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{1.008660in}}{\pgfqpoint{0.650000in}{1.004420in}}{\pgfqpoint{0.650000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.995580in}}{\pgfqpoint{0.651756in}{0.991340in}}{\pgfqpoint{0.654882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.985089in}}{\pgfqpoint{0.662247in}{0.983333in}}{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.983333in}}{\pgfqpoint{0.841993in}{0.985089in}}{\pgfqpoint{0.845118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.991340in}}{\pgfqpoint{0.850000in}{0.995580in}}{\pgfqpoint{0.850000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{1.004420in}}{\pgfqpoint{0.848244in}{1.008660in}}{\pgfqpoint{0.845118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{1.014911in}}{\pgfqpoint{0.837753in}{1.016667in}}{\pgfqpoint{0.833333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{1.016667in}}{\pgfqpoint{0.824674in}{1.014911in}}{\pgfqpoint{0.821548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{1.008660in}}{\pgfqpoint{0.816667in}{1.004420in}}{\pgfqpoint{0.816667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.995580in}}{\pgfqpoint{0.818423in}{0.991340in}}{\pgfqpoint{0.821548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.985089in}}{\pgfqpoint{0.828913in}{0.983333in}}{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.983333in}}{\pgfqpoint{1.008660in}{0.985089in}}{\pgfqpoint{1.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.991340in}}{\pgfqpoint{1.016667in}{0.995580in}}{\pgfqpoint{1.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{1.004420in}}{\pgfqpoint{1.014911in}{1.008660in}}{\pgfqpoint{1.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{1.014911in}}{\pgfqpoint{1.004420in}{1.016667in}}{\pgfqpoint{1.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{1.016667in}}{\pgfqpoint{0.991340in}{1.014911in}}{\pgfqpoint{0.988215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{1.008660in}}{\pgfqpoint{0.983333in}{1.004420in}}{\pgfqpoint{0.983333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.995580in}}{\pgfqpoint{0.985089in}{0.991340in}}{\pgfqpoint{0.988215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.985089in}}{\pgfqpoint{0.995580in}{0.983333in}}{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.856365in}{0.418828in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{1.499746in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759995in}{0.418828in}}%
\pgfpathlineto{\pgfqpoint{2.000963in}{0.418828in}}%
\pgfpathlineto{\pgfqpoint{2.000963in}{0.510097in}}%
\pgfpathlineto{\pgfqpoint{1.759995in}{0.510097in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{1.499746in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.759995in}{0.418828in}}%
\pgfpathlineto{\pgfqpoint{2.000963in}{0.418828in}}%
\pgfpathlineto{\pgfqpoint{2.000963in}{0.510097in}}%
\pgfpathlineto{\pgfqpoint{1.759995in}{0.510097in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{-0.016667in}}{\pgfqpoint{0.175326in}{-0.014911in}}{\pgfqpoint{0.178452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{-0.008660in}}{\pgfqpoint{0.183333in}{-0.004420in}}{\pgfqpoint{0.183333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.004420in}}{\pgfqpoint{0.181577in}{0.008660in}}{\pgfqpoint{0.178452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.014911in}}{\pgfqpoint{0.171087in}{0.016667in}}{\pgfqpoint{0.166667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.016667in}}{\pgfqpoint{0.158007in}{0.014911in}}{\pgfqpoint{0.154882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.008660in}}{\pgfqpoint{0.150000in}{0.004420in}}{\pgfqpoint{0.150000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{-0.004420in}}{\pgfqpoint{0.151756in}{-0.008660in}}{\pgfqpoint{0.154882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{-0.014911in}}{\pgfqpoint{0.162247in}{-0.016667in}}{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{-0.016667in}}{\pgfqpoint{0.341993in}{-0.014911in}}{\pgfqpoint{0.345118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{-0.008660in}}{\pgfqpoint{0.350000in}{-0.004420in}}{\pgfqpoint{0.350000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.004420in}}{\pgfqpoint{0.348244in}{0.008660in}}{\pgfqpoint{0.345118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.014911in}}{\pgfqpoint{0.337753in}{0.016667in}}{\pgfqpoint{0.333333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.016667in}}{\pgfqpoint{0.324674in}{0.014911in}}{\pgfqpoint{0.321548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.008660in}}{\pgfqpoint{0.316667in}{0.004420in}}{\pgfqpoint{0.316667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{-0.004420in}}{\pgfqpoint{0.318423in}{-0.008660in}}{\pgfqpoint{0.321548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{-0.014911in}}{\pgfqpoint{0.328913in}{-0.016667in}}{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{-0.016667in}}{\pgfqpoint{0.508660in}{-0.014911in}}{\pgfqpoint{0.511785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{-0.008660in}}{\pgfqpoint{0.516667in}{-0.004420in}}{\pgfqpoint{0.516667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.004420in}}{\pgfqpoint{0.514911in}{0.008660in}}{\pgfqpoint{0.511785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.014911in}}{\pgfqpoint{0.504420in}{0.016667in}}{\pgfqpoint{0.500000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.016667in}}{\pgfqpoint{0.491340in}{0.014911in}}{\pgfqpoint{0.488215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.008660in}}{\pgfqpoint{0.483333in}{0.004420in}}{\pgfqpoint{0.483333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{-0.004420in}}{\pgfqpoint{0.485089in}{-0.008660in}}{\pgfqpoint{0.488215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{-0.014911in}}{\pgfqpoint{0.495580in}{-0.016667in}}{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{-0.016667in}}{\pgfqpoint{0.675326in}{-0.014911in}}{\pgfqpoint{0.678452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{-0.008660in}}{\pgfqpoint{0.683333in}{-0.004420in}}{\pgfqpoint{0.683333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.004420in}}{\pgfqpoint{0.681577in}{0.008660in}}{\pgfqpoint{0.678452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.014911in}}{\pgfqpoint{0.671087in}{0.016667in}}{\pgfqpoint{0.666667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.016667in}}{\pgfqpoint{0.658007in}{0.014911in}}{\pgfqpoint{0.654882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.008660in}}{\pgfqpoint{0.650000in}{0.004420in}}{\pgfqpoint{0.650000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{-0.004420in}}{\pgfqpoint{0.651756in}{-0.008660in}}{\pgfqpoint{0.654882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{-0.014911in}}{\pgfqpoint{0.662247in}{-0.016667in}}{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{-0.016667in}}{\pgfqpoint{0.841993in}{-0.014911in}}{\pgfqpoint{0.845118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{-0.008660in}}{\pgfqpoint{0.850000in}{-0.004420in}}{\pgfqpoint{0.850000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.004420in}}{\pgfqpoint{0.848244in}{0.008660in}}{\pgfqpoint{0.845118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.014911in}}{\pgfqpoint{0.837753in}{0.016667in}}{\pgfqpoint{0.833333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.016667in}}{\pgfqpoint{0.824674in}{0.014911in}}{\pgfqpoint{0.821548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.008660in}}{\pgfqpoint{0.816667in}{0.004420in}}{\pgfqpoint{0.816667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{-0.004420in}}{\pgfqpoint{0.818423in}{-0.008660in}}{\pgfqpoint{0.821548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{-0.014911in}}{\pgfqpoint{0.828913in}{-0.016667in}}{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{-0.016667in}}{\pgfqpoint{1.008660in}{-0.014911in}}{\pgfqpoint{1.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{-0.008660in}}{\pgfqpoint{1.016667in}{-0.004420in}}{\pgfqpoint{1.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.004420in}}{\pgfqpoint{1.014911in}{0.008660in}}{\pgfqpoint{1.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.014911in}}{\pgfqpoint{1.004420in}{0.016667in}}{\pgfqpoint{1.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.016667in}}{\pgfqpoint{0.991340in}{0.014911in}}{\pgfqpoint{0.988215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.008660in}}{\pgfqpoint{0.983333in}{0.004420in}}{\pgfqpoint{0.983333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{-0.004420in}}{\pgfqpoint{0.985089in}{-0.008660in}}{\pgfqpoint{0.988215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{-0.014911in}}{\pgfqpoint{0.995580in}{-0.016667in}}{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.150000in}}{\pgfqpoint{0.091993in}{0.151756in}}{\pgfqpoint{0.095118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.158007in}}{\pgfqpoint{0.100000in}{0.162247in}}{\pgfqpoint{0.100000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.171087in}}{\pgfqpoint{0.098244in}{0.175326in}}{\pgfqpoint{0.095118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.181577in}}{\pgfqpoint{0.087753in}{0.183333in}}{\pgfqpoint{0.083333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.183333in}}{\pgfqpoint{0.074674in}{0.181577in}}{\pgfqpoint{0.071548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.175326in}}{\pgfqpoint{0.066667in}{0.171087in}}{\pgfqpoint{0.066667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.162247in}}{\pgfqpoint{0.068423in}{0.158007in}}{\pgfqpoint{0.071548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.151756in}}{\pgfqpoint{0.078913in}{0.150000in}}{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.150000in}}{\pgfqpoint{0.258660in}{0.151756in}}{\pgfqpoint{0.261785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.158007in}}{\pgfqpoint{0.266667in}{0.162247in}}{\pgfqpoint{0.266667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.171087in}}{\pgfqpoint{0.264911in}{0.175326in}}{\pgfqpoint{0.261785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.181577in}}{\pgfqpoint{0.254420in}{0.183333in}}{\pgfqpoint{0.250000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.183333in}}{\pgfqpoint{0.241340in}{0.181577in}}{\pgfqpoint{0.238215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.175326in}}{\pgfqpoint{0.233333in}{0.171087in}}{\pgfqpoint{0.233333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.162247in}}{\pgfqpoint{0.235089in}{0.158007in}}{\pgfqpoint{0.238215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.151756in}}{\pgfqpoint{0.245580in}{0.150000in}}{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.150000in}}{\pgfqpoint{0.425326in}{0.151756in}}{\pgfqpoint{0.428452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.158007in}}{\pgfqpoint{0.433333in}{0.162247in}}{\pgfqpoint{0.433333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.171087in}}{\pgfqpoint{0.431577in}{0.175326in}}{\pgfqpoint{0.428452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.181577in}}{\pgfqpoint{0.421087in}{0.183333in}}{\pgfqpoint{0.416667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.183333in}}{\pgfqpoint{0.408007in}{0.181577in}}{\pgfqpoint{0.404882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.175326in}}{\pgfqpoint{0.400000in}{0.171087in}}{\pgfqpoint{0.400000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.162247in}}{\pgfqpoint{0.401756in}{0.158007in}}{\pgfqpoint{0.404882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.151756in}}{\pgfqpoint{0.412247in}{0.150000in}}{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.150000in}}{\pgfqpoint{0.591993in}{0.151756in}}{\pgfqpoint{0.595118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.158007in}}{\pgfqpoint{0.600000in}{0.162247in}}{\pgfqpoint{0.600000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.171087in}}{\pgfqpoint{0.598244in}{0.175326in}}{\pgfqpoint{0.595118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.181577in}}{\pgfqpoint{0.587753in}{0.183333in}}{\pgfqpoint{0.583333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.183333in}}{\pgfqpoint{0.574674in}{0.181577in}}{\pgfqpoint{0.571548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.175326in}}{\pgfqpoint{0.566667in}{0.171087in}}{\pgfqpoint{0.566667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.162247in}}{\pgfqpoint{0.568423in}{0.158007in}}{\pgfqpoint{0.571548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.151756in}}{\pgfqpoint{0.578913in}{0.150000in}}{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.150000in}}{\pgfqpoint{0.758660in}{0.151756in}}{\pgfqpoint{0.761785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.158007in}}{\pgfqpoint{0.766667in}{0.162247in}}{\pgfqpoint{0.766667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.171087in}}{\pgfqpoint{0.764911in}{0.175326in}}{\pgfqpoint{0.761785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.181577in}}{\pgfqpoint{0.754420in}{0.183333in}}{\pgfqpoint{0.750000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.183333in}}{\pgfqpoint{0.741340in}{0.181577in}}{\pgfqpoint{0.738215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.175326in}}{\pgfqpoint{0.733333in}{0.171087in}}{\pgfqpoint{0.733333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.162247in}}{\pgfqpoint{0.735089in}{0.158007in}}{\pgfqpoint{0.738215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.151756in}}{\pgfqpoint{0.745580in}{0.150000in}}{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.150000in}}{\pgfqpoint{0.925326in}{0.151756in}}{\pgfqpoint{0.928452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.158007in}}{\pgfqpoint{0.933333in}{0.162247in}}{\pgfqpoint{0.933333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.171087in}}{\pgfqpoint{0.931577in}{0.175326in}}{\pgfqpoint{0.928452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.181577in}}{\pgfqpoint{0.921087in}{0.183333in}}{\pgfqpoint{0.916667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.183333in}}{\pgfqpoint{0.908007in}{0.181577in}}{\pgfqpoint{0.904882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.175326in}}{\pgfqpoint{0.900000in}{0.171087in}}{\pgfqpoint{0.900000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.162247in}}{\pgfqpoint{0.901756in}{0.158007in}}{\pgfqpoint{0.904882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.151756in}}{\pgfqpoint{0.912247in}{0.150000in}}{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.316667in}}{\pgfqpoint{0.008660in}{0.318423in}}{\pgfqpoint{0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.324674in}}{\pgfqpoint{0.016667in}{0.328913in}}{\pgfqpoint{0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.337753in}}{\pgfqpoint{0.014911in}{0.341993in}}{\pgfqpoint{0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.348244in}}{\pgfqpoint{0.004420in}{0.350000in}}{\pgfqpoint{0.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.350000in}}{\pgfqpoint{-0.008660in}{0.348244in}}{\pgfqpoint{-0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.341993in}}{\pgfqpoint{-0.016667in}{0.337753in}}{\pgfqpoint{-0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.328913in}}{\pgfqpoint{-0.014911in}{0.324674in}}{\pgfqpoint{-0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.318423in}}{\pgfqpoint{-0.004420in}{0.316667in}}{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.316667in}}{\pgfqpoint{0.175326in}{0.318423in}}{\pgfqpoint{0.178452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.324674in}}{\pgfqpoint{0.183333in}{0.328913in}}{\pgfqpoint{0.183333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.337753in}}{\pgfqpoint{0.181577in}{0.341993in}}{\pgfqpoint{0.178452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.348244in}}{\pgfqpoint{0.171087in}{0.350000in}}{\pgfqpoint{0.166667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.350000in}}{\pgfqpoint{0.158007in}{0.348244in}}{\pgfqpoint{0.154882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.341993in}}{\pgfqpoint{0.150000in}{0.337753in}}{\pgfqpoint{0.150000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.328913in}}{\pgfqpoint{0.151756in}{0.324674in}}{\pgfqpoint{0.154882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.318423in}}{\pgfqpoint{0.162247in}{0.316667in}}{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.316667in}}{\pgfqpoint{0.341993in}{0.318423in}}{\pgfqpoint{0.345118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.324674in}}{\pgfqpoint{0.350000in}{0.328913in}}{\pgfqpoint{0.350000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.337753in}}{\pgfqpoint{0.348244in}{0.341993in}}{\pgfqpoint{0.345118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.348244in}}{\pgfqpoint{0.337753in}{0.350000in}}{\pgfqpoint{0.333333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.350000in}}{\pgfqpoint{0.324674in}{0.348244in}}{\pgfqpoint{0.321548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.341993in}}{\pgfqpoint{0.316667in}{0.337753in}}{\pgfqpoint{0.316667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.328913in}}{\pgfqpoint{0.318423in}{0.324674in}}{\pgfqpoint{0.321548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.318423in}}{\pgfqpoint{0.328913in}{0.316667in}}{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.316667in}}{\pgfqpoint{0.508660in}{0.318423in}}{\pgfqpoint{0.511785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.324674in}}{\pgfqpoint{0.516667in}{0.328913in}}{\pgfqpoint{0.516667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.337753in}}{\pgfqpoint{0.514911in}{0.341993in}}{\pgfqpoint{0.511785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.348244in}}{\pgfqpoint{0.504420in}{0.350000in}}{\pgfqpoint{0.500000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.350000in}}{\pgfqpoint{0.491340in}{0.348244in}}{\pgfqpoint{0.488215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.341993in}}{\pgfqpoint{0.483333in}{0.337753in}}{\pgfqpoint{0.483333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.328913in}}{\pgfqpoint{0.485089in}{0.324674in}}{\pgfqpoint{0.488215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.318423in}}{\pgfqpoint{0.495580in}{0.316667in}}{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.316667in}}{\pgfqpoint{0.675326in}{0.318423in}}{\pgfqpoint{0.678452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.324674in}}{\pgfqpoint{0.683333in}{0.328913in}}{\pgfqpoint{0.683333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.337753in}}{\pgfqpoint{0.681577in}{0.341993in}}{\pgfqpoint{0.678452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.348244in}}{\pgfqpoint{0.671087in}{0.350000in}}{\pgfqpoint{0.666667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.350000in}}{\pgfqpoint{0.658007in}{0.348244in}}{\pgfqpoint{0.654882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.341993in}}{\pgfqpoint{0.650000in}{0.337753in}}{\pgfqpoint{0.650000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.328913in}}{\pgfqpoint{0.651756in}{0.324674in}}{\pgfqpoint{0.654882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.318423in}}{\pgfqpoint{0.662247in}{0.316667in}}{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.316667in}}{\pgfqpoint{0.841993in}{0.318423in}}{\pgfqpoint{0.845118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.324674in}}{\pgfqpoint{0.850000in}{0.328913in}}{\pgfqpoint{0.850000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.337753in}}{\pgfqpoint{0.848244in}{0.341993in}}{\pgfqpoint{0.845118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.348244in}}{\pgfqpoint{0.837753in}{0.350000in}}{\pgfqpoint{0.833333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.350000in}}{\pgfqpoint{0.824674in}{0.348244in}}{\pgfqpoint{0.821548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.341993in}}{\pgfqpoint{0.816667in}{0.337753in}}{\pgfqpoint{0.816667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.328913in}}{\pgfqpoint{0.818423in}{0.324674in}}{\pgfqpoint{0.821548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.318423in}}{\pgfqpoint{0.828913in}{0.316667in}}{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.316667in}}{\pgfqpoint{1.008660in}{0.318423in}}{\pgfqpoint{1.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.324674in}}{\pgfqpoint{1.016667in}{0.328913in}}{\pgfqpoint{1.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.337753in}}{\pgfqpoint{1.014911in}{0.341993in}}{\pgfqpoint{1.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.348244in}}{\pgfqpoint{1.004420in}{0.350000in}}{\pgfqpoint{1.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.350000in}}{\pgfqpoint{0.991340in}{0.348244in}}{\pgfqpoint{0.988215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.341993in}}{\pgfqpoint{0.983333in}{0.337753in}}{\pgfqpoint{0.983333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.328913in}}{\pgfqpoint{0.985089in}{0.324674in}}{\pgfqpoint{0.988215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.318423in}}{\pgfqpoint{0.995580in}{0.316667in}}{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.483333in}}{\pgfqpoint{0.091993in}{0.485089in}}{\pgfqpoint{0.095118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.491340in}}{\pgfqpoint{0.100000in}{0.495580in}}{\pgfqpoint{0.100000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.504420in}}{\pgfqpoint{0.098244in}{0.508660in}}{\pgfqpoint{0.095118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.514911in}}{\pgfqpoint{0.087753in}{0.516667in}}{\pgfqpoint{0.083333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.516667in}}{\pgfqpoint{0.074674in}{0.514911in}}{\pgfqpoint{0.071548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.508660in}}{\pgfqpoint{0.066667in}{0.504420in}}{\pgfqpoint{0.066667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.495580in}}{\pgfqpoint{0.068423in}{0.491340in}}{\pgfqpoint{0.071548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.485089in}}{\pgfqpoint{0.078913in}{0.483333in}}{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.483333in}}{\pgfqpoint{0.258660in}{0.485089in}}{\pgfqpoint{0.261785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.491340in}}{\pgfqpoint{0.266667in}{0.495580in}}{\pgfqpoint{0.266667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.504420in}}{\pgfqpoint{0.264911in}{0.508660in}}{\pgfqpoint{0.261785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.514911in}}{\pgfqpoint{0.254420in}{0.516667in}}{\pgfqpoint{0.250000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.516667in}}{\pgfqpoint{0.241340in}{0.514911in}}{\pgfqpoint{0.238215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.508660in}}{\pgfqpoint{0.233333in}{0.504420in}}{\pgfqpoint{0.233333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.495580in}}{\pgfqpoint{0.235089in}{0.491340in}}{\pgfqpoint{0.238215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.485089in}}{\pgfqpoint{0.245580in}{0.483333in}}{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.483333in}}{\pgfqpoint{0.425326in}{0.485089in}}{\pgfqpoint{0.428452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.491340in}}{\pgfqpoint{0.433333in}{0.495580in}}{\pgfqpoint{0.433333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.504420in}}{\pgfqpoint{0.431577in}{0.508660in}}{\pgfqpoint{0.428452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.514911in}}{\pgfqpoint{0.421087in}{0.516667in}}{\pgfqpoint{0.416667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.516667in}}{\pgfqpoint{0.408007in}{0.514911in}}{\pgfqpoint{0.404882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.508660in}}{\pgfqpoint{0.400000in}{0.504420in}}{\pgfqpoint{0.400000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.495580in}}{\pgfqpoint{0.401756in}{0.491340in}}{\pgfqpoint{0.404882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.485089in}}{\pgfqpoint{0.412247in}{0.483333in}}{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.483333in}}{\pgfqpoint{0.591993in}{0.485089in}}{\pgfqpoint{0.595118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.491340in}}{\pgfqpoint{0.600000in}{0.495580in}}{\pgfqpoint{0.600000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.504420in}}{\pgfqpoint{0.598244in}{0.508660in}}{\pgfqpoint{0.595118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.514911in}}{\pgfqpoint{0.587753in}{0.516667in}}{\pgfqpoint{0.583333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.516667in}}{\pgfqpoint{0.574674in}{0.514911in}}{\pgfqpoint{0.571548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.508660in}}{\pgfqpoint{0.566667in}{0.504420in}}{\pgfqpoint{0.566667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.495580in}}{\pgfqpoint{0.568423in}{0.491340in}}{\pgfqpoint{0.571548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.485089in}}{\pgfqpoint{0.578913in}{0.483333in}}{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.483333in}}{\pgfqpoint{0.758660in}{0.485089in}}{\pgfqpoint{0.761785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.491340in}}{\pgfqpoint{0.766667in}{0.495580in}}{\pgfqpoint{0.766667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.504420in}}{\pgfqpoint{0.764911in}{0.508660in}}{\pgfqpoint{0.761785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.514911in}}{\pgfqpoint{0.754420in}{0.516667in}}{\pgfqpoint{0.750000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.516667in}}{\pgfqpoint{0.741340in}{0.514911in}}{\pgfqpoint{0.738215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.508660in}}{\pgfqpoint{0.733333in}{0.504420in}}{\pgfqpoint{0.733333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.495580in}}{\pgfqpoint{0.735089in}{0.491340in}}{\pgfqpoint{0.738215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.485089in}}{\pgfqpoint{0.745580in}{0.483333in}}{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.483333in}}{\pgfqpoint{0.925326in}{0.485089in}}{\pgfqpoint{0.928452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.491340in}}{\pgfqpoint{0.933333in}{0.495580in}}{\pgfqpoint{0.933333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.504420in}}{\pgfqpoint{0.931577in}{0.508660in}}{\pgfqpoint{0.928452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.514911in}}{\pgfqpoint{0.921087in}{0.516667in}}{\pgfqpoint{0.916667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.516667in}}{\pgfqpoint{0.908007in}{0.514911in}}{\pgfqpoint{0.904882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.508660in}}{\pgfqpoint{0.900000in}{0.504420in}}{\pgfqpoint{0.900000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.495580in}}{\pgfqpoint{0.901756in}{0.491340in}}{\pgfqpoint{0.904882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.485089in}}{\pgfqpoint{0.912247in}{0.483333in}}{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.650000in}}{\pgfqpoint{0.008660in}{0.651756in}}{\pgfqpoint{0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.658007in}}{\pgfqpoint{0.016667in}{0.662247in}}{\pgfqpoint{0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.671087in}}{\pgfqpoint{0.014911in}{0.675326in}}{\pgfqpoint{0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.681577in}}{\pgfqpoint{0.004420in}{0.683333in}}{\pgfqpoint{0.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.683333in}}{\pgfqpoint{-0.008660in}{0.681577in}}{\pgfqpoint{-0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.675326in}}{\pgfqpoint{-0.016667in}{0.671087in}}{\pgfqpoint{-0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.662247in}}{\pgfqpoint{-0.014911in}{0.658007in}}{\pgfqpoint{-0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.651756in}}{\pgfqpoint{-0.004420in}{0.650000in}}{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.650000in}}{\pgfqpoint{0.175326in}{0.651756in}}{\pgfqpoint{0.178452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.658007in}}{\pgfqpoint{0.183333in}{0.662247in}}{\pgfqpoint{0.183333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.671087in}}{\pgfqpoint{0.181577in}{0.675326in}}{\pgfqpoint{0.178452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.681577in}}{\pgfqpoint{0.171087in}{0.683333in}}{\pgfqpoint{0.166667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.683333in}}{\pgfqpoint{0.158007in}{0.681577in}}{\pgfqpoint{0.154882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.675326in}}{\pgfqpoint{0.150000in}{0.671087in}}{\pgfqpoint{0.150000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.662247in}}{\pgfqpoint{0.151756in}{0.658007in}}{\pgfqpoint{0.154882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.651756in}}{\pgfqpoint{0.162247in}{0.650000in}}{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.650000in}}{\pgfqpoint{0.341993in}{0.651756in}}{\pgfqpoint{0.345118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.658007in}}{\pgfqpoint{0.350000in}{0.662247in}}{\pgfqpoint{0.350000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.671087in}}{\pgfqpoint{0.348244in}{0.675326in}}{\pgfqpoint{0.345118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.681577in}}{\pgfqpoint{0.337753in}{0.683333in}}{\pgfqpoint{0.333333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.683333in}}{\pgfqpoint{0.324674in}{0.681577in}}{\pgfqpoint{0.321548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.675326in}}{\pgfqpoint{0.316667in}{0.671087in}}{\pgfqpoint{0.316667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.662247in}}{\pgfqpoint{0.318423in}{0.658007in}}{\pgfqpoint{0.321548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.651756in}}{\pgfqpoint{0.328913in}{0.650000in}}{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.650000in}}{\pgfqpoint{0.508660in}{0.651756in}}{\pgfqpoint{0.511785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.658007in}}{\pgfqpoint{0.516667in}{0.662247in}}{\pgfqpoint{0.516667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.671087in}}{\pgfqpoint{0.514911in}{0.675326in}}{\pgfqpoint{0.511785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.681577in}}{\pgfqpoint{0.504420in}{0.683333in}}{\pgfqpoint{0.500000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.683333in}}{\pgfqpoint{0.491340in}{0.681577in}}{\pgfqpoint{0.488215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.675326in}}{\pgfqpoint{0.483333in}{0.671087in}}{\pgfqpoint{0.483333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.662247in}}{\pgfqpoint{0.485089in}{0.658007in}}{\pgfqpoint{0.488215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.651756in}}{\pgfqpoint{0.495580in}{0.650000in}}{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.650000in}}{\pgfqpoint{0.675326in}{0.651756in}}{\pgfqpoint{0.678452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.658007in}}{\pgfqpoint{0.683333in}{0.662247in}}{\pgfqpoint{0.683333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.671087in}}{\pgfqpoint{0.681577in}{0.675326in}}{\pgfqpoint{0.678452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.681577in}}{\pgfqpoint{0.671087in}{0.683333in}}{\pgfqpoint{0.666667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.683333in}}{\pgfqpoint{0.658007in}{0.681577in}}{\pgfqpoint{0.654882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.675326in}}{\pgfqpoint{0.650000in}{0.671087in}}{\pgfqpoint{0.650000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.662247in}}{\pgfqpoint{0.651756in}{0.658007in}}{\pgfqpoint{0.654882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.651756in}}{\pgfqpoint{0.662247in}{0.650000in}}{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.650000in}}{\pgfqpoint{0.841993in}{0.651756in}}{\pgfqpoint{0.845118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.658007in}}{\pgfqpoint{0.850000in}{0.662247in}}{\pgfqpoint{0.850000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.671087in}}{\pgfqpoint{0.848244in}{0.675326in}}{\pgfqpoint{0.845118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.681577in}}{\pgfqpoint{0.837753in}{0.683333in}}{\pgfqpoint{0.833333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.683333in}}{\pgfqpoint{0.824674in}{0.681577in}}{\pgfqpoint{0.821548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.675326in}}{\pgfqpoint{0.816667in}{0.671087in}}{\pgfqpoint{0.816667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.662247in}}{\pgfqpoint{0.818423in}{0.658007in}}{\pgfqpoint{0.821548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.651756in}}{\pgfqpoint{0.828913in}{0.650000in}}{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.650000in}}{\pgfqpoint{1.008660in}{0.651756in}}{\pgfqpoint{1.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.658007in}}{\pgfqpoint{1.016667in}{0.662247in}}{\pgfqpoint{1.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.671087in}}{\pgfqpoint{1.014911in}{0.675326in}}{\pgfqpoint{1.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.681577in}}{\pgfqpoint{1.004420in}{0.683333in}}{\pgfqpoint{1.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.683333in}}{\pgfqpoint{0.991340in}{0.681577in}}{\pgfqpoint{0.988215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.675326in}}{\pgfqpoint{0.983333in}{0.671087in}}{\pgfqpoint{0.983333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.662247in}}{\pgfqpoint{0.985089in}{0.658007in}}{\pgfqpoint{0.988215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.651756in}}{\pgfqpoint{0.995580in}{0.650000in}}{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.816667in}}{\pgfqpoint{0.091993in}{0.818423in}}{\pgfqpoint{0.095118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.824674in}}{\pgfqpoint{0.100000in}{0.828913in}}{\pgfqpoint{0.100000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.837753in}}{\pgfqpoint{0.098244in}{0.841993in}}{\pgfqpoint{0.095118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.848244in}}{\pgfqpoint{0.087753in}{0.850000in}}{\pgfqpoint{0.083333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.850000in}}{\pgfqpoint{0.074674in}{0.848244in}}{\pgfqpoint{0.071548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.841993in}}{\pgfqpoint{0.066667in}{0.837753in}}{\pgfqpoint{0.066667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.828913in}}{\pgfqpoint{0.068423in}{0.824674in}}{\pgfqpoint{0.071548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.818423in}}{\pgfqpoint{0.078913in}{0.816667in}}{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.816667in}}{\pgfqpoint{0.258660in}{0.818423in}}{\pgfqpoint{0.261785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.824674in}}{\pgfqpoint{0.266667in}{0.828913in}}{\pgfqpoint{0.266667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.837753in}}{\pgfqpoint{0.264911in}{0.841993in}}{\pgfqpoint{0.261785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.848244in}}{\pgfqpoint{0.254420in}{0.850000in}}{\pgfqpoint{0.250000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.850000in}}{\pgfqpoint{0.241340in}{0.848244in}}{\pgfqpoint{0.238215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.841993in}}{\pgfqpoint{0.233333in}{0.837753in}}{\pgfqpoint{0.233333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.828913in}}{\pgfqpoint{0.235089in}{0.824674in}}{\pgfqpoint{0.238215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.818423in}}{\pgfqpoint{0.245580in}{0.816667in}}{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.816667in}}{\pgfqpoint{0.425326in}{0.818423in}}{\pgfqpoint{0.428452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.824674in}}{\pgfqpoint{0.433333in}{0.828913in}}{\pgfqpoint{0.433333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.837753in}}{\pgfqpoint{0.431577in}{0.841993in}}{\pgfqpoint{0.428452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.848244in}}{\pgfqpoint{0.421087in}{0.850000in}}{\pgfqpoint{0.416667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.850000in}}{\pgfqpoint{0.408007in}{0.848244in}}{\pgfqpoint{0.404882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.841993in}}{\pgfqpoint{0.400000in}{0.837753in}}{\pgfqpoint{0.400000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.828913in}}{\pgfqpoint{0.401756in}{0.824674in}}{\pgfqpoint{0.404882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.818423in}}{\pgfqpoint{0.412247in}{0.816667in}}{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.816667in}}{\pgfqpoint{0.591993in}{0.818423in}}{\pgfqpoint{0.595118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.824674in}}{\pgfqpoint{0.600000in}{0.828913in}}{\pgfqpoint{0.600000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.837753in}}{\pgfqpoint{0.598244in}{0.841993in}}{\pgfqpoint{0.595118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.848244in}}{\pgfqpoint{0.587753in}{0.850000in}}{\pgfqpoint{0.583333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.850000in}}{\pgfqpoint{0.574674in}{0.848244in}}{\pgfqpoint{0.571548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.841993in}}{\pgfqpoint{0.566667in}{0.837753in}}{\pgfqpoint{0.566667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.828913in}}{\pgfqpoint{0.568423in}{0.824674in}}{\pgfqpoint{0.571548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.818423in}}{\pgfqpoint{0.578913in}{0.816667in}}{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.816667in}}{\pgfqpoint{0.758660in}{0.818423in}}{\pgfqpoint{0.761785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.824674in}}{\pgfqpoint{0.766667in}{0.828913in}}{\pgfqpoint{0.766667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.837753in}}{\pgfqpoint{0.764911in}{0.841993in}}{\pgfqpoint{0.761785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.848244in}}{\pgfqpoint{0.754420in}{0.850000in}}{\pgfqpoint{0.750000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.850000in}}{\pgfqpoint{0.741340in}{0.848244in}}{\pgfqpoint{0.738215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.841993in}}{\pgfqpoint{0.733333in}{0.837753in}}{\pgfqpoint{0.733333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.828913in}}{\pgfqpoint{0.735089in}{0.824674in}}{\pgfqpoint{0.738215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.818423in}}{\pgfqpoint{0.745580in}{0.816667in}}{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.816667in}}{\pgfqpoint{0.925326in}{0.818423in}}{\pgfqpoint{0.928452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.824674in}}{\pgfqpoint{0.933333in}{0.828913in}}{\pgfqpoint{0.933333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.837753in}}{\pgfqpoint{0.931577in}{0.841993in}}{\pgfqpoint{0.928452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.848244in}}{\pgfqpoint{0.921087in}{0.850000in}}{\pgfqpoint{0.916667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.850000in}}{\pgfqpoint{0.908007in}{0.848244in}}{\pgfqpoint{0.904882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.841993in}}{\pgfqpoint{0.900000in}{0.837753in}}{\pgfqpoint{0.900000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.828913in}}{\pgfqpoint{0.901756in}{0.824674in}}{\pgfqpoint{0.904882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.818423in}}{\pgfqpoint{0.912247in}{0.816667in}}{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.983333in}}{\pgfqpoint{0.008660in}{0.985089in}}{\pgfqpoint{0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.991340in}}{\pgfqpoint{0.016667in}{0.995580in}}{\pgfqpoint{0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{1.004420in}}{\pgfqpoint{0.014911in}{1.008660in}}{\pgfqpoint{0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{1.014911in}}{\pgfqpoint{0.004420in}{1.016667in}}{\pgfqpoint{0.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{1.016667in}}{\pgfqpoint{-0.008660in}{1.014911in}}{\pgfqpoint{-0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{1.008660in}}{\pgfqpoint{-0.016667in}{1.004420in}}{\pgfqpoint{-0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.995580in}}{\pgfqpoint{-0.014911in}{0.991340in}}{\pgfqpoint{-0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.985089in}}{\pgfqpoint{-0.004420in}{0.983333in}}{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.983333in}}{\pgfqpoint{0.175326in}{0.985089in}}{\pgfqpoint{0.178452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.991340in}}{\pgfqpoint{0.183333in}{0.995580in}}{\pgfqpoint{0.183333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{1.004420in}}{\pgfqpoint{0.181577in}{1.008660in}}{\pgfqpoint{0.178452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{1.014911in}}{\pgfqpoint{0.171087in}{1.016667in}}{\pgfqpoint{0.166667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{1.016667in}}{\pgfqpoint{0.158007in}{1.014911in}}{\pgfqpoint{0.154882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{1.008660in}}{\pgfqpoint{0.150000in}{1.004420in}}{\pgfqpoint{0.150000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.995580in}}{\pgfqpoint{0.151756in}{0.991340in}}{\pgfqpoint{0.154882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.985089in}}{\pgfqpoint{0.162247in}{0.983333in}}{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.983333in}}{\pgfqpoint{0.341993in}{0.985089in}}{\pgfqpoint{0.345118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.991340in}}{\pgfqpoint{0.350000in}{0.995580in}}{\pgfqpoint{0.350000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{1.004420in}}{\pgfqpoint{0.348244in}{1.008660in}}{\pgfqpoint{0.345118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{1.014911in}}{\pgfqpoint{0.337753in}{1.016667in}}{\pgfqpoint{0.333333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{1.016667in}}{\pgfqpoint{0.324674in}{1.014911in}}{\pgfqpoint{0.321548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{1.008660in}}{\pgfqpoint{0.316667in}{1.004420in}}{\pgfqpoint{0.316667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.995580in}}{\pgfqpoint{0.318423in}{0.991340in}}{\pgfqpoint{0.321548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.985089in}}{\pgfqpoint{0.328913in}{0.983333in}}{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.983333in}}{\pgfqpoint{0.508660in}{0.985089in}}{\pgfqpoint{0.511785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.991340in}}{\pgfqpoint{0.516667in}{0.995580in}}{\pgfqpoint{0.516667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{1.004420in}}{\pgfqpoint{0.514911in}{1.008660in}}{\pgfqpoint{0.511785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{1.014911in}}{\pgfqpoint{0.504420in}{1.016667in}}{\pgfqpoint{0.500000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{1.016667in}}{\pgfqpoint{0.491340in}{1.014911in}}{\pgfqpoint{0.488215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{1.008660in}}{\pgfqpoint{0.483333in}{1.004420in}}{\pgfqpoint{0.483333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.995580in}}{\pgfqpoint{0.485089in}{0.991340in}}{\pgfqpoint{0.488215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.985089in}}{\pgfqpoint{0.495580in}{0.983333in}}{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.983333in}}{\pgfqpoint{0.675326in}{0.985089in}}{\pgfqpoint{0.678452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.991340in}}{\pgfqpoint{0.683333in}{0.995580in}}{\pgfqpoint{0.683333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{1.004420in}}{\pgfqpoint{0.681577in}{1.008660in}}{\pgfqpoint{0.678452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{1.014911in}}{\pgfqpoint{0.671087in}{1.016667in}}{\pgfqpoint{0.666667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{1.016667in}}{\pgfqpoint{0.658007in}{1.014911in}}{\pgfqpoint{0.654882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{1.008660in}}{\pgfqpoint{0.650000in}{1.004420in}}{\pgfqpoint{0.650000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.995580in}}{\pgfqpoint{0.651756in}{0.991340in}}{\pgfqpoint{0.654882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.985089in}}{\pgfqpoint{0.662247in}{0.983333in}}{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.983333in}}{\pgfqpoint{0.841993in}{0.985089in}}{\pgfqpoint{0.845118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.991340in}}{\pgfqpoint{0.850000in}{0.995580in}}{\pgfqpoint{0.850000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{1.004420in}}{\pgfqpoint{0.848244in}{1.008660in}}{\pgfqpoint{0.845118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{1.014911in}}{\pgfqpoint{0.837753in}{1.016667in}}{\pgfqpoint{0.833333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{1.016667in}}{\pgfqpoint{0.824674in}{1.014911in}}{\pgfqpoint{0.821548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{1.008660in}}{\pgfqpoint{0.816667in}{1.004420in}}{\pgfqpoint{0.816667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.995580in}}{\pgfqpoint{0.818423in}{0.991340in}}{\pgfqpoint{0.821548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.985089in}}{\pgfqpoint{0.828913in}{0.983333in}}{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.983333in}}{\pgfqpoint{1.008660in}{0.985089in}}{\pgfqpoint{1.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.991340in}}{\pgfqpoint{1.016667in}{0.995580in}}{\pgfqpoint{1.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{1.004420in}}{\pgfqpoint{1.014911in}{1.008660in}}{\pgfqpoint{1.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{1.014911in}}{\pgfqpoint{1.004420in}{1.016667in}}{\pgfqpoint{1.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{1.016667in}}{\pgfqpoint{0.991340in}{1.014911in}}{\pgfqpoint{0.988215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{1.008660in}}{\pgfqpoint{0.983333in}{1.004420in}}{\pgfqpoint{0.983333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.995580in}}{\pgfqpoint{0.985089in}{0.991340in}}{\pgfqpoint{0.988215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.985089in}}{\pgfqpoint{0.995580in}{0.983333in}}{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.759995in}{0.418828in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{1.499746in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663626in}{0.418828in}}%
\pgfpathlineto{\pgfqpoint{2.904594in}{0.418828in}}%
\pgfpathlineto{\pgfqpoint{2.904594in}{2.078830in}}%
\pgfpathlineto{\pgfqpoint{2.663626in}{2.078830in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{1.499746in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.663626in}{0.418828in}}%
\pgfpathlineto{\pgfqpoint{2.904594in}{0.418828in}}%
\pgfpathlineto{\pgfqpoint{2.904594in}{2.078830in}}%
\pgfpathlineto{\pgfqpoint{2.663626in}{2.078830in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{-0.016667in}}{\pgfqpoint{0.175326in}{-0.014911in}}{\pgfqpoint{0.178452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{-0.008660in}}{\pgfqpoint{0.183333in}{-0.004420in}}{\pgfqpoint{0.183333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.004420in}}{\pgfqpoint{0.181577in}{0.008660in}}{\pgfqpoint{0.178452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.014911in}}{\pgfqpoint{0.171087in}{0.016667in}}{\pgfqpoint{0.166667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.016667in}}{\pgfqpoint{0.158007in}{0.014911in}}{\pgfqpoint{0.154882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.008660in}}{\pgfqpoint{0.150000in}{0.004420in}}{\pgfqpoint{0.150000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{-0.004420in}}{\pgfqpoint{0.151756in}{-0.008660in}}{\pgfqpoint{0.154882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{-0.014911in}}{\pgfqpoint{0.162247in}{-0.016667in}}{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{-0.016667in}}{\pgfqpoint{0.341993in}{-0.014911in}}{\pgfqpoint{0.345118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{-0.008660in}}{\pgfqpoint{0.350000in}{-0.004420in}}{\pgfqpoint{0.350000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.004420in}}{\pgfqpoint{0.348244in}{0.008660in}}{\pgfqpoint{0.345118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.014911in}}{\pgfqpoint{0.337753in}{0.016667in}}{\pgfqpoint{0.333333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.016667in}}{\pgfqpoint{0.324674in}{0.014911in}}{\pgfqpoint{0.321548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.008660in}}{\pgfqpoint{0.316667in}{0.004420in}}{\pgfqpoint{0.316667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{-0.004420in}}{\pgfqpoint{0.318423in}{-0.008660in}}{\pgfqpoint{0.321548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{-0.014911in}}{\pgfqpoint{0.328913in}{-0.016667in}}{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{-0.016667in}}{\pgfqpoint{0.508660in}{-0.014911in}}{\pgfqpoint{0.511785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{-0.008660in}}{\pgfqpoint{0.516667in}{-0.004420in}}{\pgfqpoint{0.516667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.004420in}}{\pgfqpoint{0.514911in}{0.008660in}}{\pgfqpoint{0.511785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.014911in}}{\pgfqpoint{0.504420in}{0.016667in}}{\pgfqpoint{0.500000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.016667in}}{\pgfqpoint{0.491340in}{0.014911in}}{\pgfqpoint{0.488215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.008660in}}{\pgfqpoint{0.483333in}{0.004420in}}{\pgfqpoint{0.483333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{-0.004420in}}{\pgfqpoint{0.485089in}{-0.008660in}}{\pgfqpoint{0.488215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{-0.014911in}}{\pgfqpoint{0.495580in}{-0.016667in}}{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{-0.016667in}}{\pgfqpoint{0.675326in}{-0.014911in}}{\pgfqpoint{0.678452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{-0.008660in}}{\pgfqpoint{0.683333in}{-0.004420in}}{\pgfqpoint{0.683333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.004420in}}{\pgfqpoint{0.681577in}{0.008660in}}{\pgfqpoint{0.678452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.014911in}}{\pgfqpoint{0.671087in}{0.016667in}}{\pgfqpoint{0.666667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.016667in}}{\pgfqpoint{0.658007in}{0.014911in}}{\pgfqpoint{0.654882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.008660in}}{\pgfqpoint{0.650000in}{0.004420in}}{\pgfqpoint{0.650000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{-0.004420in}}{\pgfqpoint{0.651756in}{-0.008660in}}{\pgfqpoint{0.654882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{-0.014911in}}{\pgfqpoint{0.662247in}{-0.016667in}}{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{-0.016667in}}{\pgfqpoint{0.841993in}{-0.014911in}}{\pgfqpoint{0.845118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{-0.008660in}}{\pgfqpoint{0.850000in}{-0.004420in}}{\pgfqpoint{0.850000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.004420in}}{\pgfqpoint{0.848244in}{0.008660in}}{\pgfqpoint{0.845118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.014911in}}{\pgfqpoint{0.837753in}{0.016667in}}{\pgfqpoint{0.833333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.016667in}}{\pgfqpoint{0.824674in}{0.014911in}}{\pgfqpoint{0.821548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.008660in}}{\pgfqpoint{0.816667in}{0.004420in}}{\pgfqpoint{0.816667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{-0.004420in}}{\pgfqpoint{0.818423in}{-0.008660in}}{\pgfqpoint{0.821548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{-0.014911in}}{\pgfqpoint{0.828913in}{-0.016667in}}{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{-0.016667in}}{\pgfqpoint{1.008660in}{-0.014911in}}{\pgfqpoint{1.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{-0.008660in}}{\pgfqpoint{1.016667in}{-0.004420in}}{\pgfqpoint{1.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.004420in}}{\pgfqpoint{1.014911in}{0.008660in}}{\pgfqpoint{1.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.014911in}}{\pgfqpoint{1.004420in}{0.016667in}}{\pgfqpoint{1.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.016667in}}{\pgfqpoint{0.991340in}{0.014911in}}{\pgfqpoint{0.988215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.008660in}}{\pgfqpoint{0.983333in}{0.004420in}}{\pgfqpoint{0.983333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{-0.004420in}}{\pgfqpoint{0.985089in}{-0.008660in}}{\pgfqpoint{0.988215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{-0.014911in}}{\pgfqpoint{0.995580in}{-0.016667in}}{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.150000in}}{\pgfqpoint{0.091993in}{0.151756in}}{\pgfqpoint{0.095118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.158007in}}{\pgfqpoint{0.100000in}{0.162247in}}{\pgfqpoint{0.100000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.171087in}}{\pgfqpoint{0.098244in}{0.175326in}}{\pgfqpoint{0.095118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.181577in}}{\pgfqpoint{0.087753in}{0.183333in}}{\pgfqpoint{0.083333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.183333in}}{\pgfqpoint{0.074674in}{0.181577in}}{\pgfqpoint{0.071548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.175326in}}{\pgfqpoint{0.066667in}{0.171087in}}{\pgfqpoint{0.066667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.162247in}}{\pgfqpoint{0.068423in}{0.158007in}}{\pgfqpoint{0.071548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.151756in}}{\pgfqpoint{0.078913in}{0.150000in}}{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.150000in}}{\pgfqpoint{0.258660in}{0.151756in}}{\pgfqpoint{0.261785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.158007in}}{\pgfqpoint{0.266667in}{0.162247in}}{\pgfqpoint{0.266667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.171087in}}{\pgfqpoint{0.264911in}{0.175326in}}{\pgfqpoint{0.261785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.181577in}}{\pgfqpoint{0.254420in}{0.183333in}}{\pgfqpoint{0.250000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.183333in}}{\pgfqpoint{0.241340in}{0.181577in}}{\pgfqpoint{0.238215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.175326in}}{\pgfqpoint{0.233333in}{0.171087in}}{\pgfqpoint{0.233333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.162247in}}{\pgfqpoint{0.235089in}{0.158007in}}{\pgfqpoint{0.238215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.151756in}}{\pgfqpoint{0.245580in}{0.150000in}}{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.150000in}}{\pgfqpoint{0.425326in}{0.151756in}}{\pgfqpoint{0.428452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.158007in}}{\pgfqpoint{0.433333in}{0.162247in}}{\pgfqpoint{0.433333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.171087in}}{\pgfqpoint{0.431577in}{0.175326in}}{\pgfqpoint{0.428452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.181577in}}{\pgfqpoint{0.421087in}{0.183333in}}{\pgfqpoint{0.416667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.183333in}}{\pgfqpoint{0.408007in}{0.181577in}}{\pgfqpoint{0.404882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.175326in}}{\pgfqpoint{0.400000in}{0.171087in}}{\pgfqpoint{0.400000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.162247in}}{\pgfqpoint{0.401756in}{0.158007in}}{\pgfqpoint{0.404882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.151756in}}{\pgfqpoint{0.412247in}{0.150000in}}{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.150000in}}{\pgfqpoint{0.591993in}{0.151756in}}{\pgfqpoint{0.595118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.158007in}}{\pgfqpoint{0.600000in}{0.162247in}}{\pgfqpoint{0.600000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.171087in}}{\pgfqpoint{0.598244in}{0.175326in}}{\pgfqpoint{0.595118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.181577in}}{\pgfqpoint{0.587753in}{0.183333in}}{\pgfqpoint{0.583333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.183333in}}{\pgfqpoint{0.574674in}{0.181577in}}{\pgfqpoint{0.571548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.175326in}}{\pgfqpoint{0.566667in}{0.171087in}}{\pgfqpoint{0.566667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.162247in}}{\pgfqpoint{0.568423in}{0.158007in}}{\pgfqpoint{0.571548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.151756in}}{\pgfqpoint{0.578913in}{0.150000in}}{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.150000in}}{\pgfqpoint{0.758660in}{0.151756in}}{\pgfqpoint{0.761785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.158007in}}{\pgfqpoint{0.766667in}{0.162247in}}{\pgfqpoint{0.766667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.171087in}}{\pgfqpoint{0.764911in}{0.175326in}}{\pgfqpoint{0.761785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.181577in}}{\pgfqpoint{0.754420in}{0.183333in}}{\pgfqpoint{0.750000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.183333in}}{\pgfqpoint{0.741340in}{0.181577in}}{\pgfqpoint{0.738215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.175326in}}{\pgfqpoint{0.733333in}{0.171087in}}{\pgfqpoint{0.733333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.162247in}}{\pgfqpoint{0.735089in}{0.158007in}}{\pgfqpoint{0.738215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.151756in}}{\pgfqpoint{0.745580in}{0.150000in}}{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.150000in}}{\pgfqpoint{0.925326in}{0.151756in}}{\pgfqpoint{0.928452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.158007in}}{\pgfqpoint{0.933333in}{0.162247in}}{\pgfqpoint{0.933333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.171087in}}{\pgfqpoint{0.931577in}{0.175326in}}{\pgfqpoint{0.928452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.181577in}}{\pgfqpoint{0.921087in}{0.183333in}}{\pgfqpoint{0.916667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.183333in}}{\pgfqpoint{0.908007in}{0.181577in}}{\pgfqpoint{0.904882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.175326in}}{\pgfqpoint{0.900000in}{0.171087in}}{\pgfqpoint{0.900000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.162247in}}{\pgfqpoint{0.901756in}{0.158007in}}{\pgfqpoint{0.904882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.151756in}}{\pgfqpoint{0.912247in}{0.150000in}}{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.316667in}}{\pgfqpoint{0.008660in}{0.318423in}}{\pgfqpoint{0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.324674in}}{\pgfqpoint{0.016667in}{0.328913in}}{\pgfqpoint{0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.337753in}}{\pgfqpoint{0.014911in}{0.341993in}}{\pgfqpoint{0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.348244in}}{\pgfqpoint{0.004420in}{0.350000in}}{\pgfqpoint{0.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.350000in}}{\pgfqpoint{-0.008660in}{0.348244in}}{\pgfqpoint{-0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.341993in}}{\pgfqpoint{-0.016667in}{0.337753in}}{\pgfqpoint{-0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.328913in}}{\pgfqpoint{-0.014911in}{0.324674in}}{\pgfqpoint{-0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.318423in}}{\pgfqpoint{-0.004420in}{0.316667in}}{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.316667in}}{\pgfqpoint{0.175326in}{0.318423in}}{\pgfqpoint{0.178452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.324674in}}{\pgfqpoint{0.183333in}{0.328913in}}{\pgfqpoint{0.183333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.337753in}}{\pgfqpoint{0.181577in}{0.341993in}}{\pgfqpoint{0.178452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.348244in}}{\pgfqpoint{0.171087in}{0.350000in}}{\pgfqpoint{0.166667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.350000in}}{\pgfqpoint{0.158007in}{0.348244in}}{\pgfqpoint{0.154882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.341993in}}{\pgfqpoint{0.150000in}{0.337753in}}{\pgfqpoint{0.150000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.328913in}}{\pgfqpoint{0.151756in}{0.324674in}}{\pgfqpoint{0.154882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.318423in}}{\pgfqpoint{0.162247in}{0.316667in}}{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.316667in}}{\pgfqpoint{0.341993in}{0.318423in}}{\pgfqpoint{0.345118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.324674in}}{\pgfqpoint{0.350000in}{0.328913in}}{\pgfqpoint{0.350000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.337753in}}{\pgfqpoint{0.348244in}{0.341993in}}{\pgfqpoint{0.345118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.348244in}}{\pgfqpoint{0.337753in}{0.350000in}}{\pgfqpoint{0.333333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.350000in}}{\pgfqpoint{0.324674in}{0.348244in}}{\pgfqpoint{0.321548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.341993in}}{\pgfqpoint{0.316667in}{0.337753in}}{\pgfqpoint{0.316667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.328913in}}{\pgfqpoint{0.318423in}{0.324674in}}{\pgfqpoint{0.321548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.318423in}}{\pgfqpoint{0.328913in}{0.316667in}}{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.316667in}}{\pgfqpoint{0.508660in}{0.318423in}}{\pgfqpoint{0.511785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.324674in}}{\pgfqpoint{0.516667in}{0.328913in}}{\pgfqpoint{0.516667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.337753in}}{\pgfqpoint{0.514911in}{0.341993in}}{\pgfqpoint{0.511785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.348244in}}{\pgfqpoint{0.504420in}{0.350000in}}{\pgfqpoint{0.500000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.350000in}}{\pgfqpoint{0.491340in}{0.348244in}}{\pgfqpoint{0.488215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.341993in}}{\pgfqpoint{0.483333in}{0.337753in}}{\pgfqpoint{0.483333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.328913in}}{\pgfqpoint{0.485089in}{0.324674in}}{\pgfqpoint{0.488215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.318423in}}{\pgfqpoint{0.495580in}{0.316667in}}{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.316667in}}{\pgfqpoint{0.675326in}{0.318423in}}{\pgfqpoint{0.678452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.324674in}}{\pgfqpoint{0.683333in}{0.328913in}}{\pgfqpoint{0.683333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.337753in}}{\pgfqpoint{0.681577in}{0.341993in}}{\pgfqpoint{0.678452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.348244in}}{\pgfqpoint{0.671087in}{0.350000in}}{\pgfqpoint{0.666667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.350000in}}{\pgfqpoint{0.658007in}{0.348244in}}{\pgfqpoint{0.654882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.341993in}}{\pgfqpoint{0.650000in}{0.337753in}}{\pgfqpoint{0.650000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.328913in}}{\pgfqpoint{0.651756in}{0.324674in}}{\pgfqpoint{0.654882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.318423in}}{\pgfqpoint{0.662247in}{0.316667in}}{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.316667in}}{\pgfqpoint{0.841993in}{0.318423in}}{\pgfqpoint{0.845118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.324674in}}{\pgfqpoint{0.850000in}{0.328913in}}{\pgfqpoint{0.850000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.337753in}}{\pgfqpoint{0.848244in}{0.341993in}}{\pgfqpoint{0.845118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.348244in}}{\pgfqpoint{0.837753in}{0.350000in}}{\pgfqpoint{0.833333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.350000in}}{\pgfqpoint{0.824674in}{0.348244in}}{\pgfqpoint{0.821548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.341993in}}{\pgfqpoint{0.816667in}{0.337753in}}{\pgfqpoint{0.816667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.328913in}}{\pgfqpoint{0.818423in}{0.324674in}}{\pgfqpoint{0.821548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.318423in}}{\pgfqpoint{0.828913in}{0.316667in}}{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.316667in}}{\pgfqpoint{1.008660in}{0.318423in}}{\pgfqpoint{1.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.324674in}}{\pgfqpoint{1.016667in}{0.328913in}}{\pgfqpoint{1.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.337753in}}{\pgfqpoint{1.014911in}{0.341993in}}{\pgfqpoint{1.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.348244in}}{\pgfqpoint{1.004420in}{0.350000in}}{\pgfqpoint{1.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.350000in}}{\pgfqpoint{0.991340in}{0.348244in}}{\pgfqpoint{0.988215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.341993in}}{\pgfqpoint{0.983333in}{0.337753in}}{\pgfqpoint{0.983333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.328913in}}{\pgfqpoint{0.985089in}{0.324674in}}{\pgfqpoint{0.988215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.318423in}}{\pgfqpoint{0.995580in}{0.316667in}}{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.483333in}}{\pgfqpoint{0.091993in}{0.485089in}}{\pgfqpoint{0.095118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.491340in}}{\pgfqpoint{0.100000in}{0.495580in}}{\pgfqpoint{0.100000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.504420in}}{\pgfqpoint{0.098244in}{0.508660in}}{\pgfqpoint{0.095118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.514911in}}{\pgfqpoint{0.087753in}{0.516667in}}{\pgfqpoint{0.083333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.516667in}}{\pgfqpoint{0.074674in}{0.514911in}}{\pgfqpoint{0.071548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.508660in}}{\pgfqpoint{0.066667in}{0.504420in}}{\pgfqpoint{0.066667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.495580in}}{\pgfqpoint{0.068423in}{0.491340in}}{\pgfqpoint{0.071548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.485089in}}{\pgfqpoint{0.078913in}{0.483333in}}{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.483333in}}{\pgfqpoint{0.258660in}{0.485089in}}{\pgfqpoint{0.261785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.491340in}}{\pgfqpoint{0.266667in}{0.495580in}}{\pgfqpoint{0.266667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.504420in}}{\pgfqpoint{0.264911in}{0.508660in}}{\pgfqpoint{0.261785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.514911in}}{\pgfqpoint{0.254420in}{0.516667in}}{\pgfqpoint{0.250000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.516667in}}{\pgfqpoint{0.241340in}{0.514911in}}{\pgfqpoint{0.238215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.508660in}}{\pgfqpoint{0.233333in}{0.504420in}}{\pgfqpoint{0.233333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.495580in}}{\pgfqpoint{0.235089in}{0.491340in}}{\pgfqpoint{0.238215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.485089in}}{\pgfqpoint{0.245580in}{0.483333in}}{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.483333in}}{\pgfqpoint{0.425326in}{0.485089in}}{\pgfqpoint{0.428452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.491340in}}{\pgfqpoint{0.433333in}{0.495580in}}{\pgfqpoint{0.433333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.504420in}}{\pgfqpoint{0.431577in}{0.508660in}}{\pgfqpoint{0.428452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.514911in}}{\pgfqpoint{0.421087in}{0.516667in}}{\pgfqpoint{0.416667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.516667in}}{\pgfqpoint{0.408007in}{0.514911in}}{\pgfqpoint{0.404882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.508660in}}{\pgfqpoint{0.400000in}{0.504420in}}{\pgfqpoint{0.400000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.495580in}}{\pgfqpoint{0.401756in}{0.491340in}}{\pgfqpoint{0.404882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.485089in}}{\pgfqpoint{0.412247in}{0.483333in}}{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.483333in}}{\pgfqpoint{0.591993in}{0.485089in}}{\pgfqpoint{0.595118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.491340in}}{\pgfqpoint{0.600000in}{0.495580in}}{\pgfqpoint{0.600000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.504420in}}{\pgfqpoint{0.598244in}{0.508660in}}{\pgfqpoint{0.595118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.514911in}}{\pgfqpoint{0.587753in}{0.516667in}}{\pgfqpoint{0.583333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.516667in}}{\pgfqpoint{0.574674in}{0.514911in}}{\pgfqpoint{0.571548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.508660in}}{\pgfqpoint{0.566667in}{0.504420in}}{\pgfqpoint{0.566667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.495580in}}{\pgfqpoint{0.568423in}{0.491340in}}{\pgfqpoint{0.571548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.485089in}}{\pgfqpoint{0.578913in}{0.483333in}}{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.483333in}}{\pgfqpoint{0.758660in}{0.485089in}}{\pgfqpoint{0.761785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.491340in}}{\pgfqpoint{0.766667in}{0.495580in}}{\pgfqpoint{0.766667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.504420in}}{\pgfqpoint{0.764911in}{0.508660in}}{\pgfqpoint{0.761785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.514911in}}{\pgfqpoint{0.754420in}{0.516667in}}{\pgfqpoint{0.750000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.516667in}}{\pgfqpoint{0.741340in}{0.514911in}}{\pgfqpoint{0.738215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.508660in}}{\pgfqpoint{0.733333in}{0.504420in}}{\pgfqpoint{0.733333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.495580in}}{\pgfqpoint{0.735089in}{0.491340in}}{\pgfqpoint{0.738215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.485089in}}{\pgfqpoint{0.745580in}{0.483333in}}{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.483333in}}{\pgfqpoint{0.925326in}{0.485089in}}{\pgfqpoint{0.928452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.491340in}}{\pgfqpoint{0.933333in}{0.495580in}}{\pgfqpoint{0.933333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.504420in}}{\pgfqpoint{0.931577in}{0.508660in}}{\pgfqpoint{0.928452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.514911in}}{\pgfqpoint{0.921087in}{0.516667in}}{\pgfqpoint{0.916667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.516667in}}{\pgfqpoint{0.908007in}{0.514911in}}{\pgfqpoint{0.904882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.508660in}}{\pgfqpoint{0.900000in}{0.504420in}}{\pgfqpoint{0.900000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.495580in}}{\pgfqpoint{0.901756in}{0.491340in}}{\pgfqpoint{0.904882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.485089in}}{\pgfqpoint{0.912247in}{0.483333in}}{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.650000in}}{\pgfqpoint{0.008660in}{0.651756in}}{\pgfqpoint{0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.658007in}}{\pgfqpoint{0.016667in}{0.662247in}}{\pgfqpoint{0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.671087in}}{\pgfqpoint{0.014911in}{0.675326in}}{\pgfqpoint{0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.681577in}}{\pgfqpoint{0.004420in}{0.683333in}}{\pgfqpoint{0.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.683333in}}{\pgfqpoint{-0.008660in}{0.681577in}}{\pgfqpoint{-0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.675326in}}{\pgfqpoint{-0.016667in}{0.671087in}}{\pgfqpoint{-0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.662247in}}{\pgfqpoint{-0.014911in}{0.658007in}}{\pgfqpoint{-0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.651756in}}{\pgfqpoint{-0.004420in}{0.650000in}}{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.650000in}}{\pgfqpoint{0.175326in}{0.651756in}}{\pgfqpoint{0.178452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.658007in}}{\pgfqpoint{0.183333in}{0.662247in}}{\pgfqpoint{0.183333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.671087in}}{\pgfqpoint{0.181577in}{0.675326in}}{\pgfqpoint{0.178452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.681577in}}{\pgfqpoint{0.171087in}{0.683333in}}{\pgfqpoint{0.166667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.683333in}}{\pgfqpoint{0.158007in}{0.681577in}}{\pgfqpoint{0.154882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.675326in}}{\pgfqpoint{0.150000in}{0.671087in}}{\pgfqpoint{0.150000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.662247in}}{\pgfqpoint{0.151756in}{0.658007in}}{\pgfqpoint{0.154882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.651756in}}{\pgfqpoint{0.162247in}{0.650000in}}{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.650000in}}{\pgfqpoint{0.341993in}{0.651756in}}{\pgfqpoint{0.345118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.658007in}}{\pgfqpoint{0.350000in}{0.662247in}}{\pgfqpoint{0.350000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.671087in}}{\pgfqpoint{0.348244in}{0.675326in}}{\pgfqpoint{0.345118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.681577in}}{\pgfqpoint{0.337753in}{0.683333in}}{\pgfqpoint{0.333333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.683333in}}{\pgfqpoint{0.324674in}{0.681577in}}{\pgfqpoint{0.321548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.675326in}}{\pgfqpoint{0.316667in}{0.671087in}}{\pgfqpoint{0.316667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.662247in}}{\pgfqpoint{0.318423in}{0.658007in}}{\pgfqpoint{0.321548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.651756in}}{\pgfqpoint{0.328913in}{0.650000in}}{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.650000in}}{\pgfqpoint{0.508660in}{0.651756in}}{\pgfqpoint{0.511785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.658007in}}{\pgfqpoint{0.516667in}{0.662247in}}{\pgfqpoint{0.516667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.671087in}}{\pgfqpoint{0.514911in}{0.675326in}}{\pgfqpoint{0.511785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.681577in}}{\pgfqpoint{0.504420in}{0.683333in}}{\pgfqpoint{0.500000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.683333in}}{\pgfqpoint{0.491340in}{0.681577in}}{\pgfqpoint{0.488215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.675326in}}{\pgfqpoint{0.483333in}{0.671087in}}{\pgfqpoint{0.483333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.662247in}}{\pgfqpoint{0.485089in}{0.658007in}}{\pgfqpoint{0.488215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.651756in}}{\pgfqpoint{0.495580in}{0.650000in}}{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.650000in}}{\pgfqpoint{0.675326in}{0.651756in}}{\pgfqpoint{0.678452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.658007in}}{\pgfqpoint{0.683333in}{0.662247in}}{\pgfqpoint{0.683333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.671087in}}{\pgfqpoint{0.681577in}{0.675326in}}{\pgfqpoint{0.678452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.681577in}}{\pgfqpoint{0.671087in}{0.683333in}}{\pgfqpoint{0.666667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.683333in}}{\pgfqpoint{0.658007in}{0.681577in}}{\pgfqpoint{0.654882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.675326in}}{\pgfqpoint{0.650000in}{0.671087in}}{\pgfqpoint{0.650000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.662247in}}{\pgfqpoint{0.651756in}{0.658007in}}{\pgfqpoint{0.654882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.651756in}}{\pgfqpoint{0.662247in}{0.650000in}}{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.650000in}}{\pgfqpoint{0.841993in}{0.651756in}}{\pgfqpoint{0.845118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.658007in}}{\pgfqpoint{0.850000in}{0.662247in}}{\pgfqpoint{0.850000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.671087in}}{\pgfqpoint{0.848244in}{0.675326in}}{\pgfqpoint{0.845118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.681577in}}{\pgfqpoint{0.837753in}{0.683333in}}{\pgfqpoint{0.833333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.683333in}}{\pgfqpoint{0.824674in}{0.681577in}}{\pgfqpoint{0.821548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.675326in}}{\pgfqpoint{0.816667in}{0.671087in}}{\pgfqpoint{0.816667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.662247in}}{\pgfqpoint{0.818423in}{0.658007in}}{\pgfqpoint{0.821548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.651756in}}{\pgfqpoint{0.828913in}{0.650000in}}{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.650000in}}{\pgfqpoint{1.008660in}{0.651756in}}{\pgfqpoint{1.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.658007in}}{\pgfqpoint{1.016667in}{0.662247in}}{\pgfqpoint{1.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.671087in}}{\pgfqpoint{1.014911in}{0.675326in}}{\pgfqpoint{1.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.681577in}}{\pgfqpoint{1.004420in}{0.683333in}}{\pgfqpoint{1.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.683333in}}{\pgfqpoint{0.991340in}{0.681577in}}{\pgfqpoint{0.988215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.675326in}}{\pgfqpoint{0.983333in}{0.671087in}}{\pgfqpoint{0.983333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.662247in}}{\pgfqpoint{0.985089in}{0.658007in}}{\pgfqpoint{0.988215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.651756in}}{\pgfqpoint{0.995580in}{0.650000in}}{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.816667in}}{\pgfqpoint{0.091993in}{0.818423in}}{\pgfqpoint{0.095118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.824674in}}{\pgfqpoint{0.100000in}{0.828913in}}{\pgfqpoint{0.100000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.837753in}}{\pgfqpoint{0.098244in}{0.841993in}}{\pgfqpoint{0.095118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.848244in}}{\pgfqpoint{0.087753in}{0.850000in}}{\pgfqpoint{0.083333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.850000in}}{\pgfqpoint{0.074674in}{0.848244in}}{\pgfqpoint{0.071548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.841993in}}{\pgfqpoint{0.066667in}{0.837753in}}{\pgfqpoint{0.066667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.828913in}}{\pgfqpoint{0.068423in}{0.824674in}}{\pgfqpoint{0.071548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.818423in}}{\pgfqpoint{0.078913in}{0.816667in}}{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.816667in}}{\pgfqpoint{0.258660in}{0.818423in}}{\pgfqpoint{0.261785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.824674in}}{\pgfqpoint{0.266667in}{0.828913in}}{\pgfqpoint{0.266667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.837753in}}{\pgfqpoint{0.264911in}{0.841993in}}{\pgfqpoint{0.261785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.848244in}}{\pgfqpoint{0.254420in}{0.850000in}}{\pgfqpoint{0.250000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.850000in}}{\pgfqpoint{0.241340in}{0.848244in}}{\pgfqpoint{0.238215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.841993in}}{\pgfqpoint{0.233333in}{0.837753in}}{\pgfqpoint{0.233333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.828913in}}{\pgfqpoint{0.235089in}{0.824674in}}{\pgfqpoint{0.238215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.818423in}}{\pgfqpoint{0.245580in}{0.816667in}}{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.816667in}}{\pgfqpoint{0.425326in}{0.818423in}}{\pgfqpoint{0.428452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.824674in}}{\pgfqpoint{0.433333in}{0.828913in}}{\pgfqpoint{0.433333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.837753in}}{\pgfqpoint{0.431577in}{0.841993in}}{\pgfqpoint{0.428452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.848244in}}{\pgfqpoint{0.421087in}{0.850000in}}{\pgfqpoint{0.416667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.850000in}}{\pgfqpoint{0.408007in}{0.848244in}}{\pgfqpoint{0.404882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.841993in}}{\pgfqpoint{0.400000in}{0.837753in}}{\pgfqpoint{0.400000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.828913in}}{\pgfqpoint{0.401756in}{0.824674in}}{\pgfqpoint{0.404882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.818423in}}{\pgfqpoint{0.412247in}{0.816667in}}{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.816667in}}{\pgfqpoint{0.591993in}{0.818423in}}{\pgfqpoint{0.595118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.824674in}}{\pgfqpoint{0.600000in}{0.828913in}}{\pgfqpoint{0.600000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.837753in}}{\pgfqpoint{0.598244in}{0.841993in}}{\pgfqpoint{0.595118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.848244in}}{\pgfqpoint{0.587753in}{0.850000in}}{\pgfqpoint{0.583333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.850000in}}{\pgfqpoint{0.574674in}{0.848244in}}{\pgfqpoint{0.571548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.841993in}}{\pgfqpoint{0.566667in}{0.837753in}}{\pgfqpoint{0.566667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.828913in}}{\pgfqpoint{0.568423in}{0.824674in}}{\pgfqpoint{0.571548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.818423in}}{\pgfqpoint{0.578913in}{0.816667in}}{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.816667in}}{\pgfqpoint{0.758660in}{0.818423in}}{\pgfqpoint{0.761785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.824674in}}{\pgfqpoint{0.766667in}{0.828913in}}{\pgfqpoint{0.766667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.837753in}}{\pgfqpoint{0.764911in}{0.841993in}}{\pgfqpoint{0.761785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.848244in}}{\pgfqpoint{0.754420in}{0.850000in}}{\pgfqpoint{0.750000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.850000in}}{\pgfqpoint{0.741340in}{0.848244in}}{\pgfqpoint{0.738215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.841993in}}{\pgfqpoint{0.733333in}{0.837753in}}{\pgfqpoint{0.733333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.828913in}}{\pgfqpoint{0.735089in}{0.824674in}}{\pgfqpoint{0.738215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.818423in}}{\pgfqpoint{0.745580in}{0.816667in}}{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.816667in}}{\pgfqpoint{0.925326in}{0.818423in}}{\pgfqpoint{0.928452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.824674in}}{\pgfqpoint{0.933333in}{0.828913in}}{\pgfqpoint{0.933333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.837753in}}{\pgfqpoint{0.931577in}{0.841993in}}{\pgfqpoint{0.928452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.848244in}}{\pgfqpoint{0.921087in}{0.850000in}}{\pgfqpoint{0.916667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.850000in}}{\pgfqpoint{0.908007in}{0.848244in}}{\pgfqpoint{0.904882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.841993in}}{\pgfqpoint{0.900000in}{0.837753in}}{\pgfqpoint{0.900000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.828913in}}{\pgfqpoint{0.901756in}{0.824674in}}{\pgfqpoint{0.904882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.818423in}}{\pgfqpoint{0.912247in}{0.816667in}}{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.983333in}}{\pgfqpoint{0.008660in}{0.985089in}}{\pgfqpoint{0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.991340in}}{\pgfqpoint{0.016667in}{0.995580in}}{\pgfqpoint{0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{1.004420in}}{\pgfqpoint{0.014911in}{1.008660in}}{\pgfqpoint{0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{1.014911in}}{\pgfqpoint{0.004420in}{1.016667in}}{\pgfqpoint{0.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{1.016667in}}{\pgfqpoint{-0.008660in}{1.014911in}}{\pgfqpoint{-0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{1.008660in}}{\pgfqpoint{-0.016667in}{1.004420in}}{\pgfqpoint{-0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.995580in}}{\pgfqpoint{-0.014911in}{0.991340in}}{\pgfqpoint{-0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.985089in}}{\pgfqpoint{-0.004420in}{0.983333in}}{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.983333in}}{\pgfqpoint{0.175326in}{0.985089in}}{\pgfqpoint{0.178452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.991340in}}{\pgfqpoint{0.183333in}{0.995580in}}{\pgfqpoint{0.183333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{1.004420in}}{\pgfqpoint{0.181577in}{1.008660in}}{\pgfqpoint{0.178452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{1.014911in}}{\pgfqpoint{0.171087in}{1.016667in}}{\pgfqpoint{0.166667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{1.016667in}}{\pgfqpoint{0.158007in}{1.014911in}}{\pgfqpoint{0.154882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{1.008660in}}{\pgfqpoint{0.150000in}{1.004420in}}{\pgfqpoint{0.150000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.995580in}}{\pgfqpoint{0.151756in}{0.991340in}}{\pgfqpoint{0.154882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.985089in}}{\pgfqpoint{0.162247in}{0.983333in}}{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.983333in}}{\pgfqpoint{0.341993in}{0.985089in}}{\pgfqpoint{0.345118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.991340in}}{\pgfqpoint{0.350000in}{0.995580in}}{\pgfqpoint{0.350000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{1.004420in}}{\pgfqpoint{0.348244in}{1.008660in}}{\pgfqpoint{0.345118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{1.014911in}}{\pgfqpoint{0.337753in}{1.016667in}}{\pgfqpoint{0.333333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{1.016667in}}{\pgfqpoint{0.324674in}{1.014911in}}{\pgfqpoint{0.321548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{1.008660in}}{\pgfqpoint{0.316667in}{1.004420in}}{\pgfqpoint{0.316667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.995580in}}{\pgfqpoint{0.318423in}{0.991340in}}{\pgfqpoint{0.321548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.985089in}}{\pgfqpoint{0.328913in}{0.983333in}}{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.983333in}}{\pgfqpoint{0.508660in}{0.985089in}}{\pgfqpoint{0.511785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.991340in}}{\pgfqpoint{0.516667in}{0.995580in}}{\pgfqpoint{0.516667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{1.004420in}}{\pgfqpoint{0.514911in}{1.008660in}}{\pgfqpoint{0.511785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{1.014911in}}{\pgfqpoint{0.504420in}{1.016667in}}{\pgfqpoint{0.500000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{1.016667in}}{\pgfqpoint{0.491340in}{1.014911in}}{\pgfqpoint{0.488215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{1.008660in}}{\pgfqpoint{0.483333in}{1.004420in}}{\pgfqpoint{0.483333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.995580in}}{\pgfqpoint{0.485089in}{0.991340in}}{\pgfqpoint{0.488215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.985089in}}{\pgfqpoint{0.495580in}{0.983333in}}{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.983333in}}{\pgfqpoint{0.675326in}{0.985089in}}{\pgfqpoint{0.678452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.991340in}}{\pgfqpoint{0.683333in}{0.995580in}}{\pgfqpoint{0.683333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{1.004420in}}{\pgfqpoint{0.681577in}{1.008660in}}{\pgfqpoint{0.678452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{1.014911in}}{\pgfqpoint{0.671087in}{1.016667in}}{\pgfqpoint{0.666667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{1.016667in}}{\pgfqpoint{0.658007in}{1.014911in}}{\pgfqpoint{0.654882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{1.008660in}}{\pgfqpoint{0.650000in}{1.004420in}}{\pgfqpoint{0.650000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.995580in}}{\pgfqpoint{0.651756in}{0.991340in}}{\pgfqpoint{0.654882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.985089in}}{\pgfqpoint{0.662247in}{0.983333in}}{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.983333in}}{\pgfqpoint{0.841993in}{0.985089in}}{\pgfqpoint{0.845118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.991340in}}{\pgfqpoint{0.850000in}{0.995580in}}{\pgfqpoint{0.850000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{1.004420in}}{\pgfqpoint{0.848244in}{1.008660in}}{\pgfqpoint{0.845118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{1.014911in}}{\pgfqpoint{0.837753in}{1.016667in}}{\pgfqpoint{0.833333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{1.016667in}}{\pgfqpoint{0.824674in}{1.014911in}}{\pgfqpoint{0.821548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{1.008660in}}{\pgfqpoint{0.816667in}{1.004420in}}{\pgfqpoint{0.816667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.995580in}}{\pgfqpoint{0.818423in}{0.991340in}}{\pgfqpoint{0.821548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.985089in}}{\pgfqpoint{0.828913in}{0.983333in}}{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.983333in}}{\pgfqpoint{1.008660in}{0.985089in}}{\pgfqpoint{1.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.991340in}}{\pgfqpoint{1.016667in}{0.995580in}}{\pgfqpoint{1.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{1.004420in}}{\pgfqpoint{1.014911in}{1.008660in}}{\pgfqpoint{1.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{1.014911in}}{\pgfqpoint{1.004420in}{1.016667in}}{\pgfqpoint{1.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{1.016667in}}{\pgfqpoint{0.991340in}{1.014911in}}{\pgfqpoint{0.988215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{1.008660in}}{\pgfqpoint{0.983333in}{1.004420in}}{\pgfqpoint{0.983333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.995580in}}{\pgfqpoint{0.985089in}{0.991340in}}{\pgfqpoint{0.988215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.985089in}}{\pgfqpoint{0.995580in}{0.983333in}}{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.663626in}{0.418828in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{1.499746in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097333in}{0.418828in}}%
\pgfpathlineto{\pgfqpoint{1.338301in}{0.418828in}}%
\pgfpathlineto{\pgfqpoint{1.338301in}{0.472585in}}%
\pgfpathlineto{\pgfqpoint{1.097333in}{0.472585in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{1.499746in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.097333in}{0.418828in}}%
\pgfpathlineto{\pgfqpoint{1.338301in}{0.418828in}}%
\pgfpathlineto{\pgfqpoint{1.338301in}{0.472585in}}%
\pgfpathlineto{\pgfqpoint{1.097333in}{0.472585in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{-0.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{-0.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{-0.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{-0.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{-0.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{-0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{1.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{1.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{1.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{1.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{1.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{1.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.097333in}{0.418828in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{1.499746in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000963in}{0.418828in}}%
\pgfpathlineto{\pgfqpoint{2.241931in}{0.418828in}}%
\pgfpathlineto{\pgfqpoint{2.241931in}{0.503957in}}%
\pgfpathlineto{\pgfqpoint{2.000963in}{0.503957in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{1.499746in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.000963in}{0.418828in}}%
\pgfpathlineto{\pgfqpoint{2.241931in}{0.418828in}}%
\pgfpathlineto{\pgfqpoint{2.241931in}{0.503957in}}%
\pgfpathlineto{\pgfqpoint{2.000963in}{0.503957in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{-0.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{-0.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{-0.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{-0.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{-0.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{-0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{1.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{1.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{1.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{1.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{1.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{1.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.000963in}{0.418828in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{1.499746in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904594in}{0.418828in}}%
\pgfpathlineto{\pgfqpoint{3.145562in}{0.418828in}}%
\pgfpathlineto{\pgfqpoint{3.145562in}{1.681899in}}%
\pgfpathlineto{\pgfqpoint{2.904594in}{1.681899in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{1.499746in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.904594in}{0.418828in}}%
\pgfpathlineto{\pgfqpoint{3.145562in}{0.418828in}}%
\pgfpathlineto{\pgfqpoint{3.145562in}{1.681899in}}%
\pgfpathlineto{\pgfqpoint{2.904594in}{1.681899in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{-0.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{-0.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{-0.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{-0.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{-0.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{-0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{1.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{1.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{1.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{1.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{1.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{1.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.904594in}{0.418828in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{1.499746in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{1.499746in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{1.499746in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543142in}{2.142604in}}%
\pgfpathlineto{\pgfqpoint{2.543142in}{2.170239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{1.499746in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{1.499746in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{1.499746in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784110in}{2.067534in}}%
\pgfpathlineto{\pgfqpoint{2.784110in}{2.092431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{1.499746in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{1.499746in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{1.499746in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025078in}{1.665667in}}%
\pgfpathlineto{\pgfqpoint{3.025078in}{1.695524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.737255,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525033in}{1.499746in}}%
\pgfpathlineto{\pgfqpoint{0.525033in}{2.256388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.737255,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235925in}{1.499746in}}%
\pgfpathlineto{\pgfqpoint{3.235925in}{2.256388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.737255,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525033in}{1.499746in}}%
\pgfpathlineto{\pgfqpoint{3.235925in}{1.499746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.737255,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525033in}{2.256388in}}%
\pgfpathlineto{\pgfqpoint{3.235925in}{2.256388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525033in}{0.591775in}}%
\pgfpathlineto{\pgfqpoint{3.235925in}{0.591775in}}%
\pgfpathlineto{\pgfqpoint{3.235925in}{1.348417in}}%
\pgfpathlineto{\pgfqpoint{0.525033in}{1.348417in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.066667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976849in}{0.591775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.684126in,y=0.458341in,left,base]{\rmfamily\fontsize{8.800000}{10.560000}\selectfont 5000 Files,}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.658276in,y=0.331377in,left,base]{\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1 MiB Size,}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.700687in,y=0.205879in,left,base]{\rmfamily\fontsize{8.800000}{10.560000}\selectfont 4 Threads}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.066667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880479in}{0.591775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.587757in,y=0.458341in,left,base]{\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1000 Files,}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.579384in,y=0.332843in,left,base]{\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1 MiB Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.066667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784110in}{0.591775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.491387in,y=0.465186in,left,base]{\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1000 Files,}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.465537in,y=0.338221in,left,base]{\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1 MiB Size,}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.350526in,y=0.204511in,left,base]{\rmfamily\fontsize{8.800000}{10.560000}\selectfont No Sync/FSync}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.880479in,y=0.118400in,,top]{\rmfamily\fontsize{9.600000}{11.520000}\selectfont Parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{0.591775in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.525033in}{0.591775in}}%
\pgfpathlineto{\pgfqpoint{3.235925in}{0.591775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525033in}{0.591775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.412187in,y=0.549363in,left,base]{\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{0.591775in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.525033in}{0.780935in}}%
\pgfpathlineto{\pgfqpoint{3.235925in}{0.780935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525033in}{0.780935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.347951in,y=0.738524in,left,base]{\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{0.591775in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.525033in}{0.970096in}}%
\pgfpathlineto{\pgfqpoint{3.235925in}{0.970096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525033in}{0.970096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.347951in,y=0.927685in,left,base]{\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{0.591775in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.525033in}{1.159257in}}%
\pgfpathlineto{\pgfqpoint{3.235925in}{1.159257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525033in}{1.159257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.347951in,y=1.116845in,left,base]{\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{0.591775in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.525033in}{1.348417in}}%
\pgfpathlineto{\pgfqpoint{3.235925in}{1.348417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525033in}{1.348417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.283715in,y=1.306006in,left,base]{\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{0.591775in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615396in}{0.591775in}}%
\pgfpathlineto{\pgfqpoint{0.856365in}{0.591775in}}%
\pgfpathlineto{\pgfqpoint{0.856365in}{0.984052in}}%
\pgfpathlineto{\pgfqpoint{0.615396in}{0.984052in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{0.591775in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519027in}{0.591775in}}%
\pgfpathlineto{\pgfqpoint{1.759995in}{0.591775in}}%
\pgfpathlineto{\pgfqpoint{1.759995in}{1.234391in}}%
\pgfpathlineto{\pgfqpoint{1.519027in}{1.234391in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{0.591775in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422657in}{0.591775in}}%
\pgfpathlineto{\pgfqpoint{2.663626in}{0.591775in}}%
\pgfpathlineto{\pgfqpoint{2.663626in}{12.755436in}}%
\pgfpathlineto{\pgfqpoint{2.422657in}{12.755436in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{0.591775in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856365in}{0.591775in}}%
\pgfpathlineto{\pgfqpoint{1.097333in}{0.591775in}}%
\pgfpathlineto{\pgfqpoint{1.097333in}{0.982202in}}%
\pgfpathlineto{\pgfqpoint{0.856365in}{0.982202in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{0.591775in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.856365in}{0.591775in}}%
\pgfpathlineto{\pgfqpoint{1.097333in}{0.591775in}}%
\pgfpathlineto{\pgfqpoint{1.097333in}{0.982202in}}%
\pgfpathlineto{\pgfqpoint{0.856365in}{0.982202in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{-0.016667in}}{\pgfqpoint{0.175326in}{-0.014911in}}{\pgfqpoint{0.178452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{-0.008660in}}{\pgfqpoint{0.183333in}{-0.004420in}}{\pgfqpoint{0.183333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.004420in}}{\pgfqpoint{0.181577in}{0.008660in}}{\pgfqpoint{0.178452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.014911in}}{\pgfqpoint{0.171087in}{0.016667in}}{\pgfqpoint{0.166667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.016667in}}{\pgfqpoint{0.158007in}{0.014911in}}{\pgfqpoint{0.154882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.008660in}}{\pgfqpoint{0.150000in}{0.004420in}}{\pgfqpoint{0.150000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{-0.004420in}}{\pgfqpoint{0.151756in}{-0.008660in}}{\pgfqpoint{0.154882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{-0.014911in}}{\pgfqpoint{0.162247in}{-0.016667in}}{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{-0.016667in}}{\pgfqpoint{0.341993in}{-0.014911in}}{\pgfqpoint{0.345118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{-0.008660in}}{\pgfqpoint{0.350000in}{-0.004420in}}{\pgfqpoint{0.350000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.004420in}}{\pgfqpoint{0.348244in}{0.008660in}}{\pgfqpoint{0.345118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.014911in}}{\pgfqpoint{0.337753in}{0.016667in}}{\pgfqpoint{0.333333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.016667in}}{\pgfqpoint{0.324674in}{0.014911in}}{\pgfqpoint{0.321548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.008660in}}{\pgfqpoint{0.316667in}{0.004420in}}{\pgfqpoint{0.316667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{-0.004420in}}{\pgfqpoint{0.318423in}{-0.008660in}}{\pgfqpoint{0.321548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{-0.014911in}}{\pgfqpoint{0.328913in}{-0.016667in}}{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{-0.016667in}}{\pgfqpoint{0.508660in}{-0.014911in}}{\pgfqpoint{0.511785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{-0.008660in}}{\pgfqpoint{0.516667in}{-0.004420in}}{\pgfqpoint{0.516667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.004420in}}{\pgfqpoint{0.514911in}{0.008660in}}{\pgfqpoint{0.511785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.014911in}}{\pgfqpoint{0.504420in}{0.016667in}}{\pgfqpoint{0.500000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.016667in}}{\pgfqpoint{0.491340in}{0.014911in}}{\pgfqpoint{0.488215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.008660in}}{\pgfqpoint{0.483333in}{0.004420in}}{\pgfqpoint{0.483333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{-0.004420in}}{\pgfqpoint{0.485089in}{-0.008660in}}{\pgfqpoint{0.488215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{-0.014911in}}{\pgfqpoint{0.495580in}{-0.016667in}}{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{-0.016667in}}{\pgfqpoint{0.675326in}{-0.014911in}}{\pgfqpoint{0.678452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{-0.008660in}}{\pgfqpoint{0.683333in}{-0.004420in}}{\pgfqpoint{0.683333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.004420in}}{\pgfqpoint{0.681577in}{0.008660in}}{\pgfqpoint{0.678452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.014911in}}{\pgfqpoint{0.671087in}{0.016667in}}{\pgfqpoint{0.666667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.016667in}}{\pgfqpoint{0.658007in}{0.014911in}}{\pgfqpoint{0.654882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.008660in}}{\pgfqpoint{0.650000in}{0.004420in}}{\pgfqpoint{0.650000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{-0.004420in}}{\pgfqpoint{0.651756in}{-0.008660in}}{\pgfqpoint{0.654882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{-0.014911in}}{\pgfqpoint{0.662247in}{-0.016667in}}{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{-0.016667in}}{\pgfqpoint{0.841993in}{-0.014911in}}{\pgfqpoint{0.845118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{-0.008660in}}{\pgfqpoint{0.850000in}{-0.004420in}}{\pgfqpoint{0.850000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.004420in}}{\pgfqpoint{0.848244in}{0.008660in}}{\pgfqpoint{0.845118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.014911in}}{\pgfqpoint{0.837753in}{0.016667in}}{\pgfqpoint{0.833333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.016667in}}{\pgfqpoint{0.824674in}{0.014911in}}{\pgfqpoint{0.821548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.008660in}}{\pgfqpoint{0.816667in}{0.004420in}}{\pgfqpoint{0.816667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{-0.004420in}}{\pgfqpoint{0.818423in}{-0.008660in}}{\pgfqpoint{0.821548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{-0.014911in}}{\pgfqpoint{0.828913in}{-0.016667in}}{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{-0.016667in}}{\pgfqpoint{1.008660in}{-0.014911in}}{\pgfqpoint{1.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{-0.008660in}}{\pgfqpoint{1.016667in}{-0.004420in}}{\pgfqpoint{1.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.004420in}}{\pgfqpoint{1.014911in}{0.008660in}}{\pgfqpoint{1.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.014911in}}{\pgfqpoint{1.004420in}{0.016667in}}{\pgfqpoint{1.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.016667in}}{\pgfqpoint{0.991340in}{0.014911in}}{\pgfqpoint{0.988215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.008660in}}{\pgfqpoint{0.983333in}{0.004420in}}{\pgfqpoint{0.983333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{-0.004420in}}{\pgfqpoint{0.985089in}{-0.008660in}}{\pgfqpoint{0.988215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{-0.014911in}}{\pgfqpoint{0.995580in}{-0.016667in}}{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.150000in}}{\pgfqpoint{0.091993in}{0.151756in}}{\pgfqpoint{0.095118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.158007in}}{\pgfqpoint{0.100000in}{0.162247in}}{\pgfqpoint{0.100000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.171087in}}{\pgfqpoint{0.098244in}{0.175326in}}{\pgfqpoint{0.095118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.181577in}}{\pgfqpoint{0.087753in}{0.183333in}}{\pgfqpoint{0.083333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.183333in}}{\pgfqpoint{0.074674in}{0.181577in}}{\pgfqpoint{0.071548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.175326in}}{\pgfqpoint{0.066667in}{0.171087in}}{\pgfqpoint{0.066667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.162247in}}{\pgfqpoint{0.068423in}{0.158007in}}{\pgfqpoint{0.071548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.151756in}}{\pgfqpoint{0.078913in}{0.150000in}}{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.150000in}}{\pgfqpoint{0.258660in}{0.151756in}}{\pgfqpoint{0.261785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.158007in}}{\pgfqpoint{0.266667in}{0.162247in}}{\pgfqpoint{0.266667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.171087in}}{\pgfqpoint{0.264911in}{0.175326in}}{\pgfqpoint{0.261785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.181577in}}{\pgfqpoint{0.254420in}{0.183333in}}{\pgfqpoint{0.250000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.183333in}}{\pgfqpoint{0.241340in}{0.181577in}}{\pgfqpoint{0.238215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.175326in}}{\pgfqpoint{0.233333in}{0.171087in}}{\pgfqpoint{0.233333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.162247in}}{\pgfqpoint{0.235089in}{0.158007in}}{\pgfqpoint{0.238215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.151756in}}{\pgfqpoint{0.245580in}{0.150000in}}{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.150000in}}{\pgfqpoint{0.425326in}{0.151756in}}{\pgfqpoint{0.428452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.158007in}}{\pgfqpoint{0.433333in}{0.162247in}}{\pgfqpoint{0.433333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.171087in}}{\pgfqpoint{0.431577in}{0.175326in}}{\pgfqpoint{0.428452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.181577in}}{\pgfqpoint{0.421087in}{0.183333in}}{\pgfqpoint{0.416667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.183333in}}{\pgfqpoint{0.408007in}{0.181577in}}{\pgfqpoint{0.404882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.175326in}}{\pgfqpoint{0.400000in}{0.171087in}}{\pgfqpoint{0.400000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.162247in}}{\pgfqpoint{0.401756in}{0.158007in}}{\pgfqpoint{0.404882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.151756in}}{\pgfqpoint{0.412247in}{0.150000in}}{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.150000in}}{\pgfqpoint{0.591993in}{0.151756in}}{\pgfqpoint{0.595118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.158007in}}{\pgfqpoint{0.600000in}{0.162247in}}{\pgfqpoint{0.600000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.171087in}}{\pgfqpoint{0.598244in}{0.175326in}}{\pgfqpoint{0.595118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.181577in}}{\pgfqpoint{0.587753in}{0.183333in}}{\pgfqpoint{0.583333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.183333in}}{\pgfqpoint{0.574674in}{0.181577in}}{\pgfqpoint{0.571548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.175326in}}{\pgfqpoint{0.566667in}{0.171087in}}{\pgfqpoint{0.566667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.162247in}}{\pgfqpoint{0.568423in}{0.158007in}}{\pgfqpoint{0.571548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.151756in}}{\pgfqpoint{0.578913in}{0.150000in}}{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.150000in}}{\pgfqpoint{0.758660in}{0.151756in}}{\pgfqpoint{0.761785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.158007in}}{\pgfqpoint{0.766667in}{0.162247in}}{\pgfqpoint{0.766667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.171087in}}{\pgfqpoint{0.764911in}{0.175326in}}{\pgfqpoint{0.761785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.181577in}}{\pgfqpoint{0.754420in}{0.183333in}}{\pgfqpoint{0.750000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.183333in}}{\pgfqpoint{0.741340in}{0.181577in}}{\pgfqpoint{0.738215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.175326in}}{\pgfqpoint{0.733333in}{0.171087in}}{\pgfqpoint{0.733333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.162247in}}{\pgfqpoint{0.735089in}{0.158007in}}{\pgfqpoint{0.738215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.151756in}}{\pgfqpoint{0.745580in}{0.150000in}}{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.150000in}}{\pgfqpoint{0.925326in}{0.151756in}}{\pgfqpoint{0.928452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.158007in}}{\pgfqpoint{0.933333in}{0.162247in}}{\pgfqpoint{0.933333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.171087in}}{\pgfqpoint{0.931577in}{0.175326in}}{\pgfqpoint{0.928452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.181577in}}{\pgfqpoint{0.921087in}{0.183333in}}{\pgfqpoint{0.916667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.183333in}}{\pgfqpoint{0.908007in}{0.181577in}}{\pgfqpoint{0.904882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.175326in}}{\pgfqpoint{0.900000in}{0.171087in}}{\pgfqpoint{0.900000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.162247in}}{\pgfqpoint{0.901756in}{0.158007in}}{\pgfqpoint{0.904882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.151756in}}{\pgfqpoint{0.912247in}{0.150000in}}{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.316667in}}{\pgfqpoint{0.008660in}{0.318423in}}{\pgfqpoint{0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.324674in}}{\pgfqpoint{0.016667in}{0.328913in}}{\pgfqpoint{0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.337753in}}{\pgfqpoint{0.014911in}{0.341993in}}{\pgfqpoint{0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.348244in}}{\pgfqpoint{0.004420in}{0.350000in}}{\pgfqpoint{0.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.350000in}}{\pgfqpoint{-0.008660in}{0.348244in}}{\pgfqpoint{-0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.341993in}}{\pgfqpoint{-0.016667in}{0.337753in}}{\pgfqpoint{-0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.328913in}}{\pgfqpoint{-0.014911in}{0.324674in}}{\pgfqpoint{-0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.318423in}}{\pgfqpoint{-0.004420in}{0.316667in}}{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.316667in}}{\pgfqpoint{0.175326in}{0.318423in}}{\pgfqpoint{0.178452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.324674in}}{\pgfqpoint{0.183333in}{0.328913in}}{\pgfqpoint{0.183333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.337753in}}{\pgfqpoint{0.181577in}{0.341993in}}{\pgfqpoint{0.178452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.348244in}}{\pgfqpoint{0.171087in}{0.350000in}}{\pgfqpoint{0.166667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.350000in}}{\pgfqpoint{0.158007in}{0.348244in}}{\pgfqpoint{0.154882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.341993in}}{\pgfqpoint{0.150000in}{0.337753in}}{\pgfqpoint{0.150000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.328913in}}{\pgfqpoint{0.151756in}{0.324674in}}{\pgfqpoint{0.154882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.318423in}}{\pgfqpoint{0.162247in}{0.316667in}}{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.316667in}}{\pgfqpoint{0.341993in}{0.318423in}}{\pgfqpoint{0.345118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.324674in}}{\pgfqpoint{0.350000in}{0.328913in}}{\pgfqpoint{0.350000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.337753in}}{\pgfqpoint{0.348244in}{0.341993in}}{\pgfqpoint{0.345118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.348244in}}{\pgfqpoint{0.337753in}{0.350000in}}{\pgfqpoint{0.333333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.350000in}}{\pgfqpoint{0.324674in}{0.348244in}}{\pgfqpoint{0.321548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.341993in}}{\pgfqpoint{0.316667in}{0.337753in}}{\pgfqpoint{0.316667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.328913in}}{\pgfqpoint{0.318423in}{0.324674in}}{\pgfqpoint{0.321548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.318423in}}{\pgfqpoint{0.328913in}{0.316667in}}{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.316667in}}{\pgfqpoint{0.508660in}{0.318423in}}{\pgfqpoint{0.511785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.324674in}}{\pgfqpoint{0.516667in}{0.328913in}}{\pgfqpoint{0.516667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.337753in}}{\pgfqpoint{0.514911in}{0.341993in}}{\pgfqpoint{0.511785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.348244in}}{\pgfqpoint{0.504420in}{0.350000in}}{\pgfqpoint{0.500000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.350000in}}{\pgfqpoint{0.491340in}{0.348244in}}{\pgfqpoint{0.488215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.341993in}}{\pgfqpoint{0.483333in}{0.337753in}}{\pgfqpoint{0.483333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.328913in}}{\pgfqpoint{0.485089in}{0.324674in}}{\pgfqpoint{0.488215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.318423in}}{\pgfqpoint{0.495580in}{0.316667in}}{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.316667in}}{\pgfqpoint{0.675326in}{0.318423in}}{\pgfqpoint{0.678452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.324674in}}{\pgfqpoint{0.683333in}{0.328913in}}{\pgfqpoint{0.683333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.337753in}}{\pgfqpoint{0.681577in}{0.341993in}}{\pgfqpoint{0.678452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.348244in}}{\pgfqpoint{0.671087in}{0.350000in}}{\pgfqpoint{0.666667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.350000in}}{\pgfqpoint{0.658007in}{0.348244in}}{\pgfqpoint{0.654882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.341993in}}{\pgfqpoint{0.650000in}{0.337753in}}{\pgfqpoint{0.650000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.328913in}}{\pgfqpoint{0.651756in}{0.324674in}}{\pgfqpoint{0.654882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.318423in}}{\pgfqpoint{0.662247in}{0.316667in}}{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.316667in}}{\pgfqpoint{0.841993in}{0.318423in}}{\pgfqpoint{0.845118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.324674in}}{\pgfqpoint{0.850000in}{0.328913in}}{\pgfqpoint{0.850000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.337753in}}{\pgfqpoint{0.848244in}{0.341993in}}{\pgfqpoint{0.845118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.348244in}}{\pgfqpoint{0.837753in}{0.350000in}}{\pgfqpoint{0.833333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.350000in}}{\pgfqpoint{0.824674in}{0.348244in}}{\pgfqpoint{0.821548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.341993in}}{\pgfqpoint{0.816667in}{0.337753in}}{\pgfqpoint{0.816667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.328913in}}{\pgfqpoint{0.818423in}{0.324674in}}{\pgfqpoint{0.821548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.318423in}}{\pgfqpoint{0.828913in}{0.316667in}}{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.316667in}}{\pgfqpoint{1.008660in}{0.318423in}}{\pgfqpoint{1.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.324674in}}{\pgfqpoint{1.016667in}{0.328913in}}{\pgfqpoint{1.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.337753in}}{\pgfqpoint{1.014911in}{0.341993in}}{\pgfqpoint{1.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.348244in}}{\pgfqpoint{1.004420in}{0.350000in}}{\pgfqpoint{1.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.350000in}}{\pgfqpoint{0.991340in}{0.348244in}}{\pgfqpoint{0.988215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.341993in}}{\pgfqpoint{0.983333in}{0.337753in}}{\pgfqpoint{0.983333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.328913in}}{\pgfqpoint{0.985089in}{0.324674in}}{\pgfqpoint{0.988215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.318423in}}{\pgfqpoint{0.995580in}{0.316667in}}{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.483333in}}{\pgfqpoint{0.091993in}{0.485089in}}{\pgfqpoint{0.095118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.491340in}}{\pgfqpoint{0.100000in}{0.495580in}}{\pgfqpoint{0.100000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.504420in}}{\pgfqpoint{0.098244in}{0.508660in}}{\pgfqpoint{0.095118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.514911in}}{\pgfqpoint{0.087753in}{0.516667in}}{\pgfqpoint{0.083333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.516667in}}{\pgfqpoint{0.074674in}{0.514911in}}{\pgfqpoint{0.071548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.508660in}}{\pgfqpoint{0.066667in}{0.504420in}}{\pgfqpoint{0.066667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.495580in}}{\pgfqpoint{0.068423in}{0.491340in}}{\pgfqpoint{0.071548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.485089in}}{\pgfqpoint{0.078913in}{0.483333in}}{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.483333in}}{\pgfqpoint{0.258660in}{0.485089in}}{\pgfqpoint{0.261785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.491340in}}{\pgfqpoint{0.266667in}{0.495580in}}{\pgfqpoint{0.266667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.504420in}}{\pgfqpoint{0.264911in}{0.508660in}}{\pgfqpoint{0.261785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.514911in}}{\pgfqpoint{0.254420in}{0.516667in}}{\pgfqpoint{0.250000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.516667in}}{\pgfqpoint{0.241340in}{0.514911in}}{\pgfqpoint{0.238215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.508660in}}{\pgfqpoint{0.233333in}{0.504420in}}{\pgfqpoint{0.233333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.495580in}}{\pgfqpoint{0.235089in}{0.491340in}}{\pgfqpoint{0.238215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.485089in}}{\pgfqpoint{0.245580in}{0.483333in}}{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.483333in}}{\pgfqpoint{0.425326in}{0.485089in}}{\pgfqpoint{0.428452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.491340in}}{\pgfqpoint{0.433333in}{0.495580in}}{\pgfqpoint{0.433333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.504420in}}{\pgfqpoint{0.431577in}{0.508660in}}{\pgfqpoint{0.428452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.514911in}}{\pgfqpoint{0.421087in}{0.516667in}}{\pgfqpoint{0.416667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.516667in}}{\pgfqpoint{0.408007in}{0.514911in}}{\pgfqpoint{0.404882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.508660in}}{\pgfqpoint{0.400000in}{0.504420in}}{\pgfqpoint{0.400000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.495580in}}{\pgfqpoint{0.401756in}{0.491340in}}{\pgfqpoint{0.404882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.485089in}}{\pgfqpoint{0.412247in}{0.483333in}}{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.483333in}}{\pgfqpoint{0.591993in}{0.485089in}}{\pgfqpoint{0.595118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.491340in}}{\pgfqpoint{0.600000in}{0.495580in}}{\pgfqpoint{0.600000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.504420in}}{\pgfqpoint{0.598244in}{0.508660in}}{\pgfqpoint{0.595118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.514911in}}{\pgfqpoint{0.587753in}{0.516667in}}{\pgfqpoint{0.583333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.516667in}}{\pgfqpoint{0.574674in}{0.514911in}}{\pgfqpoint{0.571548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.508660in}}{\pgfqpoint{0.566667in}{0.504420in}}{\pgfqpoint{0.566667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.495580in}}{\pgfqpoint{0.568423in}{0.491340in}}{\pgfqpoint{0.571548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.485089in}}{\pgfqpoint{0.578913in}{0.483333in}}{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.483333in}}{\pgfqpoint{0.758660in}{0.485089in}}{\pgfqpoint{0.761785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.491340in}}{\pgfqpoint{0.766667in}{0.495580in}}{\pgfqpoint{0.766667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.504420in}}{\pgfqpoint{0.764911in}{0.508660in}}{\pgfqpoint{0.761785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.514911in}}{\pgfqpoint{0.754420in}{0.516667in}}{\pgfqpoint{0.750000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.516667in}}{\pgfqpoint{0.741340in}{0.514911in}}{\pgfqpoint{0.738215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.508660in}}{\pgfqpoint{0.733333in}{0.504420in}}{\pgfqpoint{0.733333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.495580in}}{\pgfqpoint{0.735089in}{0.491340in}}{\pgfqpoint{0.738215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.485089in}}{\pgfqpoint{0.745580in}{0.483333in}}{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.483333in}}{\pgfqpoint{0.925326in}{0.485089in}}{\pgfqpoint{0.928452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.491340in}}{\pgfqpoint{0.933333in}{0.495580in}}{\pgfqpoint{0.933333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.504420in}}{\pgfqpoint{0.931577in}{0.508660in}}{\pgfqpoint{0.928452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.514911in}}{\pgfqpoint{0.921087in}{0.516667in}}{\pgfqpoint{0.916667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.516667in}}{\pgfqpoint{0.908007in}{0.514911in}}{\pgfqpoint{0.904882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.508660in}}{\pgfqpoint{0.900000in}{0.504420in}}{\pgfqpoint{0.900000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.495580in}}{\pgfqpoint{0.901756in}{0.491340in}}{\pgfqpoint{0.904882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.485089in}}{\pgfqpoint{0.912247in}{0.483333in}}{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.650000in}}{\pgfqpoint{0.008660in}{0.651756in}}{\pgfqpoint{0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.658007in}}{\pgfqpoint{0.016667in}{0.662247in}}{\pgfqpoint{0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.671087in}}{\pgfqpoint{0.014911in}{0.675326in}}{\pgfqpoint{0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.681577in}}{\pgfqpoint{0.004420in}{0.683333in}}{\pgfqpoint{0.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.683333in}}{\pgfqpoint{-0.008660in}{0.681577in}}{\pgfqpoint{-0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.675326in}}{\pgfqpoint{-0.016667in}{0.671087in}}{\pgfqpoint{-0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.662247in}}{\pgfqpoint{-0.014911in}{0.658007in}}{\pgfqpoint{-0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.651756in}}{\pgfqpoint{-0.004420in}{0.650000in}}{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.650000in}}{\pgfqpoint{0.175326in}{0.651756in}}{\pgfqpoint{0.178452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.658007in}}{\pgfqpoint{0.183333in}{0.662247in}}{\pgfqpoint{0.183333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.671087in}}{\pgfqpoint{0.181577in}{0.675326in}}{\pgfqpoint{0.178452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.681577in}}{\pgfqpoint{0.171087in}{0.683333in}}{\pgfqpoint{0.166667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.683333in}}{\pgfqpoint{0.158007in}{0.681577in}}{\pgfqpoint{0.154882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.675326in}}{\pgfqpoint{0.150000in}{0.671087in}}{\pgfqpoint{0.150000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.662247in}}{\pgfqpoint{0.151756in}{0.658007in}}{\pgfqpoint{0.154882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.651756in}}{\pgfqpoint{0.162247in}{0.650000in}}{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.650000in}}{\pgfqpoint{0.341993in}{0.651756in}}{\pgfqpoint{0.345118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.658007in}}{\pgfqpoint{0.350000in}{0.662247in}}{\pgfqpoint{0.350000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.671087in}}{\pgfqpoint{0.348244in}{0.675326in}}{\pgfqpoint{0.345118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.681577in}}{\pgfqpoint{0.337753in}{0.683333in}}{\pgfqpoint{0.333333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.683333in}}{\pgfqpoint{0.324674in}{0.681577in}}{\pgfqpoint{0.321548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.675326in}}{\pgfqpoint{0.316667in}{0.671087in}}{\pgfqpoint{0.316667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.662247in}}{\pgfqpoint{0.318423in}{0.658007in}}{\pgfqpoint{0.321548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.651756in}}{\pgfqpoint{0.328913in}{0.650000in}}{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.650000in}}{\pgfqpoint{0.508660in}{0.651756in}}{\pgfqpoint{0.511785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.658007in}}{\pgfqpoint{0.516667in}{0.662247in}}{\pgfqpoint{0.516667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.671087in}}{\pgfqpoint{0.514911in}{0.675326in}}{\pgfqpoint{0.511785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.681577in}}{\pgfqpoint{0.504420in}{0.683333in}}{\pgfqpoint{0.500000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.683333in}}{\pgfqpoint{0.491340in}{0.681577in}}{\pgfqpoint{0.488215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.675326in}}{\pgfqpoint{0.483333in}{0.671087in}}{\pgfqpoint{0.483333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.662247in}}{\pgfqpoint{0.485089in}{0.658007in}}{\pgfqpoint{0.488215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.651756in}}{\pgfqpoint{0.495580in}{0.650000in}}{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.650000in}}{\pgfqpoint{0.675326in}{0.651756in}}{\pgfqpoint{0.678452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.658007in}}{\pgfqpoint{0.683333in}{0.662247in}}{\pgfqpoint{0.683333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.671087in}}{\pgfqpoint{0.681577in}{0.675326in}}{\pgfqpoint{0.678452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.681577in}}{\pgfqpoint{0.671087in}{0.683333in}}{\pgfqpoint{0.666667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.683333in}}{\pgfqpoint{0.658007in}{0.681577in}}{\pgfqpoint{0.654882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.675326in}}{\pgfqpoint{0.650000in}{0.671087in}}{\pgfqpoint{0.650000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.662247in}}{\pgfqpoint{0.651756in}{0.658007in}}{\pgfqpoint{0.654882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.651756in}}{\pgfqpoint{0.662247in}{0.650000in}}{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.650000in}}{\pgfqpoint{0.841993in}{0.651756in}}{\pgfqpoint{0.845118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.658007in}}{\pgfqpoint{0.850000in}{0.662247in}}{\pgfqpoint{0.850000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.671087in}}{\pgfqpoint{0.848244in}{0.675326in}}{\pgfqpoint{0.845118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.681577in}}{\pgfqpoint{0.837753in}{0.683333in}}{\pgfqpoint{0.833333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.683333in}}{\pgfqpoint{0.824674in}{0.681577in}}{\pgfqpoint{0.821548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.675326in}}{\pgfqpoint{0.816667in}{0.671087in}}{\pgfqpoint{0.816667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.662247in}}{\pgfqpoint{0.818423in}{0.658007in}}{\pgfqpoint{0.821548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.651756in}}{\pgfqpoint{0.828913in}{0.650000in}}{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.650000in}}{\pgfqpoint{1.008660in}{0.651756in}}{\pgfqpoint{1.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.658007in}}{\pgfqpoint{1.016667in}{0.662247in}}{\pgfqpoint{1.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.671087in}}{\pgfqpoint{1.014911in}{0.675326in}}{\pgfqpoint{1.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.681577in}}{\pgfqpoint{1.004420in}{0.683333in}}{\pgfqpoint{1.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.683333in}}{\pgfqpoint{0.991340in}{0.681577in}}{\pgfqpoint{0.988215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.675326in}}{\pgfqpoint{0.983333in}{0.671087in}}{\pgfqpoint{0.983333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.662247in}}{\pgfqpoint{0.985089in}{0.658007in}}{\pgfqpoint{0.988215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.651756in}}{\pgfqpoint{0.995580in}{0.650000in}}{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.816667in}}{\pgfqpoint{0.091993in}{0.818423in}}{\pgfqpoint{0.095118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.824674in}}{\pgfqpoint{0.100000in}{0.828913in}}{\pgfqpoint{0.100000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.837753in}}{\pgfqpoint{0.098244in}{0.841993in}}{\pgfqpoint{0.095118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.848244in}}{\pgfqpoint{0.087753in}{0.850000in}}{\pgfqpoint{0.083333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.850000in}}{\pgfqpoint{0.074674in}{0.848244in}}{\pgfqpoint{0.071548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.841993in}}{\pgfqpoint{0.066667in}{0.837753in}}{\pgfqpoint{0.066667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.828913in}}{\pgfqpoint{0.068423in}{0.824674in}}{\pgfqpoint{0.071548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.818423in}}{\pgfqpoint{0.078913in}{0.816667in}}{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.816667in}}{\pgfqpoint{0.258660in}{0.818423in}}{\pgfqpoint{0.261785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.824674in}}{\pgfqpoint{0.266667in}{0.828913in}}{\pgfqpoint{0.266667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.837753in}}{\pgfqpoint{0.264911in}{0.841993in}}{\pgfqpoint{0.261785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.848244in}}{\pgfqpoint{0.254420in}{0.850000in}}{\pgfqpoint{0.250000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.850000in}}{\pgfqpoint{0.241340in}{0.848244in}}{\pgfqpoint{0.238215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.841993in}}{\pgfqpoint{0.233333in}{0.837753in}}{\pgfqpoint{0.233333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.828913in}}{\pgfqpoint{0.235089in}{0.824674in}}{\pgfqpoint{0.238215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.818423in}}{\pgfqpoint{0.245580in}{0.816667in}}{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.816667in}}{\pgfqpoint{0.425326in}{0.818423in}}{\pgfqpoint{0.428452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.824674in}}{\pgfqpoint{0.433333in}{0.828913in}}{\pgfqpoint{0.433333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.837753in}}{\pgfqpoint{0.431577in}{0.841993in}}{\pgfqpoint{0.428452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.848244in}}{\pgfqpoint{0.421087in}{0.850000in}}{\pgfqpoint{0.416667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.850000in}}{\pgfqpoint{0.408007in}{0.848244in}}{\pgfqpoint{0.404882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.841993in}}{\pgfqpoint{0.400000in}{0.837753in}}{\pgfqpoint{0.400000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.828913in}}{\pgfqpoint{0.401756in}{0.824674in}}{\pgfqpoint{0.404882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.818423in}}{\pgfqpoint{0.412247in}{0.816667in}}{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.816667in}}{\pgfqpoint{0.591993in}{0.818423in}}{\pgfqpoint{0.595118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.824674in}}{\pgfqpoint{0.600000in}{0.828913in}}{\pgfqpoint{0.600000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.837753in}}{\pgfqpoint{0.598244in}{0.841993in}}{\pgfqpoint{0.595118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.848244in}}{\pgfqpoint{0.587753in}{0.850000in}}{\pgfqpoint{0.583333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.850000in}}{\pgfqpoint{0.574674in}{0.848244in}}{\pgfqpoint{0.571548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.841993in}}{\pgfqpoint{0.566667in}{0.837753in}}{\pgfqpoint{0.566667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.828913in}}{\pgfqpoint{0.568423in}{0.824674in}}{\pgfqpoint{0.571548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.818423in}}{\pgfqpoint{0.578913in}{0.816667in}}{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.816667in}}{\pgfqpoint{0.758660in}{0.818423in}}{\pgfqpoint{0.761785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.824674in}}{\pgfqpoint{0.766667in}{0.828913in}}{\pgfqpoint{0.766667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.837753in}}{\pgfqpoint{0.764911in}{0.841993in}}{\pgfqpoint{0.761785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.848244in}}{\pgfqpoint{0.754420in}{0.850000in}}{\pgfqpoint{0.750000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.850000in}}{\pgfqpoint{0.741340in}{0.848244in}}{\pgfqpoint{0.738215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.841993in}}{\pgfqpoint{0.733333in}{0.837753in}}{\pgfqpoint{0.733333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.828913in}}{\pgfqpoint{0.735089in}{0.824674in}}{\pgfqpoint{0.738215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.818423in}}{\pgfqpoint{0.745580in}{0.816667in}}{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.816667in}}{\pgfqpoint{0.925326in}{0.818423in}}{\pgfqpoint{0.928452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.824674in}}{\pgfqpoint{0.933333in}{0.828913in}}{\pgfqpoint{0.933333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.837753in}}{\pgfqpoint{0.931577in}{0.841993in}}{\pgfqpoint{0.928452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.848244in}}{\pgfqpoint{0.921087in}{0.850000in}}{\pgfqpoint{0.916667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.850000in}}{\pgfqpoint{0.908007in}{0.848244in}}{\pgfqpoint{0.904882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.841993in}}{\pgfqpoint{0.900000in}{0.837753in}}{\pgfqpoint{0.900000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.828913in}}{\pgfqpoint{0.901756in}{0.824674in}}{\pgfqpoint{0.904882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.818423in}}{\pgfqpoint{0.912247in}{0.816667in}}{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.983333in}}{\pgfqpoint{0.008660in}{0.985089in}}{\pgfqpoint{0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.991340in}}{\pgfqpoint{0.016667in}{0.995580in}}{\pgfqpoint{0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{1.004420in}}{\pgfqpoint{0.014911in}{1.008660in}}{\pgfqpoint{0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{1.014911in}}{\pgfqpoint{0.004420in}{1.016667in}}{\pgfqpoint{0.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{1.016667in}}{\pgfqpoint{-0.008660in}{1.014911in}}{\pgfqpoint{-0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{1.008660in}}{\pgfqpoint{-0.016667in}{1.004420in}}{\pgfqpoint{-0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.995580in}}{\pgfqpoint{-0.014911in}{0.991340in}}{\pgfqpoint{-0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.985089in}}{\pgfqpoint{-0.004420in}{0.983333in}}{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.983333in}}{\pgfqpoint{0.175326in}{0.985089in}}{\pgfqpoint{0.178452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.991340in}}{\pgfqpoint{0.183333in}{0.995580in}}{\pgfqpoint{0.183333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{1.004420in}}{\pgfqpoint{0.181577in}{1.008660in}}{\pgfqpoint{0.178452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{1.014911in}}{\pgfqpoint{0.171087in}{1.016667in}}{\pgfqpoint{0.166667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{1.016667in}}{\pgfqpoint{0.158007in}{1.014911in}}{\pgfqpoint{0.154882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{1.008660in}}{\pgfqpoint{0.150000in}{1.004420in}}{\pgfqpoint{0.150000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.995580in}}{\pgfqpoint{0.151756in}{0.991340in}}{\pgfqpoint{0.154882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.985089in}}{\pgfqpoint{0.162247in}{0.983333in}}{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.983333in}}{\pgfqpoint{0.341993in}{0.985089in}}{\pgfqpoint{0.345118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.991340in}}{\pgfqpoint{0.350000in}{0.995580in}}{\pgfqpoint{0.350000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{1.004420in}}{\pgfqpoint{0.348244in}{1.008660in}}{\pgfqpoint{0.345118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{1.014911in}}{\pgfqpoint{0.337753in}{1.016667in}}{\pgfqpoint{0.333333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{1.016667in}}{\pgfqpoint{0.324674in}{1.014911in}}{\pgfqpoint{0.321548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{1.008660in}}{\pgfqpoint{0.316667in}{1.004420in}}{\pgfqpoint{0.316667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.995580in}}{\pgfqpoint{0.318423in}{0.991340in}}{\pgfqpoint{0.321548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.985089in}}{\pgfqpoint{0.328913in}{0.983333in}}{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.983333in}}{\pgfqpoint{0.508660in}{0.985089in}}{\pgfqpoint{0.511785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.991340in}}{\pgfqpoint{0.516667in}{0.995580in}}{\pgfqpoint{0.516667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{1.004420in}}{\pgfqpoint{0.514911in}{1.008660in}}{\pgfqpoint{0.511785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{1.014911in}}{\pgfqpoint{0.504420in}{1.016667in}}{\pgfqpoint{0.500000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{1.016667in}}{\pgfqpoint{0.491340in}{1.014911in}}{\pgfqpoint{0.488215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{1.008660in}}{\pgfqpoint{0.483333in}{1.004420in}}{\pgfqpoint{0.483333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.995580in}}{\pgfqpoint{0.485089in}{0.991340in}}{\pgfqpoint{0.488215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.985089in}}{\pgfqpoint{0.495580in}{0.983333in}}{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.983333in}}{\pgfqpoint{0.675326in}{0.985089in}}{\pgfqpoint{0.678452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.991340in}}{\pgfqpoint{0.683333in}{0.995580in}}{\pgfqpoint{0.683333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{1.004420in}}{\pgfqpoint{0.681577in}{1.008660in}}{\pgfqpoint{0.678452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{1.014911in}}{\pgfqpoint{0.671087in}{1.016667in}}{\pgfqpoint{0.666667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{1.016667in}}{\pgfqpoint{0.658007in}{1.014911in}}{\pgfqpoint{0.654882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{1.008660in}}{\pgfqpoint{0.650000in}{1.004420in}}{\pgfqpoint{0.650000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.995580in}}{\pgfqpoint{0.651756in}{0.991340in}}{\pgfqpoint{0.654882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.985089in}}{\pgfqpoint{0.662247in}{0.983333in}}{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.983333in}}{\pgfqpoint{0.841993in}{0.985089in}}{\pgfqpoint{0.845118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.991340in}}{\pgfqpoint{0.850000in}{0.995580in}}{\pgfqpoint{0.850000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{1.004420in}}{\pgfqpoint{0.848244in}{1.008660in}}{\pgfqpoint{0.845118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{1.014911in}}{\pgfqpoint{0.837753in}{1.016667in}}{\pgfqpoint{0.833333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{1.016667in}}{\pgfqpoint{0.824674in}{1.014911in}}{\pgfqpoint{0.821548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{1.008660in}}{\pgfqpoint{0.816667in}{1.004420in}}{\pgfqpoint{0.816667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.995580in}}{\pgfqpoint{0.818423in}{0.991340in}}{\pgfqpoint{0.821548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.985089in}}{\pgfqpoint{0.828913in}{0.983333in}}{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.983333in}}{\pgfqpoint{1.008660in}{0.985089in}}{\pgfqpoint{1.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.991340in}}{\pgfqpoint{1.016667in}{0.995580in}}{\pgfqpoint{1.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{1.004420in}}{\pgfqpoint{1.014911in}{1.008660in}}{\pgfqpoint{1.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{1.014911in}}{\pgfqpoint{1.004420in}{1.016667in}}{\pgfqpoint{1.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{1.016667in}}{\pgfqpoint{0.991340in}{1.014911in}}{\pgfqpoint{0.988215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{1.008660in}}{\pgfqpoint{0.983333in}{1.004420in}}{\pgfqpoint{0.983333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.995580in}}{\pgfqpoint{0.985089in}{0.991340in}}{\pgfqpoint{0.988215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.985089in}}{\pgfqpoint{0.995580in}{0.983333in}}{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.856365in}{0.591775in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{0.591775in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759995in}{0.591775in}}%
\pgfpathlineto{\pgfqpoint{2.000963in}{0.591775in}}%
\pgfpathlineto{\pgfqpoint{2.000963in}{1.230658in}}%
\pgfpathlineto{\pgfqpoint{1.759995in}{1.230658in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{0.591775in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.759995in}{0.591775in}}%
\pgfpathlineto{\pgfqpoint{2.000963in}{0.591775in}}%
\pgfpathlineto{\pgfqpoint{2.000963in}{1.230658in}}%
\pgfpathlineto{\pgfqpoint{1.759995in}{1.230658in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{-0.016667in}}{\pgfqpoint{0.175326in}{-0.014911in}}{\pgfqpoint{0.178452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{-0.008660in}}{\pgfqpoint{0.183333in}{-0.004420in}}{\pgfqpoint{0.183333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.004420in}}{\pgfqpoint{0.181577in}{0.008660in}}{\pgfqpoint{0.178452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.014911in}}{\pgfqpoint{0.171087in}{0.016667in}}{\pgfqpoint{0.166667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.016667in}}{\pgfqpoint{0.158007in}{0.014911in}}{\pgfqpoint{0.154882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.008660in}}{\pgfqpoint{0.150000in}{0.004420in}}{\pgfqpoint{0.150000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{-0.004420in}}{\pgfqpoint{0.151756in}{-0.008660in}}{\pgfqpoint{0.154882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{-0.014911in}}{\pgfqpoint{0.162247in}{-0.016667in}}{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{-0.016667in}}{\pgfqpoint{0.341993in}{-0.014911in}}{\pgfqpoint{0.345118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{-0.008660in}}{\pgfqpoint{0.350000in}{-0.004420in}}{\pgfqpoint{0.350000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.004420in}}{\pgfqpoint{0.348244in}{0.008660in}}{\pgfqpoint{0.345118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.014911in}}{\pgfqpoint{0.337753in}{0.016667in}}{\pgfqpoint{0.333333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.016667in}}{\pgfqpoint{0.324674in}{0.014911in}}{\pgfqpoint{0.321548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.008660in}}{\pgfqpoint{0.316667in}{0.004420in}}{\pgfqpoint{0.316667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{-0.004420in}}{\pgfqpoint{0.318423in}{-0.008660in}}{\pgfqpoint{0.321548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{-0.014911in}}{\pgfqpoint{0.328913in}{-0.016667in}}{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{-0.016667in}}{\pgfqpoint{0.508660in}{-0.014911in}}{\pgfqpoint{0.511785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{-0.008660in}}{\pgfqpoint{0.516667in}{-0.004420in}}{\pgfqpoint{0.516667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.004420in}}{\pgfqpoint{0.514911in}{0.008660in}}{\pgfqpoint{0.511785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.014911in}}{\pgfqpoint{0.504420in}{0.016667in}}{\pgfqpoint{0.500000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.016667in}}{\pgfqpoint{0.491340in}{0.014911in}}{\pgfqpoint{0.488215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.008660in}}{\pgfqpoint{0.483333in}{0.004420in}}{\pgfqpoint{0.483333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{-0.004420in}}{\pgfqpoint{0.485089in}{-0.008660in}}{\pgfqpoint{0.488215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{-0.014911in}}{\pgfqpoint{0.495580in}{-0.016667in}}{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{-0.016667in}}{\pgfqpoint{0.675326in}{-0.014911in}}{\pgfqpoint{0.678452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{-0.008660in}}{\pgfqpoint{0.683333in}{-0.004420in}}{\pgfqpoint{0.683333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.004420in}}{\pgfqpoint{0.681577in}{0.008660in}}{\pgfqpoint{0.678452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.014911in}}{\pgfqpoint{0.671087in}{0.016667in}}{\pgfqpoint{0.666667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.016667in}}{\pgfqpoint{0.658007in}{0.014911in}}{\pgfqpoint{0.654882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.008660in}}{\pgfqpoint{0.650000in}{0.004420in}}{\pgfqpoint{0.650000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{-0.004420in}}{\pgfqpoint{0.651756in}{-0.008660in}}{\pgfqpoint{0.654882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{-0.014911in}}{\pgfqpoint{0.662247in}{-0.016667in}}{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{-0.016667in}}{\pgfqpoint{0.841993in}{-0.014911in}}{\pgfqpoint{0.845118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{-0.008660in}}{\pgfqpoint{0.850000in}{-0.004420in}}{\pgfqpoint{0.850000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.004420in}}{\pgfqpoint{0.848244in}{0.008660in}}{\pgfqpoint{0.845118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.014911in}}{\pgfqpoint{0.837753in}{0.016667in}}{\pgfqpoint{0.833333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.016667in}}{\pgfqpoint{0.824674in}{0.014911in}}{\pgfqpoint{0.821548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.008660in}}{\pgfqpoint{0.816667in}{0.004420in}}{\pgfqpoint{0.816667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{-0.004420in}}{\pgfqpoint{0.818423in}{-0.008660in}}{\pgfqpoint{0.821548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{-0.014911in}}{\pgfqpoint{0.828913in}{-0.016667in}}{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{-0.016667in}}{\pgfqpoint{1.008660in}{-0.014911in}}{\pgfqpoint{1.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{-0.008660in}}{\pgfqpoint{1.016667in}{-0.004420in}}{\pgfqpoint{1.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.004420in}}{\pgfqpoint{1.014911in}{0.008660in}}{\pgfqpoint{1.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.014911in}}{\pgfqpoint{1.004420in}{0.016667in}}{\pgfqpoint{1.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.016667in}}{\pgfqpoint{0.991340in}{0.014911in}}{\pgfqpoint{0.988215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.008660in}}{\pgfqpoint{0.983333in}{0.004420in}}{\pgfqpoint{0.983333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{-0.004420in}}{\pgfqpoint{0.985089in}{-0.008660in}}{\pgfqpoint{0.988215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{-0.014911in}}{\pgfqpoint{0.995580in}{-0.016667in}}{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.150000in}}{\pgfqpoint{0.091993in}{0.151756in}}{\pgfqpoint{0.095118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.158007in}}{\pgfqpoint{0.100000in}{0.162247in}}{\pgfqpoint{0.100000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.171087in}}{\pgfqpoint{0.098244in}{0.175326in}}{\pgfqpoint{0.095118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.181577in}}{\pgfqpoint{0.087753in}{0.183333in}}{\pgfqpoint{0.083333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.183333in}}{\pgfqpoint{0.074674in}{0.181577in}}{\pgfqpoint{0.071548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.175326in}}{\pgfqpoint{0.066667in}{0.171087in}}{\pgfqpoint{0.066667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.162247in}}{\pgfqpoint{0.068423in}{0.158007in}}{\pgfqpoint{0.071548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.151756in}}{\pgfqpoint{0.078913in}{0.150000in}}{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.150000in}}{\pgfqpoint{0.258660in}{0.151756in}}{\pgfqpoint{0.261785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.158007in}}{\pgfqpoint{0.266667in}{0.162247in}}{\pgfqpoint{0.266667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.171087in}}{\pgfqpoint{0.264911in}{0.175326in}}{\pgfqpoint{0.261785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.181577in}}{\pgfqpoint{0.254420in}{0.183333in}}{\pgfqpoint{0.250000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.183333in}}{\pgfqpoint{0.241340in}{0.181577in}}{\pgfqpoint{0.238215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.175326in}}{\pgfqpoint{0.233333in}{0.171087in}}{\pgfqpoint{0.233333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.162247in}}{\pgfqpoint{0.235089in}{0.158007in}}{\pgfqpoint{0.238215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.151756in}}{\pgfqpoint{0.245580in}{0.150000in}}{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.150000in}}{\pgfqpoint{0.425326in}{0.151756in}}{\pgfqpoint{0.428452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.158007in}}{\pgfqpoint{0.433333in}{0.162247in}}{\pgfqpoint{0.433333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.171087in}}{\pgfqpoint{0.431577in}{0.175326in}}{\pgfqpoint{0.428452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.181577in}}{\pgfqpoint{0.421087in}{0.183333in}}{\pgfqpoint{0.416667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.183333in}}{\pgfqpoint{0.408007in}{0.181577in}}{\pgfqpoint{0.404882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.175326in}}{\pgfqpoint{0.400000in}{0.171087in}}{\pgfqpoint{0.400000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.162247in}}{\pgfqpoint{0.401756in}{0.158007in}}{\pgfqpoint{0.404882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.151756in}}{\pgfqpoint{0.412247in}{0.150000in}}{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.150000in}}{\pgfqpoint{0.591993in}{0.151756in}}{\pgfqpoint{0.595118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.158007in}}{\pgfqpoint{0.600000in}{0.162247in}}{\pgfqpoint{0.600000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.171087in}}{\pgfqpoint{0.598244in}{0.175326in}}{\pgfqpoint{0.595118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.181577in}}{\pgfqpoint{0.587753in}{0.183333in}}{\pgfqpoint{0.583333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.183333in}}{\pgfqpoint{0.574674in}{0.181577in}}{\pgfqpoint{0.571548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.175326in}}{\pgfqpoint{0.566667in}{0.171087in}}{\pgfqpoint{0.566667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.162247in}}{\pgfqpoint{0.568423in}{0.158007in}}{\pgfqpoint{0.571548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.151756in}}{\pgfqpoint{0.578913in}{0.150000in}}{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.150000in}}{\pgfqpoint{0.758660in}{0.151756in}}{\pgfqpoint{0.761785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.158007in}}{\pgfqpoint{0.766667in}{0.162247in}}{\pgfqpoint{0.766667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.171087in}}{\pgfqpoint{0.764911in}{0.175326in}}{\pgfqpoint{0.761785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.181577in}}{\pgfqpoint{0.754420in}{0.183333in}}{\pgfqpoint{0.750000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.183333in}}{\pgfqpoint{0.741340in}{0.181577in}}{\pgfqpoint{0.738215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.175326in}}{\pgfqpoint{0.733333in}{0.171087in}}{\pgfqpoint{0.733333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.162247in}}{\pgfqpoint{0.735089in}{0.158007in}}{\pgfqpoint{0.738215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.151756in}}{\pgfqpoint{0.745580in}{0.150000in}}{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.150000in}}{\pgfqpoint{0.925326in}{0.151756in}}{\pgfqpoint{0.928452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.158007in}}{\pgfqpoint{0.933333in}{0.162247in}}{\pgfqpoint{0.933333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.171087in}}{\pgfqpoint{0.931577in}{0.175326in}}{\pgfqpoint{0.928452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.181577in}}{\pgfqpoint{0.921087in}{0.183333in}}{\pgfqpoint{0.916667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.183333in}}{\pgfqpoint{0.908007in}{0.181577in}}{\pgfqpoint{0.904882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.175326in}}{\pgfqpoint{0.900000in}{0.171087in}}{\pgfqpoint{0.900000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.162247in}}{\pgfqpoint{0.901756in}{0.158007in}}{\pgfqpoint{0.904882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.151756in}}{\pgfqpoint{0.912247in}{0.150000in}}{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.316667in}}{\pgfqpoint{0.008660in}{0.318423in}}{\pgfqpoint{0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.324674in}}{\pgfqpoint{0.016667in}{0.328913in}}{\pgfqpoint{0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.337753in}}{\pgfqpoint{0.014911in}{0.341993in}}{\pgfqpoint{0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.348244in}}{\pgfqpoint{0.004420in}{0.350000in}}{\pgfqpoint{0.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.350000in}}{\pgfqpoint{-0.008660in}{0.348244in}}{\pgfqpoint{-0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.341993in}}{\pgfqpoint{-0.016667in}{0.337753in}}{\pgfqpoint{-0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.328913in}}{\pgfqpoint{-0.014911in}{0.324674in}}{\pgfqpoint{-0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.318423in}}{\pgfqpoint{-0.004420in}{0.316667in}}{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.316667in}}{\pgfqpoint{0.175326in}{0.318423in}}{\pgfqpoint{0.178452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.324674in}}{\pgfqpoint{0.183333in}{0.328913in}}{\pgfqpoint{0.183333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.337753in}}{\pgfqpoint{0.181577in}{0.341993in}}{\pgfqpoint{0.178452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.348244in}}{\pgfqpoint{0.171087in}{0.350000in}}{\pgfqpoint{0.166667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.350000in}}{\pgfqpoint{0.158007in}{0.348244in}}{\pgfqpoint{0.154882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.341993in}}{\pgfqpoint{0.150000in}{0.337753in}}{\pgfqpoint{0.150000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.328913in}}{\pgfqpoint{0.151756in}{0.324674in}}{\pgfqpoint{0.154882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.318423in}}{\pgfqpoint{0.162247in}{0.316667in}}{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.316667in}}{\pgfqpoint{0.341993in}{0.318423in}}{\pgfqpoint{0.345118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.324674in}}{\pgfqpoint{0.350000in}{0.328913in}}{\pgfqpoint{0.350000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.337753in}}{\pgfqpoint{0.348244in}{0.341993in}}{\pgfqpoint{0.345118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.348244in}}{\pgfqpoint{0.337753in}{0.350000in}}{\pgfqpoint{0.333333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.350000in}}{\pgfqpoint{0.324674in}{0.348244in}}{\pgfqpoint{0.321548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.341993in}}{\pgfqpoint{0.316667in}{0.337753in}}{\pgfqpoint{0.316667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.328913in}}{\pgfqpoint{0.318423in}{0.324674in}}{\pgfqpoint{0.321548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.318423in}}{\pgfqpoint{0.328913in}{0.316667in}}{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.316667in}}{\pgfqpoint{0.508660in}{0.318423in}}{\pgfqpoint{0.511785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.324674in}}{\pgfqpoint{0.516667in}{0.328913in}}{\pgfqpoint{0.516667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.337753in}}{\pgfqpoint{0.514911in}{0.341993in}}{\pgfqpoint{0.511785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.348244in}}{\pgfqpoint{0.504420in}{0.350000in}}{\pgfqpoint{0.500000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.350000in}}{\pgfqpoint{0.491340in}{0.348244in}}{\pgfqpoint{0.488215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.341993in}}{\pgfqpoint{0.483333in}{0.337753in}}{\pgfqpoint{0.483333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.328913in}}{\pgfqpoint{0.485089in}{0.324674in}}{\pgfqpoint{0.488215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.318423in}}{\pgfqpoint{0.495580in}{0.316667in}}{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.316667in}}{\pgfqpoint{0.675326in}{0.318423in}}{\pgfqpoint{0.678452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.324674in}}{\pgfqpoint{0.683333in}{0.328913in}}{\pgfqpoint{0.683333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.337753in}}{\pgfqpoint{0.681577in}{0.341993in}}{\pgfqpoint{0.678452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.348244in}}{\pgfqpoint{0.671087in}{0.350000in}}{\pgfqpoint{0.666667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.350000in}}{\pgfqpoint{0.658007in}{0.348244in}}{\pgfqpoint{0.654882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.341993in}}{\pgfqpoint{0.650000in}{0.337753in}}{\pgfqpoint{0.650000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.328913in}}{\pgfqpoint{0.651756in}{0.324674in}}{\pgfqpoint{0.654882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.318423in}}{\pgfqpoint{0.662247in}{0.316667in}}{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.316667in}}{\pgfqpoint{0.841993in}{0.318423in}}{\pgfqpoint{0.845118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.324674in}}{\pgfqpoint{0.850000in}{0.328913in}}{\pgfqpoint{0.850000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.337753in}}{\pgfqpoint{0.848244in}{0.341993in}}{\pgfqpoint{0.845118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.348244in}}{\pgfqpoint{0.837753in}{0.350000in}}{\pgfqpoint{0.833333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.350000in}}{\pgfqpoint{0.824674in}{0.348244in}}{\pgfqpoint{0.821548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.341993in}}{\pgfqpoint{0.816667in}{0.337753in}}{\pgfqpoint{0.816667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.328913in}}{\pgfqpoint{0.818423in}{0.324674in}}{\pgfqpoint{0.821548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.318423in}}{\pgfqpoint{0.828913in}{0.316667in}}{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.316667in}}{\pgfqpoint{1.008660in}{0.318423in}}{\pgfqpoint{1.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.324674in}}{\pgfqpoint{1.016667in}{0.328913in}}{\pgfqpoint{1.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.337753in}}{\pgfqpoint{1.014911in}{0.341993in}}{\pgfqpoint{1.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.348244in}}{\pgfqpoint{1.004420in}{0.350000in}}{\pgfqpoint{1.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.350000in}}{\pgfqpoint{0.991340in}{0.348244in}}{\pgfqpoint{0.988215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.341993in}}{\pgfqpoint{0.983333in}{0.337753in}}{\pgfqpoint{0.983333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.328913in}}{\pgfqpoint{0.985089in}{0.324674in}}{\pgfqpoint{0.988215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.318423in}}{\pgfqpoint{0.995580in}{0.316667in}}{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.483333in}}{\pgfqpoint{0.091993in}{0.485089in}}{\pgfqpoint{0.095118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.491340in}}{\pgfqpoint{0.100000in}{0.495580in}}{\pgfqpoint{0.100000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.504420in}}{\pgfqpoint{0.098244in}{0.508660in}}{\pgfqpoint{0.095118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.514911in}}{\pgfqpoint{0.087753in}{0.516667in}}{\pgfqpoint{0.083333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.516667in}}{\pgfqpoint{0.074674in}{0.514911in}}{\pgfqpoint{0.071548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.508660in}}{\pgfqpoint{0.066667in}{0.504420in}}{\pgfqpoint{0.066667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.495580in}}{\pgfqpoint{0.068423in}{0.491340in}}{\pgfqpoint{0.071548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.485089in}}{\pgfqpoint{0.078913in}{0.483333in}}{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.483333in}}{\pgfqpoint{0.258660in}{0.485089in}}{\pgfqpoint{0.261785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.491340in}}{\pgfqpoint{0.266667in}{0.495580in}}{\pgfqpoint{0.266667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.504420in}}{\pgfqpoint{0.264911in}{0.508660in}}{\pgfqpoint{0.261785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.514911in}}{\pgfqpoint{0.254420in}{0.516667in}}{\pgfqpoint{0.250000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.516667in}}{\pgfqpoint{0.241340in}{0.514911in}}{\pgfqpoint{0.238215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.508660in}}{\pgfqpoint{0.233333in}{0.504420in}}{\pgfqpoint{0.233333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.495580in}}{\pgfqpoint{0.235089in}{0.491340in}}{\pgfqpoint{0.238215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.485089in}}{\pgfqpoint{0.245580in}{0.483333in}}{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.483333in}}{\pgfqpoint{0.425326in}{0.485089in}}{\pgfqpoint{0.428452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.491340in}}{\pgfqpoint{0.433333in}{0.495580in}}{\pgfqpoint{0.433333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.504420in}}{\pgfqpoint{0.431577in}{0.508660in}}{\pgfqpoint{0.428452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.514911in}}{\pgfqpoint{0.421087in}{0.516667in}}{\pgfqpoint{0.416667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.516667in}}{\pgfqpoint{0.408007in}{0.514911in}}{\pgfqpoint{0.404882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.508660in}}{\pgfqpoint{0.400000in}{0.504420in}}{\pgfqpoint{0.400000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.495580in}}{\pgfqpoint{0.401756in}{0.491340in}}{\pgfqpoint{0.404882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.485089in}}{\pgfqpoint{0.412247in}{0.483333in}}{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.483333in}}{\pgfqpoint{0.591993in}{0.485089in}}{\pgfqpoint{0.595118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.491340in}}{\pgfqpoint{0.600000in}{0.495580in}}{\pgfqpoint{0.600000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.504420in}}{\pgfqpoint{0.598244in}{0.508660in}}{\pgfqpoint{0.595118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.514911in}}{\pgfqpoint{0.587753in}{0.516667in}}{\pgfqpoint{0.583333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.516667in}}{\pgfqpoint{0.574674in}{0.514911in}}{\pgfqpoint{0.571548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.508660in}}{\pgfqpoint{0.566667in}{0.504420in}}{\pgfqpoint{0.566667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.495580in}}{\pgfqpoint{0.568423in}{0.491340in}}{\pgfqpoint{0.571548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.485089in}}{\pgfqpoint{0.578913in}{0.483333in}}{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.483333in}}{\pgfqpoint{0.758660in}{0.485089in}}{\pgfqpoint{0.761785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.491340in}}{\pgfqpoint{0.766667in}{0.495580in}}{\pgfqpoint{0.766667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.504420in}}{\pgfqpoint{0.764911in}{0.508660in}}{\pgfqpoint{0.761785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.514911in}}{\pgfqpoint{0.754420in}{0.516667in}}{\pgfqpoint{0.750000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.516667in}}{\pgfqpoint{0.741340in}{0.514911in}}{\pgfqpoint{0.738215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.508660in}}{\pgfqpoint{0.733333in}{0.504420in}}{\pgfqpoint{0.733333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.495580in}}{\pgfqpoint{0.735089in}{0.491340in}}{\pgfqpoint{0.738215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.485089in}}{\pgfqpoint{0.745580in}{0.483333in}}{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.483333in}}{\pgfqpoint{0.925326in}{0.485089in}}{\pgfqpoint{0.928452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.491340in}}{\pgfqpoint{0.933333in}{0.495580in}}{\pgfqpoint{0.933333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.504420in}}{\pgfqpoint{0.931577in}{0.508660in}}{\pgfqpoint{0.928452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.514911in}}{\pgfqpoint{0.921087in}{0.516667in}}{\pgfqpoint{0.916667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.516667in}}{\pgfqpoint{0.908007in}{0.514911in}}{\pgfqpoint{0.904882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.508660in}}{\pgfqpoint{0.900000in}{0.504420in}}{\pgfqpoint{0.900000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.495580in}}{\pgfqpoint{0.901756in}{0.491340in}}{\pgfqpoint{0.904882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.485089in}}{\pgfqpoint{0.912247in}{0.483333in}}{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.650000in}}{\pgfqpoint{0.008660in}{0.651756in}}{\pgfqpoint{0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.658007in}}{\pgfqpoint{0.016667in}{0.662247in}}{\pgfqpoint{0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.671087in}}{\pgfqpoint{0.014911in}{0.675326in}}{\pgfqpoint{0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.681577in}}{\pgfqpoint{0.004420in}{0.683333in}}{\pgfqpoint{0.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.683333in}}{\pgfqpoint{-0.008660in}{0.681577in}}{\pgfqpoint{-0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.675326in}}{\pgfqpoint{-0.016667in}{0.671087in}}{\pgfqpoint{-0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.662247in}}{\pgfqpoint{-0.014911in}{0.658007in}}{\pgfqpoint{-0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.651756in}}{\pgfqpoint{-0.004420in}{0.650000in}}{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.650000in}}{\pgfqpoint{0.175326in}{0.651756in}}{\pgfqpoint{0.178452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.658007in}}{\pgfqpoint{0.183333in}{0.662247in}}{\pgfqpoint{0.183333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.671087in}}{\pgfqpoint{0.181577in}{0.675326in}}{\pgfqpoint{0.178452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.681577in}}{\pgfqpoint{0.171087in}{0.683333in}}{\pgfqpoint{0.166667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.683333in}}{\pgfqpoint{0.158007in}{0.681577in}}{\pgfqpoint{0.154882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.675326in}}{\pgfqpoint{0.150000in}{0.671087in}}{\pgfqpoint{0.150000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.662247in}}{\pgfqpoint{0.151756in}{0.658007in}}{\pgfqpoint{0.154882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.651756in}}{\pgfqpoint{0.162247in}{0.650000in}}{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.650000in}}{\pgfqpoint{0.341993in}{0.651756in}}{\pgfqpoint{0.345118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.658007in}}{\pgfqpoint{0.350000in}{0.662247in}}{\pgfqpoint{0.350000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.671087in}}{\pgfqpoint{0.348244in}{0.675326in}}{\pgfqpoint{0.345118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.681577in}}{\pgfqpoint{0.337753in}{0.683333in}}{\pgfqpoint{0.333333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.683333in}}{\pgfqpoint{0.324674in}{0.681577in}}{\pgfqpoint{0.321548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.675326in}}{\pgfqpoint{0.316667in}{0.671087in}}{\pgfqpoint{0.316667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.662247in}}{\pgfqpoint{0.318423in}{0.658007in}}{\pgfqpoint{0.321548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.651756in}}{\pgfqpoint{0.328913in}{0.650000in}}{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.650000in}}{\pgfqpoint{0.508660in}{0.651756in}}{\pgfqpoint{0.511785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.658007in}}{\pgfqpoint{0.516667in}{0.662247in}}{\pgfqpoint{0.516667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.671087in}}{\pgfqpoint{0.514911in}{0.675326in}}{\pgfqpoint{0.511785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.681577in}}{\pgfqpoint{0.504420in}{0.683333in}}{\pgfqpoint{0.500000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.683333in}}{\pgfqpoint{0.491340in}{0.681577in}}{\pgfqpoint{0.488215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.675326in}}{\pgfqpoint{0.483333in}{0.671087in}}{\pgfqpoint{0.483333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.662247in}}{\pgfqpoint{0.485089in}{0.658007in}}{\pgfqpoint{0.488215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.651756in}}{\pgfqpoint{0.495580in}{0.650000in}}{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.650000in}}{\pgfqpoint{0.675326in}{0.651756in}}{\pgfqpoint{0.678452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.658007in}}{\pgfqpoint{0.683333in}{0.662247in}}{\pgfqpoint{0.683333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.671087in}}{\pgfqpoint{0.681577in}{0.675326in}}{\pgfqpoint{0.678452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.681577in}}{\pgfqpoint{0.671087in}{0.683333in}}{\pgfqpoint{0.666667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.683333in}}{\pgfqpoint{0.658007in}{0.681577in}}{\pgfqpoint{0.654882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.675326in}}{\pgfqpoint{0.650000in}{0.671087in}}{\pgfqpoint{0.650000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.662247in}}{\pgfqpoint{0.651756in}{0.658007in}}{\pgfqpoint{0.654882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.651756in}}{\pgfqpoint{0.662247in}{0.650000in}}{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.650000in}}{\pgfqpoint{0.841993in}{0.651756in}}{\pgfqpoint{0.845118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.658007in}}{\pgfqpoint{0.850000in}{0.662247in}}{\pgfqpoint{0.850000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.671087in}}{\pgfqpoint{0.848244in}{0.675326in}}{\pgfqpoint{0.845118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.681577in}}{\pgfqpoint{0.837753in}{0.683333in}}{\pgfqpoint{0.833333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.683333in}}{\pgfqpoint{0.824674in}{0.681577in}}{\pgfqpoint{0.821548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.675326in}}{\pgfqpoint{0.816667in}{0.671087in}}{\pgfqpoint{0.816667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.662247in}}{\pgfqpoint{0.818423in}{0.658007in}}{\pgfqpoint{0.821548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.651756in}}{\pgfqpoint{0.828913in}{0.650000in}}{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.650000in}}{\pgfqpoint{1.008660in}{0.651756in}}{\pgfqpoint{1.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.658007in}}{\pgfqpoint{1.016667in}{0.662247in}}{\pgfqpoint{1.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.671087in}}{\pgfqpoint{1.014911in}{0.675326in}}{\pgfqpoint{1.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.681577in}}{\pgfqpoint{1.004420in}{0.683333in}}{\pgfqpoint{1.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.683333in}}{\pgfqpoint{0.991340in}{0.681577in}}{\pgfqpoint{0.988215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.675326in}}{\pgfqpoint{0.983333in}{0.671087in}}{\pgfqpoint{0.983333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.662247in}}{\pgfqpoint{0.985089in}{0.658007in}}{\pgfqpoint{0.988215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.651756in}}{\pgfqpoint{0.995580in}{0.650000in}}{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.816667in}}{\pgfqpoint{0.091993in}{0.818423in}}{\pgfqpoint{0.095118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.824674in}}{\pgfqpoint{0.100000in}{0.828913in}}{\pgfqpoint{0.100000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.837753in}}{\pgfqpoint{0.098244in}{0.841993in}}{\pgfqpoint{0.095118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.848244in}}{\pgfqpoint{0.087753in}{0.850000in}}{\pgfqpoint{0.083333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.850000in}}{\pgfqpoint{0.074674in}{0.848244in}}{\pgfqpoint{0.071548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.841993in}}{\pgfqpoint{0.066667in}{0.837753in}}{\pgfqpoint{0.066667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.828913in}}{\pgfqpoint{0.068423in}{0.824674in}}{\pgfqpoint{0.071548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.818423in}}{\pgfqpoint{0.078913in}{0.816667in}}{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.816667in}}{\pgfqpoint{0.258660in}{0.818423in}}{\pgfqpoint{0.261785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.824674in}}{\pgfqpoint{0.266667in}{0.828913in}}{\pgfqpoint{0.266667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.837753in}}{\pgfqpoint{0.264911in}{0.841993in}}{\pgfqpoint{0.261785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.848244in}}{\pgfqpoint{0.254420in}{0.850000in}}{\pgfqpoint{0.250000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.850000in}}{\pgfqpoint{0.241340in}{0.848244in}}{\pgfqpoint{0.238215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.841993in}}{\pgfqpoint{0.233333in}{0.837753in}}{\pgfqpoint{0.233333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.828913in}}{\pgfqpoint{0.235089in}{0.824674in}}{\pgfqpoint{0.238215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.818423in}}{\pgfqpoint{0.245580in}{0.816667in}}{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.816667in}}{\pgfqpoint{0.425326in}{0.818423in}}{\pgfqpoint{0.428452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.824674in}}{\pgfqpoint{0.433333in}{0.828913in}}{\pgfqpoint{0.433333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.837753in}}{\pgfqpoint{0.431577in}{0.841993in}}{\pgfqpoint{0.428452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.848244in}}{\pgfqpoint{0.421087in}{0.850000in}}{\pgfqpoint{0.416667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.850000in}}{\pgfqpoint{0.408007in}{0.848244in}}{\pgfqpoint{0.404882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.841993in}}{\pgfqpoint{0.400000in}{0.837753in}}{\pgfqpoint{0.400000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.828913in}}{\pgfqpoint{0.401756in}{0.824674in}}{\pgfqpoint{0.404882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.818423in}}{\pgfqpoint{0.412247in}{0.816667in}}{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.816667in}}{\pgfqpoint{0.591993in}{0.818423in}}{\pgfqpoint{0.595118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.824674in}}{\pgfqpoint{0.600000in}{0.828913in}}{\pgfqpoint{0.600000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.837753in}}{\pgfqpoint{0.598244in}{0.841993in}}{\pgfqpoint{0.595118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.848244in}}{\pgfqpoint{0.587753in}{0.850000in}}{\pgfqpoint{0.583333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.850000in}}{\pgfqpoint{0.574674in}{0.848244in}}{\pgfqpoint{0.571548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.841993in}}{\pgfqpoint{0.566667in}{0.837753in}}{\pgfqpoint{0.566667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.828913in}}{\pgfqpoint{0.568423in}{0.824674in}}{\pgfqpoint{0.571548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.818423in}}{\pgfqpoint{0.578913in}{0.816667in}}{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.816667in}}{\pgfqpoint{0.758660in}{0.818423in}}{\pgfqpoint{0.761785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.824674in}}{\pgfqpoint{0.766667in}{0.828913in}}{\pgfqpoint{0.766667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.837753in}}{\pgfqpoint{0.764911in}{0.841993in}}{\pgfqpoint{0.761785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.848244in}}{\pgfqpoint{0.754420in}{0.850000in}}{\pgfqpoint{0.750000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.850000in}}{\pgfqpoint{0.741340in}{0.848244in}}{\pgfqpoint{0.738215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.841993in}}{\pgfqpoint{0.733333in}{0.837753in}}{\pgfqpoint{0.733333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.828913in}}{\pgfqpoint{0.735089in}{0.824674in}}{\pgfqpoint{0.738215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.818423in}}{\pgfqpoint{0.745580in}{0.816667in}}{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.816667in}}{\pgfqpoint{0.925326in}{0.818423in}}{\pgfqpoint{0.928452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.824674in}}{\pgfqpoint{0.933333in}{0.828913in}}{\pgfqpoint{0.933333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.837753in}}{\pgfqpoint{0.931577in}{0.841993in}}{\pgfqpoint{0.928452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.848244in}}{\pgfqpoint{0.921087in}{0.850000in}}{\pgfqpoint{0.916667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.850000in}}{\pgfqpoint{0.908007in}{0.848244in}}{\pgfqpoint{0.904882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.841993in}}{\pgfqpoint{0.900000in}{0.837753in}}{\pgfqpoint{0.900000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.828913in}}{\pgfqpoint{0.901756in}{0.824674in}}{\pgfqpoint{0.904882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.818423in}}{\pgfqpoint{0.912247in}{0.816667in}}{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.983333in}}{\pgfqpoint{0.008660in}{0.985089in}}{\pgfqpoint{0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.991340in}}{\pgfqpoint{0.016667in}{0.995580in}}{\pgfqpoint{0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{1.004420in}}{\pgfqpoint{0.014911in}{1.008660in}}{\pgfqpoint{0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{1.014911in}}{\pgfqpoint{0.004420in}{1.016667in}}{\pgfqpoint{0.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{1.016667in}}{\pgfqpoint{-0.008660in}{1.014911in}}{\pgfqpoint{-0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{1.008660in}}{\pgfqpoint{-0.016667in}{1.004420in}}{\pgfqpoint{-0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.995580in}}{\pgfqpoint{-0.014911in}{0.991340in}}{\pgfqpoint{-0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.985089in}}{\pgfqpoint{-0.004420in}{0.983333in}}{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.983333in}}{\pgfqpoint{0.175326in}{0.985089in}}{\pgfqpoint{0.178452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.991340in}}{\pgfqpoint{0.183333in}{0.995580in}}{\pgfqpoint{0.183333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{1.004420in}}{\pgfqpoint{0.181577in}{1.008660in}}{\pgfqpoint{0.178452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{1.014911in}}{\pgfqpoint{0.171087in}{1.016667in}}{\pgfqpoint{0.166667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{1.016667in}}{\pgfqpoint{0.158007in}{1.014911in}}{\pgfqpoint{0.154882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{1.008660in}}{\pgfqpoint{0.150000in}{1.004420in}}{\pgfqpoint{0.150000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.995580in}}{\pgfqpoint{0.151756in}{0.991340in}}{\pgfqpoint{0.154882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.985089in}}{\pgfqpoint{0.162247in}{0.983333in}}{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.983333in}}{\pgfqpoint{0.341993in}{0.985089in}}{\pgfqpoint{0.345118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.991340in}}{\pgfqpoint{0.350000in}{0.995580in}}{\pgfqpoint{0.350000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{1.004420in}}{\pgfqpoint{0.348244in}{1.008660in}}{\pgfqpoint{0.345118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{1.014911in}}{\pgfqpoint{0.337753in}{1.016667in}}{\pgfqpoint{0.333333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{1.016667in}}{\pgfqpoint{0.324674in}{1.014911in}}{\pgfqpoint{0.321548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{1.008660in}}{\pgfqpoint{0.316667in}{1.004420in}}{\pgfqpoint{0.316667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.995580in}}{\pgfqpoint{0.318423in}{0.991340in}}{\pgfqpoint{0.321548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.985089in}}{\pgfqpoint{0.328913in}{0.983333in}}{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.983333in}}{\pgfqpoint{0.508660in}{0.985089in}}{\pgfqpoint{0.511785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.991340in}}{\pgfqpoint{0.516667in}{0.995580in}}{\pgfqpoint{0.516667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{1.004420in}}{\pgfqpoint{0.514911in}{1.008660in}}{\pgfqpoint{0.511785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{1.014911in}}{\pgfqpoint{0.504420in}{1.016667in}}{\pgfqpoint{0.500000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{1.016667in}}{\pgfqpoint{0.491340in}{1.014911in}}{\pgfqpoint{0.488215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{1.008660in}}{\pgfqpoint{0.483333in}{1.004420in}}{\pgfqpoint{0.483333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.995580in}}{\pgfqpoint{0.485089in}{0.991340in}}{\pgfqpoint{0.488215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.985089in}}{\pgfqpoint{0.495580in}{0.983333in}}{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.983333in}}{\pgfqpoint{0.675326in}{0.985089in}}{\pgfqpoint{0.678452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.991340in}}{\pgfqpoint{0.683333in}{0.995580in}}{\pgfqpoint{0.683333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{1.004420in}}{\pgfqpoint{0.681577in}{1.008660in}}{\pgfqpoint{0.678452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{1.014911in}}{\pgfqpoint{0.671087in}{1.016667in}}{\pgfqpoint{0.666667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{1.016667in}}{\pgfqpoint{0.658007in}{1.014911in}}{\pgfqpoint{0.654882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{1.008660in}}{\pgfqpoint{0.650000in}{1.004420in}}{\pgfqpoint{0.650000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.995580in}}{\pgfqpoint{0.651756in}{0.991340in}}{\pgfqpoint{0.654882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.985089in}}{\pgfqpoint{0.662247in}{0.983333in}}{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.983333in}}{\pgfqpoint{0.841993in}{0.985089in}}{\pgfqpoint{0.845118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.991340in}}{\pgfqpoint{0.850000in}{0.995580in}}{\pgfqpoint{0.850000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{1.004420in}}{\pgfqpoint{0.848244in}{1.008660in}}{\pgfqpoint{0.845118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{1.014911in}}{\pgfqpoint{0.837753in}{1.016667in}}{\pgfqpoint{0.833333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{1.016667in}}{\pgfqpoint{0.824674in}{1.014911in}}{\pgfqpoint{0.821548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{1.008660in}}{\pgfqpoint{0.816667in}{1.004420in}}{\pgfqpoint{0.816667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.995580in}}{\pgfqpoint{0.818423in}{0.991340in}}{\pgfqpoint{0.821548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.985089in}}{\pgfqpoint{0.828913in}{0.983333in}}{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.983333in}}{\pgfqpoint{1.008660in}{0.985089in}}{\pgfqpoint{1.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.991340in}}{\pgfqpoint{1.016667in}{0.995580in}}{\pgfqpoint{1.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{1.004420in}}{\pgfqpoint{1.014911in}{1.008660in}}{\pgfqpoint{1.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{1.014911in}}{\pgfqpoint{1.004420in}{1.016667in}}{\pgfqpoint{1.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{1.016667in}}{\pgfqpoint{0.991340in}{1.014911in}}{\pgfqpoint{0.988215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{1.008660in}}{\pgfqpoint{0.983333in}{1.004420in}}{\pgfqpoint{0.983333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.995580in}}{\pgfqpoint{0.985089in}{0.991340in}}{\pgfqpoint{0.988215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.985089in}}{\pgfqpoint{0.995580in}{0.983333in}}{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.759995in}{0.591775in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{0.591775in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663626in}{0.591775in}}%
\pgfpathlineto{\pgfqpoint{2.904594in}{0.591775in}}%
\pgfpathlineto{\pgfqpoint{2.904594in}{12.211788in}}%
\pgfpathlineto{\pgfqpoint{2.663626in}{12.211788in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{0.591775in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.663626in}{0.591775in}}%
\pgfpathlineto{\pgfqpoint{2.904594in}{0.591775in}}%
\pgfpathlineto{\pgfqpoint{2.904594in}{12.211788in}}%
\pgfpathlineto{\pgfqpoint{2.663626in}{12.211788in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{-0.016667in}}{\pgfqpoint{0.175326in}{-0.014911in}}{\pgfqpoint{0.178452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{-0.008660in}}{\pgfqpoint{0.183333in}{-0.004420in}}{\pgfqpoint{0.183333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.004420in}}{\pgfqpoint{0.181577in}{0.008660in}}{\pgfqpoint{0.178452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.014911in}}{\pgfqpoint{0.171087in}{0.016667in}}{\pgfqpoint{0.166667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.016667in}}{\pgfqpoint{0.158007in}{0.014911in}}{\pgfqpoint{0.154882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.008660in}}{\pgfqpoint{0.150000in}{0.004420in}}{\pgfqpoint{0.150000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{-0.004420in}}{\pgfqpoint{0.151756in}{-0.008660in}}{\pgfqpoint{0.154882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{-0.014911in}}{\pgfqpoint{0.162247in}{-0.016667in}}{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{-0.016667in}}{\pgfqpoint{0.341993in}{-0.014911in}}{\pgfqpoint{0.345118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{-0.008660in}}{\pgfqpoint{0.350000in}{-0.004420in}}{\pgfqpoint{0.350000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.004420in}}{\pgfqpoint{0.348244in}{0.008660in}}{\pgfqpoint{0.345118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.014911in}}{\pgfqpoint{0.337753in}{0.016667in}}{\pgfqpoint{0.333333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.016667in}}{\pgfqpoint{0.324674in}{0.014911in}}{\pgfqpoint{0.321548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.008660in}}{\pgfqpoint{0.316667in}{0.004420in}}{\pgfqpoint{0.316667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{-0.004420in}}{\pgfqpoint{0.318423in}{-0.008660in}}{\pgfqpoint{0.321548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{-0.014911in}}{\pgfqpoint{0.328913in}{-0.016667in}}{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{-0.016667in}}{\pgfqpoint{0.508660in}{-0.014911in}}{\pgfqpoint{0.511785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{-0.008660in}}{\pgfqpoint{0.516667in}{-0.004420in}}{\pgfqpoint{0.516667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.004420in}}{\pgfqpoint{0.514911in}{0.008660in}}{\pgfqpoint{0.511785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.014911in}}{\pgfqpoint{0.504420in}{0.016667in}}{\pgfqpoint{0.500000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.016667in}}{\pgfqpoint{0.491340in}{0.014911in}}{\pgfqpoint{0.488215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.008660in}}{\pgfqpoint{0.483333in}{0.004420in}}{\pgfqpoint{0.483333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{-0.004420in}}{\pgfqpoint{0.485089in}{-0.008660in}}{\pgfqpoint{0.488215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{-0.014911in}}{\pgfqpoint{0.495580in}{-0.016667in}}{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{-0.016667in}}{\pgfqpoint{0.675326in}{-0.014911in}}{\pgfqpoint{0.678452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{-0.008660in}}{\pgfqpoint{0.683333in}{-0.004420in}}{\pgfqpoint{0.683333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.004420in}}{\pgfqpoint{0.681577in}{0.008660in}}{\pgfqpoint{0.678452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.014911in}}{\pgfqpoint{0.671087in}{0.016667in}}{\pgfqpoint{0.666667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.016667in}}{\pgfqpoint{0.658007in}{0.014911in}}{\pgfqpoint{0.654882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.008660in}}{\pgfqpoint{0.650000in}{0.004420in}}{\pgfqpoint{0.650000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{-0.004420in}}{\pgfqpoint{0.651756in}{-0.008660in}}{\pgfqpoint{0.654882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{-0.014911in}}{\pgfqpoint{0.662247in}{-0.016667in}}{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{-0.016667in}}{\pgfqpoint{0.841993in}{-0.014911in}}{\pgfqpoint{0.845118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{-0.008660in}}{\pgfqpoint{0.850000in}{-0.004420in}}{\pgfqpoint{0.850000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.004420in}}{\pgfqpoint{0.848244in}{0.008660in}}{\pgfqpoint{0.845118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.014911in}}{\pgfqpoint{0.837753in}{0.016667in}}{\pgfqpoint{0.833333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.016667in}}{\pgfqpoint{0.824674in}{0.014911in}}{\pgfqpoint{0.821548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.008660in}}{\pgfqpoint{0.816667in}{0.004420in}}{\pgfqpoint{0.816667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{-0.004420in}}{\pgfqpoint{0.818423in}{-0.008660in}}{\pgfqpoint{0.821548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{-0.014911in}}{\pgfqpoint{0.828913in}{-0.016667in}}{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{-0.016667in}}{\pgfqpoint{1.008660in}{-0.014911in}}{\pgfqpoint{1.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{-0.008660in}}{\pgfqpoint{1.016667in}{-0.004420in}}{\pgfqpoint{1.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.004420in}}{\pgfqpoint{1.014911in}{0.008660in}}{\pgfqpoint{1.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.014911in}}{\pgfqpoint{1.004420in}{0.016667in}}{\pgfqpoint{1.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.016667in}}{\pgfqpoint{0.991340in}{0.014911in}}{\pgfqpoint{0.988215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.008660in}}{\pgfqpoint{0.983333in}{0.004420in}}{\pgfqpoint{0.983333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{-0.004420in}}{\pgfqpoint{0.985089in}{-0.008660in}}{\pgfqpoint{0.988215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{-0.014911in}}{\pgfqpoint{0.995580in}{-0.016667in}}{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.150000in}}{\pgfqpoint{0.091993in}{0.151756in}}{\pgfqpoint{0.095118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.158007in}}{\pgfqpoint{0.100000in}{0.162247in}}{\pgfqpoint{0.100000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.171087in}}{\pgfqpoint{0.098244in}{0.175326in}}{\pgfqpoint{0.095118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.181577in}}{\pgfqpoint{0.087753in}{0.183333in}}{\pgfqpoint{0.083333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.183333in}}{\pgfqpoint{0.074674in}{0.181577in}}{\pgfqpoint{0.071548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.175326in}}{\pgfqpoint{0.066667in}{0.171087in}}{\pgfqpoint{0.066667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.162247in}}{\pgfqpoint{0.068423in}{0.158007in}}{\pgfqpoint{0.071548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.151756in}}{\pgfqpoint{0.078913in}{0.150000in}}{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.150000in}}{\pgfqpoint{0.258660in}{0.151756in}}{\pgfqpoint{0.261785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.158007in}}{\pgfqpoint{0.266667in}{0.162247in}}{\pgfqpoint{0.266667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.171087in}}{\pgfqpoint{0.264911in}{0.175326in}}{\pgfqpoint{0.261785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.181577in}}{\pgfqpoint{0.254420in}{0.183333in}}{\pgfqpoint{0.250000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.183333in}}{\pgfqpoint{0.241340in}{0.181577in}}{\pgfqpoint{0.238215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.175326in}}{\pgfqpoint{0.233333in}{0.171087in}}{\pgfqpoint{0.233333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.162247in}}{\pgfqpoint{0.235089in}{0.158007in}}{\pgfqpoint{0.238215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.151756in}}{\pgfqpoint{0.245580in}{0.150000in}}{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.150000in}}{\pgfqpoint{0.425326in}{0.151756in}}{\pgfqpoint{0.428452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.158007in}}{\pgfqpoint{0.433333in}{0.162247in}}{\pgfqpoint{0.433333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.171087in}}{\pgfqpoint{0.431577in}{0.175326in}}{\pgfqpoint{0.428452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.181577in}}{\pgfqpoint{0.421087in}{0.183333in}}{\pgfqpoint{0.416667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.183333in}}{\pgfqpoint{0.408007in}{0.181577in}}{\pgfqpoint{0.404882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.175326in}}{\pgfqpoint{0.400000in}{0.171087in}}{\pgfqpoint{0.400000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.162247in}}{\pgfqpoint{0.401756in}{0.158007in}}{\pgfqpoint{0.404882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.151756in}}{\pgfqpoint{0.412247in}{0.150000in}}{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.150000in}}{\pgfqpoint{0.591993in}{0.151756in}}{\pgfqpoint{0.595118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.158007in}}{\pgfqpoint{0.600000in}{0.162247in}}{\pgfqpoint{0.600000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.171087in}}{\pgfqpoint{0.598244in}{0.175326in}}{\pgfqpoint{0.595118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.181577in}}{\pgfqpoint{0.587753in}{0.183333in}}{\pgfqpoint{0.583333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.183333in}}{\pgfqpoint{0.574674in}{0.181577in}}{\pgfqpoint{0.571548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.175326in}}{\pgfqpoint{0.566667in}{0.171087in}}{\pgfqpoint{0.566667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.162247in}}{\pgfqpoint{0.568423in}{0.158007in}}{\pgfqpoint{0.571548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.151756in}}{\pgfqpoint{0.578913in}{0.150000in}}{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.150000in}}{\pgfqpoint{0.758660in}{0.151756in}}{\pgfqpoint{0.761785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.158007in}}{\pgfqpoint{0.766667in}{0.162247in}}{\pgfqpoint{0.766667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.171087in}}{\pgfqpoint{0.764911in}{0.175326in}}{\pgfqpoint{0.761785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.181577in}}{\pgfqpoint{0.754420in}{0.183333in}}{\pgfqpoint{0.750000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.183333in}}{\pgfqpoint{0.741340in}{0.181577in}}{\pgfqpoint{0.738215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.175326in}}{\pgfqpoint{0.733333in}{0.171087in}}{\pgfqpoint{0.733333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.162247in}}{\pgfqpoint{0.735089in}{0.158007in}}{\pgfqpoint{0.738215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.151756in}}{\pgfqpoint{0.745580in}{0.150000in}}{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.150000in}}{\pgfqpoint{0.925326in}{0.151756in}}{\pgfqpoint{0.928452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.158007in}}{\pgfqpoint{0.933333in}{0.162247in}}{\pgfqpoint{0.933333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.171087in}}{\pgfqpoint{0.931577in}{0.175326in}}{\pgfqpoint{0.928452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.181577in}}{\pgfqpoint{0.921087in}{0.183333in}}{\pgfqpoint{0.916667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.183333in}}{\pgfqpoint{0.908007in}{0.181577in}}{\pgfqpoint{0.904882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.175326in}}{\pgfqpoint{0.900000in}{0.171087in}}{\pgfqpoint{0.900000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.162247in}}{\pgfqpoint{0.901756in}{0.158007in}}{\pgfqpoint{0.904882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.151756in}}{\pgfqpoint{0.912247in}{0.150000in}}{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.316667in}}{\pgfqpoint{0.008660in}{0.318423in}}{\pgfqpoint{0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.324674in}}{\pgfqpoint{0.016667in}{0.328913in}}{\pgfqpoint{0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.337753in}}{\pgfqpoint{0.014911in}{0.341993in}}{\pgfqpoint{0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.348244in}}{\pgfqpoint{0.004420in}{0.350000in}}{\pgfqpoint{0.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.350000in}}{\pgfqpoint{-0.008660in}{0.348244in}}{\pgfqpoint{-0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.341993in}}{\pgfqpoint{-0.016667in}{0.337753in}}{\pgfqpoint{-0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.328913in}}{\pgfqpoint{-0.014911in}{0.324674in}}{\pgfqpoint{-0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.318423in}}{\pgfqpoint{-0.004420in}{0.316667in}}{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.316667in}}{\pgfqpoint{0.175326in}{0.318423in}}{\pgfqpoint{0.178452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.324674in}}{\pgfqpoint{0.183333in}{0.328913in}}{\pgfqpoint{0.183333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.337753in}}{\pgfqpoint{0.181577in}{0.341993in}}{\pgfqpoint{0.178452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.348244in}}{\pgfqpoint{0.171087in}{0.350000in}}{\pgfqpoint{0.166667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.350000in}}{\pgfqpoint{0.158007in}{0.348244in}}{\pgfqpoint{0.154882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.341993in}}{\pgfqpoint{0.150000in}{0.337753in}}{\pgfqpoint{0.150000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.328913in}}{\pgfqpoint{0.151756in}{0.324674in}}{\pgfqpoint{0.154882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.318423in}}{\pgfqpoint{0.162247in}{0.316667in}}{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.316667in}}{\pgfqpoint{0.341993in}{0.318423in}}{\pgfqpoint{0.345118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.324674in}}{\pgfqpoint{0.350000in}{0.328913in}}{\pgfqpoint{0.350000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.337753in}}{\pgfqpoint{0.348244in}{0.341993in}}{\pgfqpoint{0.345118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.348244in}}{\pgfqpoint{0.337753in}{0.350000in}}{\pgfqpoint{0.333333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.350000in}}{\pgfqpoint{0.324674in}{0.348244in}}{\pgfqpoint{0.321548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.341993in}}{\pgfqpoint{0.316667in}{0.337753in}}{\pgfqpoint{0.316667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.328913in}}{\pgfqpoint{0.318423in}{0.324674in}}{\pgfqpoint{0.321548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.318423in}}{\pgfqpoint{0.328913in}{0.316667in}}{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.316667in}}{\pgfqpoint{0.508660in}{0.318423in}}{\pgfqpoint{0.511785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.324674in}}{\pgfqpoint{0.516667in}{0.328913in}}{\pgfqpoint{0.516667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.337753in}}{\pgfqpoint{0.514911in}{0.341993in}}{\pgfqpoint{0.511785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.348244in}}{\pgfqpoint{0.504420in}{0.350000in}}{\pgfqpoint{0.500000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.350000in}}{\pgfqpoint{0.491340in}{0.348244in}}{\pgfqpoint{0.488215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.341993in}}{\pgfqpoint{0.483333in}{0.337753in}}{\pgfqpoint{0.483333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.328913in}}{\pgfqpoint{0.485089in}{0.324674in}}{\pgfqpoint{0.488215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.318423in}}{\pgfqpoint{0.495580in}{0.316667in}}{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.316667in}}{\pgfqpoint{0.675326in}{0.318423in}}{\pgfqpoint{0.678452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.324674in}}{\pgfqpoint{0.683333in}{0.328913in}}{\pgfqpoint{0.683333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.337753in}}{\pgfqpoint{0.681577in}{0.341993in}}{\pgfqpoint{0.678452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.348244in}}{\pgfqpoint{0.671087in}{0.350000in}}{\pgfqpoint{0.666667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.350000in}}{\pgfqpoint{0.658007in}{0.348244in}}{\pgfqpoint{0.654882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.341993in}}{\pgfqpoint{0.650000in}{0.337753in}}{\pgfqpoint{0.650000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.328913in}}{\pgfqpoint{0.651756in}{0.324674in}}{\pgfqpoint{0.654882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.318423in}}{\pgfqpoint{0.662247in}{0.316667in}}{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.316667in}}{\pgfqpoint{0.841993in}{0.318423in}}{\pgfqpoint{0.845118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.324674in}}{\pgfqpoint{0.850000in}{0.328913in}}{\pgfqpoint{0.850000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.337753in}}{\pgfqpoint{0.848244in}{0.341993in}}{\pgfqpoint{0.845118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.348244in}}{\pgfqpoint{0.837753in}{0.350000in}}{\pgfqpoint{0.833333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.350000in}}{\pgfqpoint{0.824674in}{0.348244in}}{\pgfqpoint{0.821548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.341993in}}{\pgfqpoint{0.816667in}{0.337753in}}{\pgfqpoint{0.816667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.328913in}}{\pgfqpoint{0.818423in}{0.324674in}}{\pgfqpoint{0.821548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.318423in}}{\pgfqpoint{0.828913in}{0.316667in}}{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.316667in}}{\pgfqpoint{1.008660in}{0.318423in}}{\pgfqpoint{1.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.324674in}}{\pgfqpoint{1.016667in}{0.328913in}}{\pgfqpoint{1.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.337753in}}{\pgfqpoint{1.014911in}{0.341993in}}{\pgfqpoint{1.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.348244in}}{\pgfqpoint{1.004420in}{0.350000in}}{\pgfqpoint{1.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.350000in}}{\pgfqpoint{0.991340in}{0.348244in}}{\pgfqpoint{0.988215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.341993in}}{\pgfqpoint{0.983333in}{0.337753in}}{\pgfqpoint{0.983333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.328913in}}{\pgfqpoint{0.985089in}{0.324674in}}{\pgfqpoint{0.988215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.318423in}}{\pgfqpoint{0.995580in}{0.316667in}}{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.483333in}}{\pgfqpoint{0.091993in}{0.485089in}}{\pgfqpoint{0.095118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.491340in}}{\pgfqpoint{0.100000in}{0.495580in}}{\pgfqpoint{0.100000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.504420in}}{\pgfqpoint{0.098244in}{0.508660in}}{\pgfqpoint{0.095118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.514911in}}{\pgfqpoint{0.087753in}{0.516667in}}{\pgfqpoint{0.083333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.516667in}}{\pgfqpoint{0.074674in}{0.514911in}}{\pgfqpoint{0.071548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.508660in}}{\pgfqpoint{0.066667in}{0.504420in}}{\pgfqpoint{0.066667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.495580in}}{\pgfqpoint{0.068423in}{0.491340in}}{\pgfqpoint{0.071548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.485089in}}{\pgfqpoint{0.078913in}{0.483333in}}{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.483333in}}{\pgfqpoint{0.258660in}{0.485089in}}{\pgfqpoint{0.261785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.491340in}}{\pgfqpoint{0.266667in}{0.495580in}}{\pgfqpoint{0.266667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.504420in}}{\pgfqpoint{0.264911in}{0.508660in}}{\pgfqpoint{0.261785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.514911in}}{\pgfqpoint{0.254420in}{0.516667in}}{\pgfqpoint{0.250000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.516667in}}{\pgfqpoint{0.241340in}{0.514911in}}{\pgfqpoint{0.238215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.508660in}}{\pgfqpoint{0.233333in}{0.504420in}}{\pgfqpoint{0.233333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.495580in}}{\pgfqpoint{0.235089in}{0.491340in}}{\pgfqpoint{0.238215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.485089in}}{\pgfqpoint{0.245580in}{0.483333in}}{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.483333in}}{\pgfqpoint{0.425326in}{0.485089in}}{\pgfqpoint{0.428452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.491340in}}{\pgfqpoint{0.433333in}{0.495580in}}{\pgfqpoint{0.433333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.504420in}}{\pgfqpoint{0.431577in}{0.508660in}}{\pgfqpoint{0.428452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.514911in}}{\pgfqpoint{0.421087in}{0.516667in}}{\pgfqpoint{0.416667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.516667in}}{\pgfqpoint{0.408007in}{0.514911in}}{\pgfqpoint{0.404882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.508660in}}{\pgfqpoint{0.400000in}{0.504420in}}{\pgfqpoint{0.400000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.495580in}}{\pgfqpoint{0.401756in}{0.491340in}}{\pgfqpoint{0.404882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.485089in}}{\pgfqpoint{0.412247in}{0.483333in}}{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.483333in}}{\pgfqpoint{0.591993in}{0.485089in}}{\pgfqpoint{0.595118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.491340in}}{\pgfqpoint{0.600000in}{0.495580in}}{\pgfqpoint{0.600000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.504420in}}{\pgfqpoint{0.598244in}{0.508660in}}{\pgfqpoint{0.595118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.514911in}}{\pgfqpoint{0.587753in}{0.516667in}}{\pgfqpoint{0.583333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.516667in}}{\pgfqpoint{0.574674in}{0.514911in}}{\pgfqpoint{0.571548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.508660in}}{\pgfqpoint{0.566667in}{0.504420in}}{\pgfqpoint{0.566667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.495580in}}{\pgfqpoint{0.568423in}{0.491340in}}{\pgfqpoint{0.571548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.485089in}}{\pgfqpoint{0.578913in}{0.483333in}}{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.483333in}}{\pgfqpoint{0.758660in}{0.485089in}}{\pgfqpoint{0.761785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.491340in}}{\pgfqpoint{0.766667in}{0.495580in}}{\pgfqpoint{0.766667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.504420in}}{\pgfqpoint{0.764911in}{0.508660in}}{\pgfqpoint{0.761785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.514911in}}{\pgfqpoint{0.754420in}{0.516667in}}{\pgfqpoint{0.750000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.516667in}}{\pgfqpoint{0.741340in}{0.514911in}}{\pgfqpoint{0.738215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.508660in}}{\pgfqpoint{0.733333in}{0.504420in}}{\pgfqpoint{0.733333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.495580in}}{\pgfqpoint{0.735089in}{0.491340in}}{\pgfqpoint{0.738215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.485089in}}{\pgfqpoint{0.745580in}{0.483333in}}{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.483333in}}{\pgfqpoint{0.925326in}{0.485089in}}{\pgfqpoint{0.928452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.491340in}}{\pgfqpoint{0.933333in}{0.495580in}}{\pgfqpoint{0.933333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.504420in}}{\pgfqpoint{0.931577in}{0.508660in}}{\pgfqpoint{0.928452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.514911in}}{\pgfqpoint{0.921087in}{0.516667in}}{\pgfqpoint{0.916667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.516667in}}{\pgfqpoint{0.908007in}{0.514911in}}{\pgfqpoint{0.904882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.508660in}}{\pgfqpoint{0.900000in}{0.504420in}}{\pgfqpoint{0.900000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.495580in}}{\pgfqpoint{0.901756in}{0.491340in}}{\pgfqpoint{0.904882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.485089in}}{\pgfqpoint{0.912247in}{0.483333in}}{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.650000in}}{\pgfqpoint{0.008660in}{0.651756in}}{\pgfqpoint{0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.658007in}}{\pgfqpoint{0.016667in}{0.662247in}}{\pgfqpoint{0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.671087in}}{\pgfqpoint{0.014911in}{0.675326in}}{\pgfqpoint{0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.681577in}}{\pgfqpoint{0.004420in}{0.683333in}}{\pgfqpoint{0.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.683333in}}{\pgfqpoint{-0.008660in}{0.681577in}}{\pgfqpoint{-0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.675326in}}{\pgfqpoint{-0.016667in}{0.671087in}}{\pgfqpoint{-0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.662247in}}{\pgfqpoint{-0.014911in}{0.658007in}}{\pgfqpoint{-0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.651756in}}{\pgfqpoint{-0.004420in}{0.650000in}}{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.650000in}}{\pgfqpoint{0.175326in}{0.651756in}}{\pgfqpoint{0.178452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.658007in}}{\pgfqpoint{0.183333in}{0.662247in}}{\pgfqpoint{0.183333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.671087in}}{\pgfqpoint{0.181577in}{0.675326in}}{\pgfqpoint{0.178452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.681577in}}{\pgfqpoint{0.171087in}{0.683333in}}{\pgfqpoint{0.166667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.683333in}}{\pgfqpoint{0.158007in}{0.681577in}}{\pgfqpoint{0.154882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.675326in}}{\pgfqpoint{0.150000in}{0.671087in}}{\pgfqpoint{0.150000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.662247in}}{\pgfqpoint{0.151756in}{0.658007in}}{\pgfqpoint{0.154882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.651756in}}{\pgfqpoint{0.162247in}{0.650000in}}{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.650000in}}{\pgfqpoint{0.341993in}{0.651756in}}{\pgfqpoint{0.345118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.658007in}}{\pgfqpoint{0.350000in}{0.662247in}}{\pgfqpoint{0.350000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.671087in}}{\pgfqpoint{0.348244in}{0.675326in}}{\pgfqpoint{0.345118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.681577in}}{\pgfqpoint{0.337753in}{0.683333in}}{\pgfqpoint{0.333333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.683333in}}{\pgfqpoint{0.324674in}{0.681577in}}{\pgfqpoint{0.321548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.675326in}}{\pgfqpoint{0.316667in}{0.671087in}}{\pgfqpoint{0.316667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.662247in}}{\pgfqpoint{0.318423in}{0.658007in}}{\pgfqpoint{0.321548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.651756in}}{\pgfqpoint{0.328913in}{0.650000in}}{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.650000in}}{\pgfqpoint{0.508660in}{0.651756in}}{\pgfqpoint{0.511785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.658007in}}{\pgfqpoint{0.516667in}{0.662247in}}{\pgfqpoint{0.516667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.671087in}}{\pgfqpoint{0.514911in}{0.675326in}}{\pgfqpoint{0.511785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.681577in}}{\pgfqpoint{0.504420in}{0.683333in}}{\pgfqpoint{0.500000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.683333in}}{\pgfqpoint{0.491340in}{0.681577in}}{\pgfqpoint{0.488215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.675326in}}{\pgfqpoint{0.483333in}{0.671087in}}{\pgfqpoint{0.483333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.662247in}}{\pgfqpoint{0.485089in}{0.658007in}}{\pgfqpoint{0.488215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.651756in}}{\pgfqpoint{0.495580in}{0.650000in}}{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.650000in}}{\pgfqpoint{0.675326in}{0.651756in}}{\pgfqpoint{0.678452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.658007in}}{\pgfqpoint{0.683333in}{0.662247in}}{\pgfqpoint{0.683333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.671087in}}{\pgfqpoint{0.681577in}{0.675326in}}{\pgfqpoint{0.678452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.681577in}}{\pgfqpoint{0.671087in}{0.683333in}}{\pgfqpoint{0.666667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.683333in}}{\pgfqpoint{0.658007in}{0.681577in}}{\pgfqpoint{0.654882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.675326in}}{\pgfqpoint{0.650000in}{0.671087in}}{\pgfqpoint{0.650000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.662247in}}{\pgfqpoint{0.651756in}{0.658007in}}{\pgfqpoint{0.654882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.651756in}}{\pgfqpoint{0.662247in}{0.650000in}}{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.650000in}}{\pgfqpoint{0.841993in}{0.651756in}}{\pgfqpoint{0.845118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.658007in}}{\pgfqpoint{0.850000in}{0.662247in}}{\pgfqpoint{0.850000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.671087in}}{\pgfqpoint{0.848244in}{0.675326in}}{\pgfqpoint{0.845118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.681577in}}{\pgfqpoint{0.837753in}{0.683333in}}{\pgfqpoint{0.833333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.683333in}}{\pgfqpoint{0.824674in}{0.681577in}}{\pgfqpoint{0.821548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.675326in}}{\pgfqpoint{0.816667in}{0.671087in}}{\pgfqpoint{0.816667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.662247in}}{\pgfqpoint{0.818423in}{0.658007in}}{\pgfqpoint{0.821548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.651756in}}{\pgfqpoint{0.828913in}{0.650000in}}{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.650000in}}{\pgfqpoint{1.008660in}{0.651756in}}{\pgfqpoint{1.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.658007in}}{\pgfqpoint{1.016667in}{0.662247in}}{\pgfqpoint{1.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.671087in}}{\pgfqpoint{1.014911in}{0.675326in}}{\pgfqpoint{1.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.681577in}}{\pgfqpoint{1.004420in}{0.683333in}}{\pgfqpoint{1.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.683333in}}{\pgfqpoint{0.991340in}{0.681577in}}{\pgfqpoint{0.988215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.675326in}}{\pgfqpoint{0.983333in}{0.671087in}}{\pgfqpoint{0.983333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.662247in}}{\pgfqpoint{0.985089in}{0.658007in}}{\pgfqpoint{0.988215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.651756in}}{\pgfqpoint{0.995580in}{0.650000in}}{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.816667in}}{\pgfqpoint{0.091993in}{0.818423in}}{\pgfqpoint{0.095118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.824674in}}{\pgfqpoint{0.100000in}{0.828913in}}{\pgfqpoint{0.100000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.837753in}}{\pgfqpoint{0.098244in}{0.841993in}}{\pgfqpoint{0.095118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.848244in}}{\pgfqpoint{0.087753in}{0.850000in}}{\pgfqpoint{0.083333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.850000in}}{\pgfqpoint{0.074674in}{0.848244in}}{\pgfqpoint{0.071548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.841993in}}{\pgfqpoint{0.066667in}{0.837753in}}{\pgfqpoint{0.066667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.828913in}}{\pgfqpoint{0.068423in}{0.824674in}}{\pgfqpoint{0.071548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.818423in}}{\pgfqpoint{0.078913in}{0.816667in}}{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.816667in}}{\pgfqpoint{0.258660in}{0.818423in}}{\pgfqpoint{0.261785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.824674in}}{\pgfqpoint{0.266667in}{0.828913in}}{\pgfqpoint{0.266667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.837753in}}{\pgfqpoint{0.264911in}{0.841993in}}{\pgfqpoint{0.261785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.848244in}}{\pgfqpoint{0.254420in}{0.850000in}}{\pgfqpoint{0.250000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.850000in}}{\pgfqpoint{0.241340in}{0.848244in}}{\pgfqpoint{0.238215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.841993in}}{\pgfqpoint{0.233333in}{0.837753in}}{\pgfqpoint{0.233333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.828913in}}{\pgfqpoint{0.235089in}{0.824674in}}{\pgfqpoint{0.238215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.818423in}}{\pgfqpoint{0.245580in}{0.816667in}}{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.816667in}}{\pgfqpoint{0.425326in}{0.818423in}}{\pgfqpoint{0.428452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.824674in}}{\pgfqpoint{0.433333in}{0.828913in}}{\pgfqpoint{0.433333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.837753in}}{\pgfqpoint{0.431577in}{0.841993in}}{\pgfqpoint{0.428452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.848244in}}{\pgfqpoint{0.421087in}{0.850000in}}{\pgfqpoint{0.416667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.850000in}}{\pgfqpoint{0.408007in}{0.848244in}}{\pgfqpoint{0.404882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.841993in}}{\pgfqpoint{0.400000in}{0.837753in}}{\pgfqpoint{0.400000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.828913in}}{\pgfqpoint{0.401756in}{0.824674in}}{\pgfqpoint{0.404882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.818423in}}{\pgfqpoint{0.412247in}{0.816667in}}{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.816667in}}{\pgfqpoint{0.591993in}{0.818423in}}{\pgfqpoint{0.595118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.824674in}}{\pgfqpoint{0.600000in}{0.828913in}}{\pgfqpoint{0.600000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.837753in}}{\pgfqpoint{0.598244in}{0.841993in}}{\pgfqpoint{0.595118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.848244in}}{\pgfqpoint{0.587753in}{0.850000in}}{\pgfqpoint{0.583333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.850000in}}{\pgfqpoint{0.574674in}{0.848244in}}{\pgfqpoint{0.571548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.841993in}}{\pgfqpoint{0.566667in}{0.837753in}}{\pgfqpoint{0.566667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.828913in}}{\pgfqpoint{0.568423in}{0.824674in}}{\pgfqpoint{0.571548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.818423in}}{\pgfqpoint{0.578913in}{0.816667in}}{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.816667in}}{\pgfqpoint{0.758660in}{0.818423in}}{\pgfqpoint{0.761785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.824674in}}{\pgfqpoint{0.766667in}{0.828913in}}{\pgfqpoint{0.766667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.837753in}}{\pgfqpoint{0.764911in}{0.841993in}}{\pgfqpoint{0.761785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.848244in}}{\pgfqpoint{0.754420in}{0.850000in}}{\pgfqpoint{0.750000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.850000in}}{\pgfqpoint{0.741340in}{0.848244in}}{\pgfqpoint{0.738215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.841993in}}{\pgfqpoint{0.733333in}{0.837753in}}{\pgfqpoint{0.733333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.828913in}}{\pgfqpoint{0.735089in}{0.824674in}}{\pgfqpoint{0.738215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.818423in}}{\pgfqpoint{0.745580in}{0.816667in}}{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.816667in}}{\pgfqpoint{0.925326in}{0.818423in}}{\pgfqpoint{0.928452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.824674in}}{\pgfqpoint{0.933333in}{0.828913in}}{\pgfqpoint{0.933333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.837753in}}{\pgfqpoint{0.931577in}{0.841993in}}{\pgfqpoint{0.928452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.848244in}}{\pgfqpoint{0.921087in}{0.850000in}}{\pgfqpoint{0.916667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.850000in}}{\pgfqpoint{0.908007in}{0.848244in}}{\pgfqpoint{0.904882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.841993in}}{\pgfqpoint{0.900000in}{0.837753in}}{\pgfqpoint{0.900000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.828913in}}{\pgfqpoint{0.901756in}{0.824674in}}{\pgfqpoint{0.904882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.818423in}}{\pgfqpoint{0.912247in}{0.816667in}}{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.983333in}}{\pgfqpoint{0.008660in}{0.985089in}}{\pgfqpoint{0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.991340in}}{\pgfqpoint{0.016667in}{0.995580in}}{\pgfqpoint{0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{1.004420in}}{\pgfqpoint{0.014911in}{1.008660in}}{\pgfqpoint{0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{1.014911in}}{\pgfqpoint{0.004420in}{1.016667in}}{\pgfqpoint{0.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{1.016667in}}{\pgfqpoint{-0.008660in}{1.014911in}}{\pgfqpoint{-0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{1.008660in}}{\pgfqpoint{-0.016667in}{1.004420in}}{\pgfqpoint{-0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.995580in}}{\pgfqpoint{-0.014911in}{0.991340in}}{\pgfqpoint{-0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.985089in}}{\pgfqpoint{-0.004420in}{0.983333in}}{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.983333in}}{\pgfqpoint{0.175326in}{0.985089in}}{\pgfqpoint{0.178452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.991340in}}{\pgfqpoint{0.183333in}{0.995580in}}{\pgfqpoint{0.183333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{1.004420in}}{\pgfqpoint{0.181577in}{1.008660in}}{\pgfqpoint{0.178452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{1.014911in}}{\pgfqpoint{0.171087in}{1.016667in}}{\pgfqpoint{0.166667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{1.016667in}}{\pgfqpoint{0.158007in}{1.014911in}}{\pgfqpoint{0.154882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{1.008660in}}{\pgfqpoint{0.150000in}{1.004420in}}{\pgfqpoint{0.150000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.995580in}}{\pgfqpoint{0.151756in}{0.991340in}}{\pgfqpoint{0.154882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.985089in}}{\pgfqpoint{0.162247in}{0.983333in}}{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.983333in}}{\pgfqpoint{0.341993in}{0.985089in}}{\pgfqpoint{0.345118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.991340in}}{\pgfqpoint{0.350000in}{0.995580in}}{\pgfqpoint{0.350000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{1.004420in}}{\pgfqpoint{0.348244in}{1.008660in}}{\pgfqpoint{0.345118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{1.014911in}}{\pgfqpoint{0.337753in}{1.016667in}}{\pgfqpoint{0.333333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{1.016667in}}{\pgfqpoint{0.324674in}{1.014911in}}{\pgfqpoint{0.321548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{1.008660in}}{\pgfqpoint{0.316667in}{1.004420in}}{\pgfqpoint{0.316667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.995580in}}{\pgfqpoint{0.318423in}{0.991340in}}{\pgfqpoint{0.321548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.985089in}}{\pgfqpoint{0.328913in}{0.983333in}}{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.983333in}}{\pgfqpoint{0.508660in}{0.985089in}}{\pgfqpoint{0.511785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.991340in}}{\pgfqpoint{0.516667in}{0.995580in}}{\pgfqpoint{0.516667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{1.004420in}}{\pgfqpoint{0.514911in}{1.008660in}}{\pgfqpoint{0.511785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{1.014911in}}{\pgfqpoint{0.504420in}{1.016667in}}{\pgfqpoint{0.500000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{1.016667in}}{\pgfqpoint{0.491340in}{1.014911in}}{\pgfqpoint{0.488215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{1.008660in}}{\pgfqpoint{0.483333in}{1.004420in}}{\pgfqpoint{0.483333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.995580in}}{\pgfqpoint{0.485089in}{0.991340in}}{\pgfqpoint{0.488215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.985089in}}{\pgfqpoint{0.495580in}{0.983333in}}{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.983333in}}{\pgfqpoint{0.675326in}{0.985089in}}{\pgfqpoint{0.678452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.991340in}}{\pgfqpoint{0.683333in}{0.995580in}}{\pgfqpoint{0.683333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{1.004420in}}{\pgfqpoint{0.681577in}{1.008660in}}{\pgfqpoint{0.678452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{1.014911in}}{\pgfqpoint{0.671087in}{1.016667in}}{\pgfqpoint{0.666667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{1.016667in}}{\pgfqpoint{0.658007in}{1.014911in}}{\pgfqpoint{0.654882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{1.008660in}}{\pgfqpoint{0.650000in}{1.004420in}}{\pgfqpoint{0.650000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.995580in}}{\pgfqpoint{0.651756in}{0.991340in}}{\pgfqpoint{0.654882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.985089in}}{\pgfqpoint{0.662247in}{0.983333in}}{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.983333in}}{\pgfqpoint{0.841993in}{0.985089in}}{\pgfqpoint{0.845118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.991340in}}{\pgfqpoint{0.850000in}{0.995580in}}{\pgfqpoint{0.850000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{1.004420in}}{\pgfqpoint{0.848244in}{1.008660in}}{\pgfqpoint{0.845118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{1.014911in}}{\pgfqpoint{0.837753in}{1.016667in}}{\pgfqpoint{0.833333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{1.016667in}}{\pgfqpoint{0.824674in}{1.014911in}}{\pgfqpoint{0.821548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{1.008660in}}{\pgfqpoint{0.816667in}{1.004420in}}{\pgfqpoint{0.816667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.995580in}}{\pgfqpoint{0.818423in}{0.991340in}}{\pgfqpoint{0.821548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.985089in}}{\pgfqpoint{0.828913in}{0.983333in}}{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.983333in}}{\pgfqpoint{1.008660in}{0.985089in}}{\pgfqpoint{1.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.991340in}}{\pgfqpoint{1.016667in}{0.995580in}}{\pgfqpoint{1.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{1.004420in}}{\pgfqpoint{1.014911in}{1.008660in}}{\pgfqpoint{1.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{1.014911in}}{\pgfqpoint{1.004420in}{1.016667in}}{\pgfqpoint{1.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{1.016667in}}{\pgfqpoint{0.991340in}{1.014911in}}{\pgfqpoint{0.988215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{1.008660in}}{\pgfqpoint{0.983333in}{1.004420in}}{\pgfqpoint{0.983333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.995580in}}{\pgfqpoint{0.985089in}{0.991340in}}{\pgfqpoint{0.988215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.985089in}}{\pgfqpoint{0.995580in}{0.983333in}}{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.663626in}{0.591775in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{0.591775in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097333in}{0.591775in}}%
\pgfpathlineto{\pgfqpoint{1.338301in}{0.591775in}}%
\pgfpathlineto{\pgfqpoint{1.338301in}{0.968078in}}%
\pgfpathlineto{\pgfqpoint{1.097333in}{0.968078in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{0.591775in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.097333in}{0.591775in}}%
\pgfpathlineto{\pgfqpoint{1.338301in}{0.591775in}}%
\pgfpathlineto{\pgfqpoint{1.338301in}{0.968078in}}%
\pgfpathlineto{\pgfqpoint{1.097333in}{0.968078in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{-0.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{-0.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{-0.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{-0.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{-0.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{-0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{1.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{1.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{1.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{1.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{1.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{1.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.097333in}{0.591775in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{0.591775in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000963in}{0.591775in}}%
\pgfpathlineto{\pgfqpoint{2.241931in}{0.591775in}}%
\pgfpathlineto{\pgfqpoint{2.241931in}{1.187681in}}%
\pgfpathlineto{\pgfqpoint{2.000963in}{1.187681in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{0.591775in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.000963in}{0.591775in}}%
\pgfpathlineto{\pgfqpoint{2.241931in}{0.591775in}}%
\pgfpathlineto{\pgfqpoint{2.241931in}{1.187681in}}%
\pgfpathlineto{\pgfqpoint{2.000963in}{1.187681in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{-0.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{-0.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{-0.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{-0.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{-0.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{-0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{1.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{1.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{1.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{1.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{1.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{1.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.000963in}{0.591775in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{0.591775in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904594in}{0.591775in}}%
\pgfpathlineto{\pgfqpoint{3.145562in}{0.591775in}}%
\pgfpathlineto{\pgfqpoint{3.145562in}{9.433270in}}%
\pgfpathlineto{\pgfqpoint{2.904594in}{9.433270in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{0.591775in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.904594in}{0.591775in}}%
\pgfpathlineto{\pgfqpoint{3.145562in}{0.591775in}}%
\pgfpathlineto{\pgfqpoint{3.145562in}{9.433270in}}%
\pgfpathlineto{\pgfqpoint{2.904594in}{9.433270in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{-0.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{-0.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{-0.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{-0.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{-0.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{-0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{1.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{1.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{1.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{1.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{1.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{1.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.904594in}{0.591775in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{0.591775in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735881in}{0.978335in}}%
\pgfpathlineto{\pgfqpoint{0.735881in}{0.990782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{0.591775in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639511in}{1.181905in}}%
\pgfpathlineto{\pgfqpoint{1.639511in}{1.288023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{0.591775in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{0.591775in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976849in}{0.973627in}}%
\pgfpathlineto{\pgfqpoint{0.976849in}{0.996326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{0.591775in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880479in}{1.176508in}}%
\pgfpathlineto{\pgfqpoint{1.880479in}{1.283573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{0.591775in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{0.591775in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217817in}{0.967069in}}%
\pgfpathlineto{\pgfqpoint{1.217817in}{0.970096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{0.591775in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121447in}{1.130724in}}%
\pgfpathlineto{\pgfqpoint{2.121447in}{1.238907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525033in}{0.591775in}}{\pgfqpoint{2.710891in}{0.756643in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.737255,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525033in}{0.591775in}}%
\pgfpathlineto{\pgfqpoint{0.525033in}{1.348417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.737255,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235925in}{0.591775in}}%
\pgfpathlineto{\pgfqpoint{3.235925in}{1.348417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.737255,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525033in}{0.591775in}}%
\pgfpathlineto{\pgfqpoint{3.235925in}{0.591775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.737255,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525033in}{1.348417in}}%
\pgfpathlineto{\pgfqpoint{3.235925in}{1.348417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.118400in,y=1.424082in,,bottom,rotate=90.000000]{\rmfamily\fontsize{9.600000}{11.520000}\selectfont Files created per second}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pgf/perf_write_monitoring_overhead_legend.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[binary-units=true]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=/usr/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSans.ttf}[Path=/usr/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.563531in}{0.574850in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.563531in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.563531in}{0.574850in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.574850in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.085556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.600198in}{-0.000000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.624643in}{-0.000000in}}{\pgfqpoint{3.624643in}{0.024444in}}%
\pgfpathlineto{\pgfqpoint{3.624643in}{0.550406in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.624643in}{0.574850in}}{\pgfqpoint{3.600198in}{0.574850in}}%
\pgfpathlineto{\pgfqpoint{0.085556in}{0.574850in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.061111in}{0.574850in}}{\pgfqpoint{0.061111in}{0.550406in}}%
\pgfpathlineto{\pgfqpoint{0.061111in}{0.024444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.061111in}{-0.000000in}}{\pgfqpoint{0.085556in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.110000in}{0.433101in}}%
\pgfpathlineto{\pgfqpoint{0.354444in}{0.433101in}}%
\pgfpathlineto{\pgfqpoint{0.354444in}{0.518656in}}%
\pgfpathlineto{\pgfqpoint{0.110000in}{0.518656in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452222in,y=0.433101in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont No monitoring (baseline)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.110000in}{0.253706in}}%
\pgfpathlineto{\pgfqpoint{0.354444in}{0.253706in}}%
\pgfpathlineto{\pgfqpoint{0.354444in}{0.339262in}}%
\pgfpathlineto{\pgfqpoint{0.110000in}{0.339262in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.110000in}{0.253706in}}%
\pgfpathlineto{\pgfqpoint{0.354444in}{0.253706in}}%
\pgfpathlineto{\pgfqpoint{0.354444in}{0.339262in}}%
\pgfpathlineto{\pgfqpoint{0.110000in}{0.339262in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{-0.016667in}}{\pgfqpoint{0.175326in}{-0.014911in}}{\pgfqpoint{0.178452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{-0.008660in}}{\pgfqpoint{0.183333in}{-0.004420in}}{\pgfqpoint{0.183333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.004420in}}{\pgfqpoint{0.181577in}{0.008660in}}{\pgfqpoint{0.178452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.014911in}}{\pgfqpoint{0.171087in}{0.016667in}}{\pgfqpoint{0.166667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.016667in}}{\pgfqpoint{0.158007in}{0.014911in}}{\pgfqpoint{0.154882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.008660in}}{\pgfqpoint{0.150000in}{0.004420in}}{\pgfqpoint{0.150000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{-0.004420in}}{\pgfqpoint{0.151756in}{-0.008660in}}{\pgfqpoint{0.154882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{-0.014911in}}{\pgfqpoint{0.162247in}{-0.016667in}}{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{-0.016667in}}{\pgfqpoint{0.341993in}{-0.014911in}}{\pgfqpoint{0.345118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{-0.008660in}}{\pgfqpoint{0.350000in}{-0.004420in}}{\pgfqpoint{0.350000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.004420in}}{\pgfqpoint{0.348244in}{0.008660in}}{\pgfqpoint{0.345118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.014911in}}{\pgfqpoint{0.337753in}{0.016667in}}{\pgfqpoint{0.333333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.016667in}}{\pgfqpoint{0.324674in}{0.014911in}}{\pgfqpoint{0.321548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.008660in}}{\pgfqpoint{0.316667in}{0.004420in}}{\pgfqpoint{0.316667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{-0.004420in}}{\pgfqpoint{0.318423in}{-0.008660in}}{\pgfqpoint{0.321548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{-0.014911in}}{\pgfqpoint{0.328913in}{-0.016667in}}{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{-0.016667in}}{\pgfqpoint{0.508660in}{-0.014911in}}{\pgfqpoint{0.511785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{-0.008660in}}{\pgfqpoint{0.516667in}{-0.004420in}}{\pgfqpoint{0.516667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.004420in}}{\pgfqpoint{0.514911in}{0.008660in}}{\pgfqpoint{0.511785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.014911in}}{\pgfqpoint{0.504420in}{0.016667in}}{\pgfqpoint{0.500000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.016667in}}{\pgfqpoint{0.491340in}{0.014911in}}{\pgfqpoint{0.488215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.008660in}}{\pgfqpoint{0.483333in}{0.004420in}}{\pgfqpoint{0.483333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{-0.004420in}}{\pgfqpoint{0.485089in}{-0.008660in}}{\pgfqpoint{0.488215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{-0.014911in}}{\pgfqpoint{0.495580in}{-0.016667in}}{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{-0.016667in}}{\pgfqpoint{0.675326in}{-0.014911in}}{\pgfqpoint{0.678452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{-0.008660in}}{\pgfqpoint{0.683333in}{-0.004420in}}{\pgfqpoint{0.683333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.004420in}}{\pgfqpoint{0.681577in}{0.008660in}}{\pgfqpoint{0.678452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.014911in}}{\pgfqpoint{0.671087in}{0.016667in}}{\pgfqpoint{0.666667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.016667in}}{\pgfqpoint{0.658007in}{0.014911in}}{\pgfqpoint{0.654882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.008660in}}{\pgfqpoint{0.650000in}{0.004420in}}{\pgfqpoint{0.650000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{-0.004420in}}{\pgfqpoint{0.651756in}{-0.008660in}}{\pgfqpoint{0.654882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{-0.014911in}}{\pgfqpoint{0.662247in}{-0.016667in}}{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{-0.016667in}}{\pgfqpoint{0.841993in}{-0.014911in}}{\pgfqpoint{0.845118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{-0.008660in}}{\pgfqpoint{0.850000in}{-0.004420in}}{\pgfqpoint{0.850000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.004420in}}{\pgfqpoint{0.848244in}{0.008660in}}{\pgfqpoint{0.845118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.014911in}}{\pgfqpoint{0.837753in}{0.016667in}}{\pgfqpoint{0.833333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.016667in}}{\pgfqpoint{0.824674in}{0.014911in}}{\pgfqpoint{0.821548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.008660in}}{\pgfqpoint{0.816667in}{0.004420in}}{\pgfqpoint{0.816667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{-0.004420in}}{\pgfqpoint{0.818423in}{-0.008660in}}{\pgfqpoint{0.821548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{-0.014911in}}{\pgfqpoint{0.828913in}{-0.016667in}}{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{-0.016667in}}{\pgfqpoint{1.008660in}{-0.014911in}}{\pgfqpoint{1.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{-0.008660in}}{\pgfqpoint{1.016667in}{-0.004420in}}{\pgfqpoint{1.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.004420in}}{\pgfqpoint{1.014911in}{0.008660in}}{\pgfqpoint{1.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.014911in}}{\pgfqpoint{1.004420in}{0.016667in}}{\pgfqpoint{1.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.016667in}}{\pgfqpoint{0.991340in}{0.014911in}}{\pgfqpoint{0.988215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.008660in}}{\pgfqpoint{0.983333in}{0.004420in}}{\pgfqpoint{0.983333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{-0.004420in}}{\pgfqpoint{0.985089in}{-0.008660in}}{\pgfqpoint{0.988215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{-0.014911in}}{\pgfqpoint{0.995580in}{-0.016667in}}{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.150000in}}{\pgfqpoint{0.091993in}{0.151756in}}{\pgfqpoint{0.095118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.158007in}}{\pgfqpoint{0.100000in}{0.162247in}}{\pgfqpoint{0.100000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.171087in}}{\pgfqpoint{0.098244in}{0.175326in}}{\pgfqpoint{0.095118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.181577in}}{\pgfqpoint{0.087753in}{0.183333in}}{\pgfqpoint{0.083333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.183333in}}{\pgfqpoint{0.074674in}{0.181577in}}{\pgfqpoint{0.071548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.175326in}}{\pgfqpoint{0.066667in}{0.171087in}}{\pgfqpoint{0.066667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.162247in}}{\pgfqpoint{0.068423in}{0.158007in}}{\pgfqpoint{0.071548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.151756in}}{\pgfqpoint{0.078913in}{0.150000in}}{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.150000in}}{\pgfqpoint{0.258660in}{0.151756in}}{\pgfqpoint{0.261785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.158007in}}{\pgfqpoint{0.266667in}{0.162247in}}{\pgfqpoint{0.266667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.171087in}}{\pgfqpoint{0.264911in}{0.175326in}}{\pgfqpoint{0.261785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.181577in}}{\pgfqpoint{0.254420in}{0.183333in}}{\pgfqpoint{0.250000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.183333in}}{\pgfqpoint{0.241340in}{0.181577in}}{\pgfqpoint{0.238215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.175326in}}{\pgfqpoint{0.233333in}{0.171087in}}{\pgfqpoint{0.233333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.162247in}}{\pgfqpoint{0.235089in}{0.158007in}}{\pgfqpoint{0.238215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.151756in}}{\pgfqpoint{0.245580in}{0.150000in}}{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.150000in}}{\pgfqpoint{0.425326in}{0.151756in}}{\pgfqpoint{0.428452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.158007in}}{\pgfqpoint{0.433333in}{0.162247in}}{\pgfqpoint{0.433333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.171087in}}{\pgfqpoint{0.431577in}{0.175326in}}{\pgfqpoint{0.428452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.181577in}}{\pgfqpoint{0.421087in}{0.183333in}}{\pgfqpoint{0.416667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.183333in}}{\pgfqpoint{0.408007in}{0.181577in}}{\pgfqpoint{0.404882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.175326in}}{\pgfqpoint{0.400000in}{0.171087in}}{\pgfqpoint{0.400000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.162247in}}{\pgfqpoint{0.401756in}{0.158007in}}{\pgfqpoint{0.404882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.151756in}}{\pgfqpoint{0.412247in}{0.150000in}}{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.150000in}}{\pgfqpoint{0.591993in}{0.151756in}}{\pgfqpoint{0.595118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.158007in}}{\pgfqpoint{0.600000in}{0.162247in}}{\pgfqpoint{0.600000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.171087in}}{\pgfqpoint{0.598244in}{0.175326in}}{\pgfqpoint{0.595118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.181577in}}{\pgfqpoint{0.587753in}{0.183333in}}{\pgfqpoint{0.583333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.183333in}}{\pgfqpoint{0.574674in}{0.181577in}}{\pgfqpoint{0.571548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.175326in}}{\pgfqpoint{0.566667in}{0.171087in}}{\pgfqpoint{0.566667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.162247in}}{\pgfqpoint{0.568423in}{0.158007in}}{\pgfqpoint{0.571548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.151756in}}{\pgfqpoint{0.578913in}{0.150000in}}{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.150000in}}{\pgfqpoint{0.758660in}{0.151756in}}{\pgfqpoint{0.761785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.158007in}}{\pgfqpoint{0.766667in}{0.162247in}}{\pgfqpoint{0.766667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.171087in}}{\pgfqpoint{0.764911in}{0.175326in}}{\pgfqpoint{0.761785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.181577in}}{\pgfqpoint{0.754420in}{0.183333in}}{\pgfqpoint{0.750000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.183333in}}{\pgfqpoint{0.741340in}{0.181577in}}{\pgfqpoint{0.738215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.175326in}}{\pgfqpoint{0.733333in}{0.171087in}}{\pgfqpoint{0.733333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.162247in}}{\pgfqpoint{0.735089in}{0.158007in}}{\pgfqpoint{0.738215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.151756in}}{\pgfqpoint{0.745580in}{0.150000in}}{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.150000in}}{\pgfqpoint{0.925326in}{0.151756in}}{\pgfqpoint{0.928452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.158007in}}{\pgfqpoint{0.933333in}{0.162247in}}{\pgfqpoint{0.933333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.171087in}}{\pgfqpoint{0.931577in}{0.175326in}}{\pgfqpoint{0.928452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.181577in}}{\pgfqpoint{0.921087in}{0.183333in}}{\pgfqpoint{0.916667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.183333in}}{\pgfqpoint{0.908007in}{0.181577in}}{\pgfqpoint{0.904882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.175326in}}{\pgfqpoint{0.900000in}{0.171087in}}{\pgfqpoint{0.900000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.162247in}}{\pgfqpoint{0.901756in}{0.158007in}}{\pgfqpoint{0.904882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.151756in}}{\pgfqpoint{0.912247in}{0.150000in}}{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.316667in}}{\pgfqpoint{0.008660in}{0.318423in}}{\pgfqpoint{0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.324674in}}{\pgfqpoint{0.016667in}{0.328913in}}{\pgfqpoint{0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.337753in}}{\pgfqpoint{0.014911in}{0.341993in}}{\pgfqpoint{0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.348244in}}{\pgfqpoint{0.004420in}{0.350000in}}{\pgfqpoint{0.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.350000in}}{\pgfqpoint{-0.008660in}{0.348244in}}{\pgfqpoint{-0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.341993in}}{\pgfqpoint{-0.016667in}{0.337753in}}{\pgfqpoint{-0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.328913in}}{\pgfqpoint{-0.014911in}{0.324674in}}{\pgfqpoint{-0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.318423in}}{\pgfqpoint{-0.004420in}{0.316667in}}{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.316667in}}{\pgfqpoint{0.175326in}{0.318423in}}{\pgfqpoint{0.178452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.324674in}}{\pgfqpoint{0.183333in}{0.328913in}}{\pgfqpoint{0.183333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.337753in}}{\pgfqpoint{0.181577in}{0.341993in}}{\pgfqpoint{0.178452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.348244in}}{\pgfqpoint{0.171087in}{0.350000in}}{\pgfqpoint{0.166667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.350000in}}{\pgfqpoint{0.158007in}{0.348244in}}{\pgfqpoint{0.154882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.341993in}}{\pgfqpoint{0.150000in}{0.337753in}}{\pgfqpoint{0.150000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.328913in}}{\pgfqpoint{0.151756in}{0.324674in}}{\pgfqpoint{0.154882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.318423in}}{\pgfqpoint{0.162247in}{0.316667in}}{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.316667in}}{\pgfqpoint{0.341993in}{0.318423in}}{\pgfqpoint{0.345118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.324674in}}{\pgfqpoint{0.350000in}{0.328913in}}{\pgfqpoint{0.350000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.337753in}}{\pgfqpoint{0.348244in}{0.341993in}}{\pgfqpoint{0.345118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.348244in}}{\pgfqpoint{0.337753in}{0.350000in}}{\pgfqpoint{0.333333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.350000in}}{\pgfqpoint{0.324674in}{0.348244in}}{\pgfqpoint{0.321548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.341993in}}{\pgfqpoint{0.316667in}{0.337753in}}{\pgfqpoint{0.316667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.328913in}}{\pgfqpoint{0.318423in}{0.324674in}}{\pgfqpoint{0.321548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.318423in}}{\pgfqpoint{0.328913in}{0.316667in}}{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.316667in}}{\pgfqpoint{0.508660in}{0.318423in}}{\pgfqpoint{0.511785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.324674in}}{\pgfqpoint{0.516667in}{0.328913in}}{\pgfqpoint{0.516667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.337753in}}{\pgfqpoint{0.514911in}{0.341993in}}{\pgfqpoint{0.511785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.348244in}}{\pgfqpoint{0.504420in}{0.350000in}}{\pgfqpoint{0.500000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.350000in}}{\pgfqpoint{0.491340in}{0.348244in}}{\pgfqpoint{0.488215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.341993in}}{\pgfqpoint{0.483333in}{0.337753in}}{\pgfqpoint{0.483333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.328913in}}{\pgfqpoint{0.485089in}{0.324674in}}{\pgfqpoint{0.488215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.318423in}}{\pgfqpoint{0.495580in}{0.316667in}}{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.316667in}}{\pgfqpoint{0.675326in}{0.318423in}}{\pgfqpoint{0.678452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.324674in}}{\pgfqpoint{0.683333in}{0.328913in}}{\pgfqpoint{0.683333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.337753in}}{\pgfqpoint{0.681577in}{0.341993in}}{\pgfqpoint{0.678452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.348244in}}{\pgfqpoint{0.671087in}{0.350000in}}{\pgfqpoint{0.666667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.350000in}}{\pgfqpoint{0.658007in}{0.348244in}}{\pgfqpoint{0.654882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.341993in}}{\pgfqpoint{0.650000in}{0.337753in}}{\pgfqpoint{0.650000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.328913in}}{\pgfqpoint{0.651756in}{0.324674in}}{\pgfqpoint{0.654882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.318423in}}{\pgfqpoint{0.662247in}{0.316667in}}{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.316667in}}{\pgfqpoint{0.841993in}{0.318423in}}{\pgfqpoint{0.845118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.324674in}}{\pgfqpoint{0.850000in}{0.328913in}}{\pgfqpoint{0.850000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.337753in}}{\pgfqpoint{0.848244in}{0.341993in}}{\pgfqpoint{0.845118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.348244in}}{\pgfqpoint{0.837753in}{0.350000in}}{\pgfqpoint{0.833333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.350000in}}{\pgfqpoint{0.824674in}{0.348244in}}{\pgfqpoint{0.821548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.341993in}}{\pgfqpoint{0.816667in}{0.337753in}}{\pgfqpoint{0.816667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.328913in}}{\pgfqpoint{0.818423in}{0.324674in}}{\pgfqpoint{0.821548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.318423in}}{\pgfqpoint{0.828913in}{0.316667in}}{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.316667in}}{\pgfqpoint{1.008660in}{0.318423in}}{\pgfqpoint{1.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.324674in}}{\pgfqpoint{1.016667in}{0.328913in}}{\pgfqpoint{1.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.337753in}}{\pgfqpoint{1.014911in}{0.341993in}}{\pgfqpoint{1.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.348244in}}{\pgfqpoint{1.004420in}{0.350000in}}{\pgfqpoint{1.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.350000in}}{\pgfqpoint{0.991340in}{0.348244in}}{\pgfqpoint{0.988215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.341993in}}{\pgfqpoint{0.983333in}{0.337753in}}{\pgfqpoint{0.983333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.328913in}}{\pgfqpoint{0.985089in}{0.324674in}}{\pgfqpoint{0.988215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.318423in}}{\pgfqpoint{0.995580in}{0.316667in}}{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.483333in}}{\pgfqpoint{0.091993in}{0.485089in}}{\pgfqpoint{0.095118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.491340in}}{\pgfqpoint{0.100000in}{0.495580in}}{\pgfqpoint{0.100000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.504420in}}{\pgfqpoint{0.098244in}{0.508660in}}{\pgfqpoint{0.095118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.514911in}}{\pgfqpoint{0.087753in}{0.516667in}}{\pgfqpoint{0.083333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.516667in}}{\pgfqpoint{0.074674in}{0.514911in}}{\pgfqpoint{0.071548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.508660in}}{\pgfqpoint{0.066667in}{0.504420in}}{\pgfqpoint{0.066667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.495580in}}{\pgfqpoint{0.068423in}{0.491340in}}{\pgfqpoint{0.071548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.485089in}}{\pgfqpoint{0.078913in}{0.483333in}}{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.483333in}}{\pgfqpoint{0.258660in}{0.485089in}}{\pgfqpoint{0.261785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.491340in}}{\pgfqpoint{0.266667in}{0.495580in}}{\pgfqpoint{0.266667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.504420in}}{\pgfqpoint{0.264911in}{0.508660in}}{\pgfqpoint{0.261785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.514911in}}{\pgfqpoint{0.254420in}{0.516667in}}{\pgfqpoint{0.250000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.516667in}}{\pgfqpoint{0.241340in}{0.514911in}}{\pgfqpoint{0.238215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.508660in}}{\pgfqpoint{0.233333in}{0.504420in}}{\pgfqpoint{0.233333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.495580in}}{\pgfqpoint{0.235089in}{0.491340in}}{\pgfqpoint{0.238215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.485089in}}{\pgfqpoint{0.245580in}{0.483333in}}{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.483333in}}{\pgfqpoint{0.425326in}{0.485089in}}{\pgfqpoint{0.428452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.491340in}}{\pgfqpoint{0.433333in}{0.495580in}}{\pgfqpoint{0.433333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.504420in}}{\pgfqpoint{0.431577in}{0.508660in}}{\pgfqpoint{0.428452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.514911in}}{\pgfqpoint{0.421087in}{0.516667in}}{\pgfqpoint{0.416667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.516667in}}{\pgfqpoint{0.408007in}{0.514911in}}{\pgfqpoint{0.404882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.508660in}}{\pgfqpoint{0.400000in}{0.504420in}}{\pgfqpoint{0.400000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.495580in}}{\pgfqpoint{0.401756in}{0.491340in}}{\pgfqpoint{0.404882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.485089in}}{\pgfqpoint{0.412247in}{0.483333in}}{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.483333in}}{\pgfqpoint{0.591993in}{0.485089in}}{\pgfqpoint{0.595118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.491340in}}{\pgfqpoint{0.600000in}{0.495580in}}{\pgfqpoint{0.600000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.504420in}}{\pgfqpoint{0.598244in}{0.508660in}}{\pgfqpoint{0.595118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.514911in}}{\pgfqpoint{0.587753in}{0.516667in}}{\pgfqpoint{0.583333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.516667in}}{\pgfqpoint{0.574674in}{0.514911in}}{\pgfqpoint{0.571548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.508660in}}{\pgfqpoint{0.566667in}{0.504420in}}{\pgfqpoint{0.566667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.495580in}}{\pgfqpoint{0.568423in}{0.491340in}}{\pgfqpoint{0.571548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.485089in}}{\pgfqpoint{0.578913in}{0.483333in}}{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.483333in}}{\pgfqpoint{0.758660in}{0.485089in}}{\pgfqpoint{0.761785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.491340in}}{\pgfqpoint{0.766667in}{0.495580in}}{\pgfqpoint{0.766667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.504420in}}{\pgfqpoint{0.764911in}{0.508660in}}{\pgfqpoint{0.761785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.514911in}}{\pgfqpoint{0.754420in}{0.516667in}}{\pgfqpoint{0.750000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.516667in}}{\pgfqpoint{0.741340in}{0.514911in}}{\pgfqpoint{0.738215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.508660in}}{\pgfqpoint{0.733333in}{0.504420in}}{\pgfqpoint{0.733333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.495580in}}{\pgfqpoint{0.735089in}{0.491340in}}{\pgfqpoint{0.738215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.485089in}}{\pgfqpoint{0.745580in}{0.483333in}}{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.483333in}}{\pgfqpoint{0.925326in}{0.485089in}}{\pgfqpoint{0.928452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.491340in}}{\pgfqpoint{0.933333in}{0.495580in}}{\pgfqpoint{0.933333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.504420in}}{\pgfqpoint{0.931577in}{0.508660in}}{\pgfqpoint{0.928452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.514911in}}{\pgfqpoint{0.921087in}{0.516667in}}{\pgfqpoint{0.916667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.516667in}}{\pgfqpoint{0.908007in}{0.514911in}}{\pgfqpoint{0.904882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.508660in}}{\pgfqpoint{0.900000in}{0.504420in}}{\pgfqpoint{0.900000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.495580in}}{\pgfqpoint{0.901756in}{0.491340in}}{\pgfqpoint{0.904882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.485089in}}{\pgfqpoint{0.912247in}{0.483333in}}{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.650000in}}{\pgfqpoint{0.008660in}{0.651756in}}{\pgfqpoint{0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.658007in}}{\pgfqpoint{0.016667in}{0.662247in}}{\pgfqpoint{0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.671087in}}{\pgfqpoint{0.014911in}{0.675326in}}{\pgfqpoint{0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.681577in}}{\pgfqpoint{0.004420in}{0.683333in}}{\pgfqpoint{0.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.683333in}}{\pgfqpoint{-0.008660in}{0.681577in}}{\pgfqpoint{-0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.675326in}}{\pgfqpoint{-0.016667in}{0.671087in}}{\pgfqpoint{-0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.662247in}}{\pgfqpoint{-0.014911in}{0.658007in}}{\pgfqpoint{-0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.651756in}}{\pgfqpoint{-0.004420in}{0.650000in}}{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.650000in}}{\pgfqpoint{0.175326in}{0.651756in}}{\pgfqpoint{0.178452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.658007in}}{\pgfqpoint{0.183333in}{0.662247in}}{\pgfqpoint{0.183333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.671087in}}{\pgfqpoint{0.181577in}{0.675326in}}{\pgfqpoint{0.178452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.681577in}}{\pgfqpoint{0.171087in}{0.683333in}}{\pgfqpoint{0.166667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.683333in}}{\pgfqpoint{0.158007in}{0.681577in}}{\pgfqpoint{0.154882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.675326in}}{\pgfqpoint{0.150000in}{0.671087in}}{\pgfqpoint{0.150000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.662247in}}{\pgfqpoint{0.151756in}{0.658007in}}{\pgfqpoint{0.154882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.651756in}}{\pgfqpoint{0.162247in}{0.650000in}}{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.650000in}}{\pgfqpoint{0.341993in}{0.651756in}}{\pgfqpoint{0.345118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.658007in}}{\pgfqpoint{0.350000in}{0.662247in}}{\pgfqpoint{0.350000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.671087in}}{\pgfqpoint{0.348244in}{0.675326in}}{\pgfqpoint{0.345118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.681577in}}{\pgfqpoint{0.337753in}{0.683333in}}{\pgfqpoint{0.333333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.683333in}}{\pgfqpoint{0.324674in}{0.681577in}}{\pgfqpoint{0.321548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.675326in}}{\pgfqpoint{0.316667in}{0.671087in}}{\pgfqpoint{0.316667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.662247in}}{\pgfqpoint{0.318423in}{0.658007in}}{\pgfqpoint{0.321548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.651756in}}{\pgfqpoint{0.328913in}{0.650000in}}{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.650000in}}{\pgfqpoint{0.508660in}{0.651756in}}{\pgfqpoint{0.511785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.658007in}}{\pgfqpoint{0.516667in}{0.662247in}}{\pgfqpoint{0.516667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.671087in}}{\pgfqpoint{0.514911in}{0.675326in}}{\pgfqpoint{0.511785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.681577in}}{\pgfqpoint{0.504420in}{0.683333in}}{\pgfqpoint{0.500000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.683333in}}{\pgfqpoint{0.491340in}{0.681577in}}{\pgfqpoint{0.488215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.675326in}}{\pgfqpoint{0.483333in}{0.671087in}}{\pgfqpoint{0.483333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.662247in}}{\pgfqpoint{0.485089in}{0.658007in}}{\pgfqpoint{0.488215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.651756in}}{\pgfqpoint{0.495580in}{0.650000in}}{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.650000in}}{\pgfqpoint{0.675326in}{0.651756in}}{\pgfqpoint{0.678452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.658007in}}{\pgfqpoint{0.683333in}{0.662247in}}{\pgfqpoint{0.683333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.671087in}}{\pgfqpoint{0.681577in}{0.675326in}}{\pgfqpoint{0.678452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.681577in}}{\pgfqpoint{0.671087in}{0.683333in}}{\pgfqpoint{0.666667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.683333in}}{\pgfqpoint{0.658007in}{0.681577in}}{\pgfqpoint{0.654882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.675326in}}{\pgfqpoint{0.650000in}{0.671087in}}{\pgfqpoint{0.650000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.662247in}}{\pgfqpoint{0.651756in}{0.658007in}}{\pgfqpoint{0.654882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.651756in}}{\pgfqpoint{0.662247in}{0.650000in}}{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.650000in}}{\pgfqpoint{0.841993in}{0.651756in}}{\pgfqpoint{0.845118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.658007in}}{\pgfqpoint{0.850000in}{0.662247in}}{\pgfqpoint{0.850000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.671087in}}{\pgfqpoint{0.848244in}{0.675326in}}{\pgfqpoint{0.845118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.681577in}}{\pgfqpoint{0.837753in}{0.683333in}}{\pgfqpoint{0.833333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.683333in}}{\pgfqpoint{0.824674in}{0.681577in}}{\pgfqpoint{0.821548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.675326in}}{\pgfqpoint{0.816667in}{0.671087in}}{\pgfqpoint{0.816667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.662247in}}{\pgfqpoint{0.818423in}{0.658007in}}{\pgfqpoint{0.821548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.651756in}}{\pgfqpoint{0.828913in}{0.650000in}}{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.650000in}}{\pgfqpoint{1.008660in}{0.651756in}}{\pgfqpoint{1.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.658007in}}{\pgfqpoint{1.016667in}{0.662247in}}{\pgfqpoint{1.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.671087in}}{\pgfqpoint{1.014911in}{0.675326in}}{\pgfqpoint{1.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.681577in}}{\pgfqpoint{1.004420in}{0.683333in}}{\pgfqpoint{1.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.683333in}}{\pgfqpoint{0.991340in}{0.681577in}}{\pgfqpoint{0.988215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.675326in}}{\pgfqpoint{0.983333in}{0.671087in}}{\pgfqpoint{0.983333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.662247in}}{\pgfqpoint{0.985089in}{0.658007in}}{\pgfqpoint{0.988215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.651756in}}{\pgfqpoint{0.995580in}{0.650000in}}{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.816667in}}{\pgfqpoint{0.091993in}{0.818423in}}{\pgfqpoint{0.095118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.824674in}}{\pgfqpoint{0.100000in}{0.828913in}}{\pgfqpoint{0.100000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.837753in}}{\pgfqpoint{0.098244in}{0.841993in}}{\pgfqpoint{0.095118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.848244in}}{\pgfqpoint{0.087753in}{0.850000in}}{\pgfqpoint{0.083333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.850000in}}{\pgfqpoint{0.074674in}{0.848244in}}{\pgfqpoint{0.071548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.841993in}}{\pgfqpoint{0.066667in}{0.837753in}}{\pgfqpoint{0.066667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.828913in}}{\pgfqpoint{0.068423in}{0.824674in}}{\pgfqpoint{0.071548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.818423in}}{\pgfqpoint{0.078913in}{0.816667in}}{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.816667in}}{\pgfqpoint{0.258660in}{0.818423in}}{\pgfqpoint{0.261785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.824674in}}{\pgfqpoint{0.266667in}{0.828913in}}{\pgfqpoint{0.266667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.837753in}}{\pgfqpoint{0.264911in}{0.841993in}}{\pgfqpoint{0.261785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.848244in}}{\pgfqpoint{0.254420in}{0.850000in}}{\pgfqpoint{0.250000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.850000in}}{\pgfqpoint{0.241340in}{0.848244in}}{\pgfqpoint{0.238215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.841993in}}{\pgfqpoint{0.233333in}{0.837753in}}{\pgfqpoint{0.233333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.828913in}}{\pgfqpoint{0.235089in}{0.824674in}}{\pgfqpoint{0.238215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.818423in}}{\pgfqpoint{0.245580in}{0.816667in}}{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.816667in}}{\pgfqpoint{0.425326in}{0.818423in}}{\pgfqpoint{0.428452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.824674in}}{\pgfqpoint{0.433333in}{0.828913in}}{\pgfqpoint{0.433333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.837753in}}{\pgfqpoint{0.431577in}{0.841993in}}{\pgfqpoint{0.428452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.848244in}}{\pgfqpoint{0.421087in}{0.850000in}}{\pgfqpoint{0.416667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.850000in}}{\pgfqpoint{0.408007in}{0.848244in}}{\pgfqpoint{0.404882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.841993in}}{\pgfqpoint{0.400000in}{0.837753in}}{\pgfqpoint{0.400000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.828913in}}{\pgfqpoint{0.401756in}{0.824674in}}{\pgfqpoint{0.404882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.818423in}}{\pgfqpoint{0.412247in}{0.816667in}}{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.816667in}}{\pgfqpoint{0.591993in}{0.818423in}}{\pgfqpoint{0.595118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.824674in}}{\pgfqpoint{0.600000in}{0.828913in}}{\pgfqpoint{0.600000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.837753in}}{\pgfqpoint{0.598244in}{0.841993in}}{\pgfqpoint{0.595118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.848244in}}{\pgfqpoint{0.587753in}{0.850000in}}{\pgfqpoint{0.583333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.850000in}}{\pgfqpoint{0.574674in}{0.848244in}}{\pgfqpoint{0.571548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.841993in}}{\pgfqpoint{0.566667in}{0.837753in}}{\pgfqpoint{0.566667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.828913in}}{\pgfqpoint{0.568423in}{0.824674in}}{\pgfqpoint{0.571548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.818423in}}{\pgfqpoint{0.578913in}{0.816667in}}{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.816667in}}{\pgfqpoint{0.758660in}{0.818423in}}{\pgfqpoint{0.761785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.824674in}}{\pgfqpoint{0.766667in}{0.828913in}}{\pgfqpoint{0.766667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.837753in}}{\pgfqpoint{0.764911in}{0.841993in}}{\pgfqpoint{0.761785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.848244in}}{\pgfqpoint{0.754420in}{0.850000in}}{\pgfqpoint{0.750000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.850000in}}{\pgfqpoint{0.741340in}{0.848244in}}{\pgfqpoint{0.738215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.841993in}}{\pgfqpoint{0.733333in}{0.837753in}}{\pgfqpoint{0.733333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.828913in}}{\pgfqpoint{0.735089in}{0.824674in}}{\pgfqpoint{0.738215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.818423in}}{\pgfqpoint{0.745580in}{0.816667in}}{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.816667in}}{\pgfqpoint{0.925326in}{0.818423in}}{\pgfqpoint{0.928452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.824674in}}{\pgfqpoint{0.933333in}{0.828913in}}{\pgfqpoint{0.933333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.837753in}}{\pgfqpoint{0.931577in}{0.841993in}}{\pgfqpoint{0.928452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.848244in}}{\pgfqpoint{0.921087in}{0.850000in}}{\pgfqpoint{0.916667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.850000in}}{\pgfqpoint{0.908007in}{0.848244in}}{\pgfqpoint{0.904882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.841993in}}{\pgfqpoint{0.900000in}{0.837753in}}{\pgfqpoint{0.900000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.828913in}}{\pgfqpoint{0.901756in}{0.824674in}}{\pgfqpoint{0.904882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.818423in}}{\pgfqpoint{0.912247in}{0.816667in}}{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.983333in}}{\pgfqpoint{0.008660in}{0.985089in}}{\pgfqpoint{0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.991340in}}{\pgfqpoint{0.016667in}{0.995580in}}{\pgfqpoint{0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{1.004420in}}{\pgfqpoint{0.014911in}{1.008660in}}{\pgfqpoint{0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{1.014911in}}{\pgfqpoint{0.004420in}{1.016667in}}{\pgfqpoint{0.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{1.016667in}}{\pgfqpoint{-0.008660in}{1.014911in}}{\pgfqpoint{-0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{1.008660in}}{\pgfqpoint{-0.016667in}{1.004420in}}{\pgfqpoint{-0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.995580in}}{\pgfqpoint{-0.014911in}{0.991340in}}{\pgfqpoint{-0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.985089in}}{\pgfqpoint{-0.004420in}{0.983333in}}{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.983333in}}{\pgfqpoint{0.175326in}{0.985089in}}{\pgfqpoint{0.178452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.991340in}}{\pgfqpoint{0.183333in}{0.995580in}}{\pgfqpoint{0.183333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{1.004420in}}{\pgfqpoint{0.181577in}{1.008660in}}{\pgfqpoint{0.178452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{1.014911in}}{\pgfqpoint{0.171087in}{1.016667in}}{\pgfqpoint{0.166667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{1.016667in}}{\pgfqpoint{0.158007in}{1.014911in}}{\pgfqpoint{0.154882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{1.008660in}}{\pgfqpoint{0.150000in}{1.004420in}}{\pgfqpoint{0.150000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.995580in}}{\pgfqpoint{0.151756in}{0.991340in}}{\pgfqpoint{0.154882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.985089in}}{\pgfqpoint{0.162247in}{0.983333in}}{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.983333in}}{\pgfqpoint{0.341993in}{0.985089in}}{\pgfqpoint{0.345118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.991340in}}{\pgfqpoint{0.350000in}{0.995580in}}{\pgfqpoint{0.350000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{1.004420in}}{\pgfqpoint{0.348244in}{1.008660in}}{\pgfqpoint{0.345118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{1.014911in}}{\pgfqpoint{0.337753in}{1.016667in}}{\pgfqpoint{0.333333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{1.016667in}}{\pgfqpoint{0.324674in}{1.014911in}}{\pgfqpoint{0.321548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{1.008660in}}{\pgfqpoint{0.316667in}{1.004420in}}{\pgfqpoint{0.316667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.995580in}}{\pgfqpoint{0.318423in}{0.991340in}}{\pgfqpoint{0.321548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.985089in}}{\pgfqpoint{0.328913in}{0.983333in}}{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.983333in}}{\pgfqpoint{0.508660in}{0.985089in}}{\pgfqpoint{0.511785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.991340in}}{\pgfqpoint{0.516667in}{0.995580in}}{\pgfqpoint{0.516667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{1.004420in}}{\pgfqpoint{0.514911in}{1.008660in}}{\pgfqpoint{0.511785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{1.014911in}}{\pgfqpoint{0.504420in}{1.016667in}}{\pgfqpoint{0.500000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{1.016667in}}{\pgfqpoint{0.491340in}{1.014911in}}{\pgfqpoint{0.488215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{1.008660in}}{\pgfqpoint{0.483333in}{1.004420in}}{\pgfqpoint{0.483333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.995580in}}{\pgfqpoint{0.485089in}{0.991340in}}{\pgfqpoint{0.488215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.985089in}}{\pgfqpoint{0.495580in}{0.983333in}}{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.983333in}}{\pgfqpoint{0.675326in}{0.985089in}}{\pgfqpoint{0.678452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.991340in}}{\pgfqpoint{0.683333in}{0.995580in}}{\pgfqpoint{0.683333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{1.004420in}}{\pgfqpoint{0.681577in}{1.008660in}}{\pgfqpoint{0.678452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{1.014911in}}{\pgfqpoint{0.671087in}{1.016667in}}{\pgfqpoint{0.666667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{1.016667in}}{\pgfqpoint{0.658007in}{1.014911in}}{\pgfqpoint{0.654882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{1.008660in}}{\pgfqpoint{0.650000in}{1.004420in}}{\pgfqpoint{0.650000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.995580in}}{\pgfqpoint{0.651756in}{0.991340in}}{\pgfqpoint{0.654882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.985089in}}{\pgfqpoint{0.662247in}{0.983333in}}{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.983333in}}{\pgfqpoint{0.841993in}{0.985089in}}{\pgfqpoint{0.845118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.991340in}}{\pgfqpoint{0.850000in}{0.995580in}}{\pgfqpoint{0.850000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{1.004420in}}{\pgfqpoint{0.848244in}{1.008660in}}{\pgfqpoint{0.845118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{1.014911in}}{\pgfqpoint{0.837753in}{1.016667in}}{\pgfqpoint{0.833333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{1.016667in}}{\pgfqpoint{0.824674in}{1.014911in}}{\pgfqpoint{0.821548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{1.008660in}}{\pgfqpoint{0.816667in}{1.004420in}}{\pgfqpoint{0.816667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.995580in}}{\pgfqpoint{0.818423in}{0.991340in}}{\pgfqpoint{0.821548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.985089in}}{\pgfqpoint{0.828913in}{0.983333in}}{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.983333in}}{\pgfqpoint{1.008660in}{0.985089in}}{\pgfqpoint{1.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.991340in}}{\pgfqpoint{1.016667in}{0.995580in}}{\pgfqpoint{1.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{1.004420in}}{\pgfqpoint{1.014911in}{1.008660in}}{\pgfqpoint{1.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{1.014911in}}{\pgfqpoint{1.004420in}{1.016667in}}{\pgfqpoint{1.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{1.016667in}}{\pgfqpoint{0.991340in}{1.014911in}}{\pgfqpoint{0.988215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{1.008660in}}{\pgfqpoint{0.983333in}{1.004420in}}{\pgfqpoint{0.983333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.995580in}}{\pgfqpoint{0.985089in}{0.991340in}}{\pgfqpoint{0.988215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.985089in}}{\pgfqpoint{0.995580in}{0.983333in}}{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.110000in}{0.253706in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452222in,y=0.253706in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Monitoring rule enabled, but service not monitored}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.110000in}{0.074312in}}%
\pgfpathlineto{\pgfqpoint{0.354444in}{0.074312in}}%
\pgfpathlineto{\pgfqpoint{0.354444in}{0.159867in}}%
\pgfpathlineto{\pgfqpoint{0.110000in}{0.159867in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.110000in}{0.074312in}}%
\pgfpathlineto{\pgfqpoint{0.354444in}{0.074312in}}%
\pgfpathlineto{\pgfqpoint{0.354444in}{0.159867in}}%
\pgfpathlineto{\pgfqpoint{0.110000in}{0.159867in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{-0.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{-0.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{-0.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{-0.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{-0.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{-0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{1.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{1.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{1.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{1.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{1.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{1.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.110000in}{0.074312in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452222in,y=0.074312in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Monitoring rule enabled and service monitored}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pgf/perf_write_monitoring_overhead_postmark.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[binary-units=true]{siunitx}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.190401in}{2.253443in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.190401in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.190401in}{2.253443in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.253443in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479509in}{0.582095in}}%
\pgfpathlineto{\pgfqpoint{3.190401in}{0.582095in}}%
\pgfpathlineto{\pgfqpoint{3.190401in}{2.246709in}}%
\pgfpathlineto{\pgfqpoint{0.479509in}{2.246709in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.066667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157232in}{0.582095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.659054in,y=0.448661in,left,base]{\rmfamily\fontsize{8.800000}{10.560000}\selectfont 250k transactions,}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694437in,y=0.323164in,left,base]{\rmfamily\fontsize{8.800000}{10.560000}\selectfont 500 files between}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.624954in,y=0.197666in,left,base]{\rmfamily\fontsize{8.800000}{10.560000}\selectfont 5 KiB and 512 KiB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.066667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512678in}{0.582095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.014500in,y=0.448661in,left,base]{\rmfamily\fontsize{8.800000}{10.560000}\selectfont 250k transactions,}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.049883in,y=0.323164in,left,base]{\rmfamily\fontsize{8.800000}{10.560000}\selectfont 500 files between}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.971661in,y=0.197666in,left,base]{\rmfamily\fontsize{8.800000}{10.560000}\selectfont 512 KiB and 1 MiB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.834955in,y=0.118400in,,top]{\rmfamily\fontsize{9.600000}{11.520000}\selectfont Parameters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479509in}{0.582095in}}{\pgfqpoint{2.710891in}{1.664614in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.479509in}{0.582095in}}%
\pgfpathlineto{\pgfqpoint{3.190401in}{0.582095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479509in}{0.582095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.366662in,y=0.539684in,left,base]{\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479509in}{0.582095in}}{\pgfqpoint{2.710891in}{1.664614in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.479509in}{0.907882in}}%
\pgfpathlineto{\pgfqpoint{3.190401in}{0.907882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479509in}{0.907882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.238191in,y=0.865471in,left,base]{\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479509in}{0.582095in}}{\pgfqpoint{2.710891in}{1.664614in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.479509in}{1.233670in}}%
\pgfpathlineto{\pgfqpoint{3.190401in}{1.233670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479509in}{1.233670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.173955in,y=1.191258in,left,base]{\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479509in}{0.582095in}}{\pgfqpoint{2.710891in}{1.664614in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.479509in}{1.559457in}}%
\pgfpathlineto{\pgfqpoint{3.190401in}{1.559457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479509in}{1.559457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.173955in,y=1.517046in,left,base]{\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479509in}{0.582095in}}{\pgfqpoint{2.710891in}{1.664614in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.479509in}{1.885244in}}%
\pgfpathlineto{\pgfqpoint{3.190401in}{1.885244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479509in}{1.885244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.173955in,y=1.842833in,left,base]{\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479509in}{0.582095in}}{\pgfqpoint{2.710891in}{1.664614in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.479509in}{2.211032in}}%
\pgfpathlineto{\pgfqpoint{3.190401in}{2.211032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479509in}{2.211032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.173955in,y=2.168621in,left,base]{\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.118400in,y=1.414402in,,bottom,rotate=90.000000]{\rmfamily\fontsize{9.600000}{11.520000}\selectfont Transactions per second}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479509in}{0.582095in}}{\pgfqpoint{2.710891in}{1.664614in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615054in}{0.582095in}}%
\pgfpathlineto{\pgfqpoint{0.976506in}{0.582095in}}%
\pgfpathlineto{\pgfqpoint{0.976506in}{2.132387in}}%
\pgfpathlineto{\pgfqpoint{0.615054in}{2.132387in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479509in}{0.582095in}}{\pgfqpoint{2.710891in}{1.664614in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970499in}{0.582095in}}%
\pgfpathlineto{\pgfqpoint{2.331952in}{0.582095in}}%
\pgfpathlineto{\pgfqpoint{2.331952in}{1.312510in}}%
\pgfpathlineto{\pgfqpoint{1.970499in}{1.312510in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479509in}{0.582095in}}{\pgfqpoint{2.710891in}{1.664614in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976506in}{0.582095in}}%
\pgfpathlineto{\pgfqpoint{1.337958in}{0.582095in}}%
\pgfpathlineto{\pgfqpoint{1.337958in}{2.095331in}}%
\pgfpathlineto{\pgfqpoint{0.976506in}{2.095331in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.479509in}{0.582095in}}{\pgfqpoint{2.710891in}{1.664614in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.976506in}{0.582095in}}%
\pgfpathlineto{\pgfqpoint{1.337958in}{0.582095in}}%
\pgfpathlineto{\pgfqpoint{1.337958in}{2.095331in}}%
\pgfpathlineto{\pgfqpoint{0.976506in}{2.095331in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{-0.016667in}}{\pgfqpoint{0.175326in}{-0.014911in}}{\pgfqpoint{0.178452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{-0.008660in}}{\pgfqpoint{0.183333in}{-0.004420in}}{\pgfqpoint{0.183333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.004420in}}{\pgfqpoint{0.181577in}{0.008660in}}{\pgfqpoint{0.178452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.014911in}}{\pgfqpoint{0.171087in}{0.016667in}}{\pgfqpoint{0.166667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.016667in}}{\pgfqpoint{0.158007in}{0.014911in}}{\pgfqpoint{0.154882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.008660in}}{\pgfqpoint{0.150000in}{0.004420in}}{\pgfqpoint{0.150000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{-0.004420in}}{\pgfqpoint{0.151756in}{-0.008660in}}{\pgfqpoint{0.154882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{-0.014911in}}{\pgfqpoint{0.162247in}{-0.016667in}}{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{-0.016667in}}{\pgfqpoint{0.341993in}{-0.014911in}}{\pgfqpoint{0.345118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{-0.008660in}}{\pgfqpoint{0.350000in}{-0.004420in}}{\pgfqpoint{0.350000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.004420in}}{\pgfqpoint{0.348244in}{0.008660in}}{\pgfqpoint{0.345118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.014911in}}{\pgfqpoint{0.337753in}{0.016667in}}{\pgfqpoint{0.333333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.016667in}}{\pgfqpoint{0.324674in}{0.014911in}}{\pgfqpoint{0.321548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.008660in}}{\pgfqpoint{0.316667in}{0.004420in}}{\pgfqpoint{0.316667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{-0.004420in}}{\pgfqpoint{0.318423in}{-0.008660in}}{\pgfqpoint{0.321548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{-0.014911in}}{\pgfqpoint{0.328913in}{-0.016667in}}{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{-0.016667in}}{\pgfqpoint{0.508660in}{-0.014911in}}{\pgfqpoint{0.511785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{-0.008660in}}{\pgfqpoint{0.516667in}{-0.004420in}}{\pgfqpoint{0.516667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.004420in}}{\pgfqpoint{0.514911in}{0.008660in}}{\pgfqpoint{0.511785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.014911in}}{\pgfqpoint{0.504420in}{0.016667in}}{\pgfqpoint{0.500000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.016667in}}{\pgfqpoint{0.491340in}{0.014911in}}{\pgfqpoint{0.488215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.008660in}}{\pgfqpoint{0.483333in}{0.004420in}}{\pgfqpoint{0.483333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{-0.004420in}}{\pgfqpoint{0.485089in}{-0.008660in}}{\pgfqpoint{0.488215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{-0.014911in}}{\pgfqpoint{0.495580in}{-0.016667in}}{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{-0.016667in}}{\pgfqpoint{0.675326in}{-0.014911in}}{\pgfqpoint{0.678452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{-0.008660in}}{\pgfqpoint{0.683333in}{-0.004420in}}{\pgfqpoint{0.683333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.004420in}}{\pgfqpoint{0.681577in}{0.008660in}}{\pgfqpoint{0.678452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.014911in}}{\pgfqpoint{0.671087in}{0.016667in}}{\pgfqpoint{0.666667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.016667in}}{\pgfqpoint{0.658007in}{0.014911in}}{\pgfqpoint{0.654882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.008660in}}{\pgfqpoint{0.650000in}{0.004420in}}{\pgfqpoint{0.650000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{-0.004420in}}{\pgfqpoint{0.651756in}{-0.008660in}}{\pgfqpoint{0.654882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{-0.014911in}}{\pgfqpoint{0.662247in}{-0.016667in}}{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{-0.016667in}}{\pgfqpoint{0.841993in}{-0.014911in}}{\pgfqpoint{0.845118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{-0.008660in}}{\pgfqpoint{0.850000in}{-0.004420in}}{\pgfqpoint{0.850000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.004420in}}{\pgfqpoint{0.848244in}{0.008660in}}{\pgfqpoint{0.845118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.014911in}}{\pgfqpoint{0.837753in}{0.016667in}}{\pgfqpoint{0.833333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.016667in}}{\pgfqpoint{0.824674in}{0.014911in}}{\pgfqpoint{0.821548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.008660in}}{\pgfqpoint{0.816667in}{0.004420in}}{\pgfqpoint{0.816667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{-0.004420in}}{\pgfqpoint{0.818423in}{-0.008660in}}{\pgfqpoint{0.821548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{-0.014911in}}{\pgfqpoint{0.828913in}{-0.016667in}}{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{-0.016667in}}{\pgfqpoint{1.008660in}{-0.014911in}}{\pgfqpoint{1.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{-0.008660in}}{\pgfqpoint{1.016667in}{-0.004420in}}{\pgfqpoint{1.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.004420in}}{\pgfqpoint{1.014911in}{0.008660in}}{\pgfqpoint{1.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.014911in}}{\pgfqpoint{1.004420in}{0.016667in}}{\pgfqpoint{1.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.016667in}}{\pgfqpoint{0.991340in}{0.014911in}}{\pgfqpoint{0.988215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.008660in}}{\pgfqpoint{0.983333in}{0.004420in}}{\pgfqpoint{0.983333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{-0.004420in}}{\pgfqpoint{0.985089in}{-0.008660in}}{\pgfqpoint{0.988215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{-0.014911in}}{\pgfqpoint{0.995580in}{-0.016667in}}{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.150000in}}{\pgfqpoint{0.091993in}{0.151756in}}{\pgfqpoint{0.095118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.158007in}}{\pgfqpoint{0.100000in}{0.162247in}}{\pgfqpoint{0.100000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.171087in}}{\pgfqpoint{0.098244in}{0.175326in}}{\pgfqpoint{0.095118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.181577in}}{\pgfqpoint{0.087753in}{0.183333in}}{\pgfqpoint{0.083333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.183333in}}{\pgfqpoint{0.074674in}{0.181577in}}{\pgfqpoint{0.071548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.175326in}}{\pgfqpoint{0.066667in}{0.171087in}}{\pgfqpoint{0.066667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.162247in}}{\pgfqpoint{0.068423in}{0.158007in}}{\pgfqpoint{0.071548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.151756in}}{\pgfqpoint{0.078913in}{0.150000in}}{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.150000in}}{\pgfqpoint{0.258660in}{0.151756in}}{\pgfqpoint{0.261785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.158007in}}{\pgfqpoint{0.266667in}{0.162247in}}{\pgfqpoint{0.266667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.171087in}}{\pgfqpoint{0.264911in}{0.175326in}}{\pgfqpoint{0.261785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.181577in}}{\pgfqpoint{0.254420in}{0.183333in}}{\pgfqpoint{0.250000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.183333in}}{\pgfqpoint{0.241340in}{0.181577in}}{\pgfqpoint{0.238215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.175326in}}{\pgfqpoint{0.233333in}{0.171087in}}{\pgfqpoint{0.233333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.162247in}}{\pgfqpoint{0.235089in}{0.158007in}}{\pgfqpoint{0.238215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.151756in}}{\pgfqpoint{0.245580in}{0.150000in}}{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.150000in}}{\pgfqpoint{0.425326in}{0.151756in}}{\pgfqpoint{0.428452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.158007in}}{\pgfqpoint{0.433333in}{0.162247in}}{\pgfqpoint{0.433333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.171087in}}{\pgfqpoint{0.431577in}{0.175326in}}{\pgfqpoint{0.428452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.181577in}}{\pgfqpoint{0.421087in}{0.183333in}}{\pgfqpoint{0.416667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.183333in}}{\pgfqpoint{0.408007in}{0.181577in}}{\pgfqpoint{0.404882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.175326in}}{\pgfqpoint{0.400000in}{0.171087in}}{\pgfqpoint{0.400000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.162247in}}{\pgfqpoint{0.401756in}{0.158007in}}{\pgfqpoint{0.404882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.151756in}}{\pgfqpoint{0.412247in}{0.150000in}}{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.150000in}}{\pgfqpoint{0.591993in}{0.151756in}}{\pgfqpoint{0.595118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.158007in}}{\pgfqpoint{0.600000in}{0.162247in}}{\pgfqpoint{0.600000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.171087in}}{\pgfqpoint{0.598244in}{0.175326in}}{\pgfqpoint{0.595118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.181577in}}{\pgfqpoint{0.587753in}{0.183333in}}{\pgfqpoint{0.583333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.183333in}}{\pgfqpoint{0.574674in}{0.181577in}}{\pgfqpoint{0.571548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.175326in}}{\pgfqpoint{0.566667in}{0.171087in}}{\pgfqpoint{0.566667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.162247in}}{\pgfqpoint{0.568423in}{0.158007in}}{\pgfqpoint{0.571548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.151756in}}{\pgfqpoint{0.578913in}{0.150000in}}{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.150000in}}{\pgfqpoint{0.758660in}{0.151756in}}{\pgfqpoint{0.761785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.158007in}}{\pgfqpoint{0.766667in}{0.162247in}}{\pgfqpoint{0.766667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.171087in}}{\pgfqpoint{0.764911in}{0.175326in}}{\pgfqpoint{0.761785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.181577in}}{\pgfqpoint{0.754420in}{0.183333in}}{\pgfqpoint{0.750000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.183333in}}{\pgfqpoint{0.741340in}{0.181577in}}{\pgfqpoint{0.738215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.175326in}}{\pgfqpoint{0.733333in}{0.171087in}}{\pgfqpoint{0.733333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.162247in}}{\pgfqpoint{0.735089in}{0.158007in}}{\pgfqpoint{0.738215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.151756in}}{\pgfqpoint{0.745580in}{0.150000in}}{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.150000in}}{\pgfqpoint{0.925326in}{0.151756in}}{\pgfqpoint{0.928452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.158007in}}{\pgfqpoint{0.933333in}{0.162247in}}{\pgfqpoint{0.933333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.171087in}}{\pgfqpoint{0.931577in}{0.175326in}}{\pgfqpoint{0.928452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.181577in}}{\pgfqpoint{0.921087in}{0.183333in}}{\pgfqpoint{0.916667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.183333in}}{\pgfqpoint{0.908007in}{0.181577in}}{\pgfqpoint{0.904882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.175326in}}{\pgfqpoint{0.900000in}{0.171087in}}{\pgfqpoint{0.900000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.162247in}}{\pgfqpoint{0.901756in}{0.158007in}}{\pgfqpoint{0.904882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.151756in}}{\pgfqpoint{0.912247in}{0.150000in}}{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.316667in}}{\pgfqpoint{0.008660in}{0.318423in}}{\pgfqpoint{0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.324674in}}{\pgfqpoint{0.016667in}{0.328913in}}{\pgfqpoint{0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.337753in}}{\pgfqpoint{0.014911in}{0.341993in}}{\pgfqpoint{0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.348244in}}{\pgfqpoint{0.004420in}{0.350000in}}{\pgfqpoint{0.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.350000in}}{\pgfqpoint{-0.008660in}{0.348244in}}{\pgfqpoint{-0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.341993in}}{\pgfqpoint{-0.016667in}{0.337753in}}{\pgfqpoint{-0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.328913in}}{\pgfqpoint{-0.014911in}{0.324674in}}{\pgfqpoint{-0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.318423in}}{\pgfqpoint{-0.004420in}{0.316667in}}{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.316667in}}{\pgfqpoint{0.175326in}{0.318423in}}{\pgfqpoint{0.178452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.324674in}}{\pgfqpoint{0.183333in}{0.328913in}}{\pgfqpoint{0.183333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.337753in}}{\pgfqpoint{0.181577in}{0.341993in}}{\pgfqpoint{0.178452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.348244in}}{\pgfqpoint{0.171087in}{0.350000in}}{\pgfqpoint{0.166667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.350000in}}{\pgfqpoint{0.158007in}{0.348244in}}{\pgfqpoint{0.154882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.341993in}}{\pgfqpoint{0.150000in}{0.337753in}}{\pgfqpoint{0.150000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.328913in}}{\pgfqpoint{0.151756in}{0.324674in}}{\pgfqpoint{0.154882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.318423in}}{\pgfqpoint{0.162247in}{0.316667in}}{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.316667in}}{\pgfqpoint{0.341993in}{0.318423in}}{\pgfqpoint{0.345118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.324674in}}{\pgfqpoint{0.350000in}{0.328913in}}{\pgfqpoint{0.350000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.337753in}}{\pgfqpoint{0.348244in}{0.341993in}}{\pgfqpoint{0.345118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.348244in}}{\pgfqpoint{0.337753in}{0.350000in}}{\pgfqpoint{0.333333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.350000in}}{\pgfqpoint{0.324674in}{0.348244in}}{\pgfqpoint{0.321548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.341993in}}{\pgfqpoint{0.316667in}{0.337753in}}{\pgfqpoint{0.316667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.328913in}}{\pgfqpoint{0.318423in}{0.324674in}}{\pgfqpoint{0.321548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.318423in}}{\pgfqpoint{0.328913in}{0.316667in}}{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.316667in}}{\pgfqpoint{0.508660in}{0.318423in}}{\pgfqpoint{0.511785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.324674in}}{\pgfqpoint{0.516667in}{0.328913in}}{\pgfqpoint{0.516667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.337753in}}{\pgfqpoint{0.514911in}{0.341993in}}{\pgfqpoint{0.511785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.348244in}}{\pgfqpoint{0.504420in}{0.350000in}}{\pgfqpoint{0.500000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.350000in}}{\pgfqpoint{0.491340in}{0.348244in}}{\pgfqpoint{0.488215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.341993in}}{\pgfqpoint{0.483333in}{0.337753in}}{\pgfqpoint{0.483333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.328913in}}{\pgfqpoint{0.485089in}{0.324674in}}{\pgfqpoint{0.488215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.318423in}}{\pgfqpoint{0.495580in}{0.316667in}}{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.316667in}}{\pgfqpoint{0.675326in}{0.318423in}}{\pgfqpoint{0.678452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.324674in}}{\pgfqpoint{0.683333in}{0.328913in}}{\pgfqpoint{0.683333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.337753in}}{\pgfqpoint{0.681577in}{0.341993in}}{\pgfqpoint{0.678452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.348244in}}{\pgfqpoint{0.671087in}{0.350000in}}{\pgfqpoint{0.666667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.350000in}}{\pgfqpoint{0.658007in}{0.348244in}}{\pgfqpoint{0.654882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.341993in}}{\pgfqpoint{0.650000in}{0.337753in}}{\pgfqpoint{0.650000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.328913in}}{\pgfqpoint{0.651756in}{0.324674in}}{\pgfqpoint{0.654882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.318423in}}{\pgfqpoint{0.662247in}{0.316667in}}{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.316667in}}{\pgfqpoint{0.841993in}{0.318423in}}{\pgfqpoint{0.845118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.324674in}}{\pgfqpoint{0.850000in}{0.328913in}}{\pgfqpoint{0.850000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.337753in}}{\pgfqpoint{0.848244in}{0.341993in}}{\pgfqpoint{0.845118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.348244in}}{\pgfqpoint{0.837753in}{0.350000in}}{\pgfqpoint{0.833333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.350000in}}{\pgfqpoint{0.824674in}{0.348244in}}{\pgfqpoint{0.821548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.341993in}}{\pgfqpoint{0.816667in}{0.337753in}}{\pgfqpoint{0.816667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.328913in}}{\pgfqpoint{0.818423in}{0.324674in}}{\pgfqpoint{0.821548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.318423in}}{\pgfqpoint{0.828913in}{0.316667in}}{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.316667in}}{\pgfqpoint{1.008660in}{0.318423in}}{\pgfqpoint{1.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.324674in}}{\pgfqpoint{1.016667in}{0.328913in}}{\pgfqpoint{1.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.337753in}}{\pgfqpoint{1.014911in}{0.341993in}}{\pgfqpoint{1.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.348244in}}{\pgfqpoint{1.004420in}{0.350000in}}{\pgfqpoint{1.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.350000in}}{\pgfqpoint{0.991340in}{0.348244in}}{\pgfqpoint{0.988215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.341993in}}{\pgfqpoint{0.983333in}{0.337753in}}{\pgfqpoint{0.983333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.328913in}}{\pgfqpoint{0.985089in}{0.324674in}}{\pgfqpoint{0.988215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.318423in}}{\pgfqpoint{0.995580in}{0.316667in}}{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.483333in}}{\pgfqpoint{0.091993in}{0.485089in}}{\pgfqpoint{0.095118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.491340in}}{\pgfqpoint{0.100000in}{0.495580in}}{\pgfqpoint{0.100000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.504420in}}{\pgfqpoint{0.098244in}{0.508660in}}{\pgfqpoint{0.095118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.514911in}}{\pgfqpoint{0.087753in}{0.516667in}}{\pgfqpoint{0.083333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.516667in}}{\pgfqpoint{0.074674in}{0.514911in}}{\pgfqpoint{0.071548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.508660in}}{\pgfqpoint{0.066667in}{0.504420in}}{\pgfqpoint{0.066667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.495580in}}{\pgfqpoint{0.068423in}{0.491340in}}{\pgfqpoint{0.071548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.485089in}}{\pgfqpoint{0.078913in}{0.483333in}}{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.483333in}}{\pgfqpoint{0.258660in}{0.485089in}}{\pgfqpoint{0.261785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.491340in}}{\pgfqpoint{0.266667in}{0.495580in}}{\pgfqpoint{0.266667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.504420in}}{\pgfqpoint{0.264911in}{0.508660in}}{\pgfqpoint{0.261785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.514911in}}{\pgfqpoint{0.254420in}{0.516667in}}{\pgfqpoint{0.250000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.516667in}}{\pgfqpoint{0.241340in}{0.514911in}}{\pgfqpoint{0.238215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.508660in}}{\pgfqpoint{0.233333in}{0.504420in}}{\pgfqpoint{0.233333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.495580in}}{\pgfqpoint{0.235089in}{0.491340in}}{\pgfqpoint{0.238215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.485089in}}{\pgfqpoint{0.245580in}{0.483333in}}{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.483333in}}{\pgfqpoint{0.425326in}{0.485089in}}{\pgfqpoint{0.428452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.491340in}}{\pgfqpoint{0.433333in}{0.495580in}}{\pgfqpoint{0.433333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.504420in}}{\pgfqpoint{0.431577in}{0.508660in}}{\pgfqpoint{0.428452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.514911in}}{\pgfqpoint{0.421087in}{0.516667in}}{\pgfqpoint{0.416667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.516667in}}{\pgfqpoint{0.408007in}{0.514911in}}{\pgfqpoint{0.404882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.508660in}}{\pgfqpoint{0.400000in}{0.504420in}}{\pgfqpoint{0.400000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.495580in}}{\pgfqpoint{0.401756in}{0.491340in}}{\pgfqpoint{0.404882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.485089in}}{\pgfqpoint{0.412247in}{0.483333in}}{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.483333in}}{\pgfqpoint{0.591993in}{0.485089in}}{\pgfqpoint{0.595118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.491340in}}{\pgfqpoint{0.600000in}{0.495580in}}{\pgfqpoint{0.600000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.504420in}}{\pgfqpoint{0.598244in}{0.508660in}}{\pgfqpoint{0.595118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.514911in}}{\pgfqpoint{0.587753in}{0.516667in}}{\pgfqpoint{0.583333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.516667in}}{\pgfqpoint{0.574674in}{0.514911in}}{\pgfqpoint{0.571548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.508660in}}{\pgfqpoint{0.566667in}{0.504420in}}{\pgfqpoint{0.566667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.495580in}}{\pgfqpoint{0.568423in}{0.491340in}}{\pgfqpoint{0.571548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.485089in}}{\pgfqpoint{0.578913in}{0.483333in}}{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.483333in}}{\pgfqpoint{0.758660in}{0.485089in}}{\pgfqpoint{0.761785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.491340in}}{\pgfqpoint{0.766667in}{0.495580in}}{\pgfqpoint{0.766667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.504420in}}{\pgfqpoint{0.764911in}{0.508660in}}{\pgfqpoint{0.761785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.514911in}}{\pgfqpoint{0.754420in}{0.516667in}}{\pgfqpoint{0.750000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.516667in}}{\pgfqpoint{0.741340in}{0.514911in}}{\pgfqpoint{0.738215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.508660in}}{\pgfqpoint{0.733333in}{0.504420in}}{\pgfqpoint{0.733333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.495580in}}{\pgfqpoint{0.735089in}{0.491340in}}{\pgfqpoint{0.738215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.485089in}}{\pgfqpoint{0.745580in}{0.483333in}}{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.483333in}}{\pgfqpoint{0.925326in}{0.485089in}}{\pgfqpoint{0.928452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.491340in}}{\pgfqpoint{0.933333in}{0.495580in}}{\pgfqpoint{0.933333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.504420in}}{\pgfqpoint{0.931577in}{0.508660in}}{\pgfqpoint{0.928452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.514911in}}{\pgfqpoint{0.921087in}{0.516667in}}{\pgfqpoint{0.916667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.516667in}}{\pgfqpoint{0.908007in}{0.514911in}}{\pgfqpoint{0.904882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.508660in}}{\pgfqpoint{0.900000in}{0.504420in}}{\pgfqpoint{0.900000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.495580in}}{\pgfqpoint{0.901756in}{0.491340in}}{\pgfqpoint{0.904882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.485089in}}{\pgfqpoint{0.912247in}{0.483333in}}{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.650000in}}{\pgfqpoint{0.008660in}{0.651756in}}{\pgfqpoint{0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.658007in}}{\pgfqpoint{0.016667in}{0.662247in}}{\pgfqpoint{0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.671087in}}{\pgfqpoint{0.014911in}{0.675326in}}{\pgfqpoint{0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.681577in}}{\pgfqpoint{0.004420in}{0.683333in}}{\pgfqpoint{0.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.683333in}}{\pgfqpoint{-0.008660in}{0.681577in}}{\pgfqpoint{-0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.675326in}}{\pgfqpoint{-0.016667in}{0.671087in}}{\pgfqpoint{-0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.662247in}}{\pgfqpoint{-0.014911in}{0.658007in}}{\pgfqpoint{-0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.651756in}}{\pgfqpoint{-0.004420in}{0.650000in}}{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.650000in}}{\pgfqpoint{0.175326in}{0.651756in}}{\pgfqpoint{0.178452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.658007in}}{\pgfqpoint{0.183333in}{0.662247in}}{\pgfqpoint{0.183333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.671087in}}{\pgfqpoint{0.181577in}{0.675326in}}{\pgfqpoint{0.178452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.681577in}}{\pgfqpoint{0.171087in}{0.683333in}}{\pgfqpoint{0.166667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.683333in}}{\pgfqpoint{0.158007in}{0.681577in}}{\pgfqpoint{0.154882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.675326in}}{\pgfqpoint{0.150000in}{0.671087in}}{\pgfqpoint{0.150000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.662247in}}{\pgfqpoint{0.151756in}{0.658007in}}{\pgfqpoint{0.154882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.651756in}}{\pgfqpoint{0.162247in}{0.650000in}}{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.650000in}}{\pgfqpoint{0.341993in}{0.651756in}}{\pgfqpoint{0.345118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.658007in}}{\pgfqpoint{0.350000in}{0.662247in}}{\pgfqpoint{0.350000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.671087in}}{\pgfqpoint{0.348244in}{0.675326in}}{\pgfqpoint{0.345118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.681577in}}{\pgfqpoint{0.337753in}{0.683333in}}{\pgfqpoint{0.333333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.683333in}}{\pgfqpoint{0.324674in}{0.681577in}}{\pgfqpoint{0.321548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.675326in}}{\pgfqpoint{0.316667in}{0.671087in}}{\pgfqpoint{0.316667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.662247in}}{\pgfqpoint{0.318423in}{0.658007in}}{\pgfqpoint{0.321548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.651756in}}{\pgfqpoint{0.328913in}{0.650000in}}{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.650000in}}{\pgfqpoint{0.508660in}{0.651756in}}{\pgfqpoint{0.511785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.658007in}}{\pgfqpoint{0.516667in}{0.662247in}}{\pgfqpoint{0.516667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.671087in}}{\pgfqpoint{0.514911in}{0.675326in}}{\pgfqpoint{0.511785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.681577in}}{\pgfqpoint{0.504420in}{0.683333in}}{\pgfqpoint{0.500000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.683333in}}{\pgfqpoint{0.491340in}{0.681577in}}{\pgfqpoint{0.488215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.675326in}}{\pgfqpoint{0.483333in}{0.671087in}}{\pgfqpoint{0.483333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.662247in}}{\pgfqpoint{0.485089in}{0.658007in}}{\pgfqpoint{0.488215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.651756in}}{\pgfqpoint{0.495580in}{0.650000in}}{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.650000in}}{\pgfqpoint{0.675326in}{0.651756in}}{\pgfqpoint{0.678452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.658007in}}{\pgfqpoint{0.683333in}{0.662247in}}{\pgfqpoint{0.683333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.671087in}}{\pgfqpoint{0.681577in}{0.675326in}}{\pgfqpoint{0.678452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.681577in}}{\pgfqpoint{0.671087in}{0.683333in}}{\pgfqpoint{0.666667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.683333in}}{\pgfqpoint{0.658007in}{0.681577in}}{\pgfqpoint{0.654882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.675326in}}{\pgfqpoint{0.650000in}{0.671087in}}{\pgfqpoint{0.650000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.662247in}}{\pgfqpoint{0.651756in}{0.658007in}}{\pgfqpoint{0.654882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.651756in}}{\pgfqpoint{0.662247in}{0.650000in}}{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.650000in}}{\pgfqpoint{0.841993in}{0.651756in}}{\pgfqpoint{0.845118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.658007in}}{\pgfqpoint{0.850000in}{0.662247in}}{\pgfqpoint{0.850000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.671087in}}{\pgfqpoint{0.848244in}{0.675326in}}{\pgfqpoint{0.845118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.681577in}}{\pgfqpoint{0.837753in}{0.683333in}}{\pgfqpoint{0.833333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.683333in}}{\pgfqpoint{0.824674in}{0.681577in}}{\pgfqpoint{0.821548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.675326in}}{\pgfqpoint{0.816667in}{0.671087in}}{\pgfqpoint{0.816667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.662247in}}{\pgfqpoint{0.818423in}{0.658007in}}{\pgfqpoint{0.821548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.651756in}}{\pgfqpoint{0.828913in}{0.650000in}}{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.650000in}}{\pgfqpoint{1.008660in}{0.651756in}}{\pgfqpoint{1.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.658007in}}{\pgfqpoint{1.016667in}{0.662247in}}{\pgfqpoint{1.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.671087in}}{\pgfqpoint{1.014911in}{0.675326in}}{\pgfqpoint{1.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.681577in}}{\pgfqpoint{1.004420in}{0.683333in}}{\pgfqpoint{1.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.683333in}}{\pgfqpoint{0.991340in}{0.681577in}}{\pgfqpoint{0.988215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.675326in}}{\pgfqpoint{0.983333in}{0.671087in}}{\pgfqpoint{0.983333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.662247in}}{\pgfqpoint{0.985089in}{0.658007in}}{\pgfqpoint{0.988215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.651756in}}{\pgfqpoint{0.995580in}{0.650000in}}{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.816667in}}{\pgfqpoint{0.091993in}{0.818423in}}{\pgfqpoint{0.095118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.824674in}}{\pgfqpoint{0.100000in}{0.828913in}}{\pgfqpoint{0.100000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.837753in}}{\pgfqpoint{0.098244in}{0.841993in}}{\pgfqpoint{0.095118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.848244in}}{\pgfqpoint{0.087753in}{0.850000in}}{\pgfqpoint{0.083333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.850000in}}{\pgfqpoint{0.074674in}{0.848244in}}{\pgfqpoint{0.071548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.841993in}}{\pgfqpoint{0.066667in}{0.837753in}}{\pgfqpoint{0.066667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.828913in}}{\pgfqpoint{0.068423in}{0.824674in}}{\pgfqpoint{0.071548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.818423in}}{\pgfqpoint{0.078913in}{0.816667in}}{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.816667in}}{\pgfqpoint{0.258660in}{0.818423in}}{\pgfqpoint{0.261785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.824674in}}{\pgfqpoint{0.266667in}{0.828913in}}{\pgfqpoint{0.266667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.837753in}}{\pgfqpoint{0.264911in}{0.841993in}}{\pgfqpoint{0.261785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.848244in}}{\pgfqpoint{0.254420in}{0.850000in}}{\pgfqpoint{0.250000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.850000in}}{\pgfqpoint{0.241340in}{0.848244in}}{\pgfqpoint{0.238215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.841993in}}{\pgfqpoint{0.233333in}{0.837753in}}{\pgfqpoint{0.233333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.828913in}}{\pgfqpoint{0.235089in}{0.824674in}}{\pgfqpoint{0.238215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.818423in}}{\pgfqpoint{0.245580in}{0.816667in}}{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.816667in}}{\pgfqpoint{0.425326in}{0.818423in}}{\pgfqpoint{0.428452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.824674in}}{\pgfqpoint{0.433333in}{0.828913in}}{\pgfqpoint{0.433333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.837753in}}{\pgfqpoint{0.431577in}{0.841993in}}{\pgfqpoint{0.428452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.848244in}}{\pgfqpoint{0.421087in}{0.850000in}}{\pgfqpoint{0.416667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.850000in}}{\pgfqpoint{0.408007in}{0.848244in}}{\pgfqpoint{0.404882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.841993in}}{\pgfqpoint{0.400000in}{0.837753in}}{\pgfqpoint{0.400000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.828913in}}{\pgfqpoint{0.401756in}{0.824674in}}{\pgfqpoint{0.404882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.818423in}}{\pgfqpoint{0.412247in}{0.816667in}}{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.816667in}}{\pgfqpoint{0.591993in}{0.818423in}}{\pgfqpoint{0.595118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.824674in}}{\pgfqpoint{0.600000in}{0.828913in}}{\pgfqpoint{0.600000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.837753in}}{\pgfqpoint{0.598244in}{0.841993in}}{\pgfqpoint{0.595118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.848244in}}{\pgfqpoint{0.587753in}{0.850000in}}{\pgfqpoint{0.583333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.850000in}}{\pgfqpoint{0.574674in}{0.848244in}}{\pgfqpoint{0.571548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.841993in}}{\pgfqpoint{0.566667in}{0.837753in}}{\pgfqpoint{0.566667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.828913in}}{\pgfqpoint{0.568423in}{0.824674in}}{\pgfqpoint{0.571548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.818423in}}{\pgfqpoint{0.578913in}{0.816667in}}{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.816667in}}{\pgfqpoint{0.758660in}{0.818423in}}{\pgfqpoint{0.761785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.824674in}}{\pgfqpoint{0.766667in}{0.828913in}}{\pgfqpoint{0.766667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.837753in}}{\pgfqpoint{0.764911in}{0.841993in}}{\pgfqpoint{0.761785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.848244in}}{\pgfqpoint{0.754420in}{0.850000in}}{\pgfqpoint{0.750000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.850000in}}{\pgfqpoint{0.741340in}{0.848244in}}{\pgfqpoint{0.738215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.841993in}}{\pgfqpoint{0.733333in}{0.837753in}}{\pgfqpoint{0.733333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.828913in}}{\pgfqpoint{0.735089in}{0.824674in}}{\pgfqpoint{0.738215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.818423in}}{\pgfqpoint{0.745580in}{0.816667in}}{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.816667in}}{\pgfqpoint{0.925326in}{0.818423in}}{\pgfqpoint{0.928452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.824674in}}{\pgfqpoint{0.933333in}{0.828913in}}{\pgfqpoint{0.933333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.837753in}}{\pgfqpoint{0.931577in}{0.841993in}}{\pgfqpoint{0.928452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.848244in}}{\pgfqpoint{0.921087in}{0.850000in}}{\pgfqpoint{0.916667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.850000in}}{\pgfqpoint{0.908007in}{0.848244in}}{\pgfqpoint{0.904882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.841993in}}{\pgfqpoint{0.900000in}{0.837753in}}{\pgfqpoint{0.900000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.828913in}}{\pgfqpoint{0.901756in}{0.824674in}}{\pgfqpoint{0.904882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.818423in}}{\pgfqpoint{0.912247in}{0.816667in}}{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.983333in}}{\pgfqpoint{0.008660in}{0.985089in}}{\pgfqpoint{0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.991340in}}{\pgfqpoint{0.016667in}{0.995580in}}{\pgfqpoint{0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{1.004420in}}{\pgfqpoint{0.014911in}{1.008660in}}{\pgfqpoint{0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{1.014911in}}{\pgfqpoint{0.004420in}{1.016667in}}{\pgfqpoint{0.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{1.016667in}}{\pgfqpoint{-0.008660in}{1.014911in}}{\pgfqpoint{-0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{1.008660in}}{\pgfqpoint{-0.016667in}{1.004420in}}{\pgfqpoint{-0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.995580in}}{\pgfqpoint{-0.014911in}{0.991340in}}{\pgfqpoint{-0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.985089in}}{\pgfqpoint{-0.004420in}{0.983333in}}{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.983333in}}{\pgfqpoint{0.175326in}{0.985089in}}{\pgfqpoint{0.178452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.991340in}}{\pgfqpoint{0.183333in}{0.995580in}}{\pgfqpoint{0.183333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{1.004420in}}{\pgfqpoint{0.181577in}{1.008660in}}{\pgfqpoint{0.178452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{1.014911in}}{\pgfqpoint{0.171087in}{1.016667in}}{\pgfqpoint{0.166667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{1.016667in}}{\pgfqpoint{0.158007in}{1.014911in}}{\pgfqpoint{0.154882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{1.008660in}}{\pgfqpoint{0.150000in}{1.004420in}}{\pgfqpoint{0.150000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.995580in}}{\pgfqpoint{0.151756in}{0.991340in}}{\pgfqpoint{0.154882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.985089in}}{\pgfqpoint{0.162247in}{0.983333in}}{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.983333in}}{\pgfqpoint{0.341993in}{0.985089in}}{\pgfqpoint{0.345118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.991340in}}{\pgfqpoint{0.350000in}{0.995580in}}{\pgfqpoint{0.350000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{1.004420in}}{\pgfqpoint{0.348244in}{1.008660in}}{\pgfqpoint{0.345118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{1.014911in}}{\pgfqpoint{0.337753in}{1.016667in}}{\pgfqpoint{0.333333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{1.016667in}}{\pgfqpoint{0.324674in}{1.014911in}}{\pgfqpoint{0.321548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{1.008660in}}{\pgfqpoint{0.316667in}{1.004420in}}{\pgfqpoint{0.316667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.995580in}}{\pgfqpoint{0.318423in}{0.991340in}}{\pgfqpoint{0.321548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.985089in}}{\pgfqpoint{0.328913in}{0.983333in}}{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.983333in}}{\pgfqpoint{0.508660in}{0.985089in}}{\pgfqpoint{0.511785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.991340in}}{\pgfqpoint{0.516667in}{0.995580in}}{\pgfqpoint{0.516667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{1.004420in}}{\pgfqpoint{0.514911in}{1.008660in}}{\pgfqpoint{0.511785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{1.014911in}}{\pgfqpoint{0.504420in}{1.016667in}}{\pgfqpoint{0.500000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{1.016667in}}{\pgfqpoint{0.491340in}{1.014911in}}{\pgfqpoint{0.488215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{1.008660in}}{\pgfqpoint{0.483333in}{1.004420in}}{\pgfqpoint{0.483333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.995580in}}{\pgfqpoint{0.485089in}{0.991340in}}{\pgfqpoint{0.488215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.985089in}}{\pgfqpoint{0.495580in}{0.983333in}}{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.983333in}}{\pgfqpoint{0.675326in}{0.985089in}}{\pgfqpoint{0.678452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.991340in}}{\pgfqpoint{0.683333in}{0.995580in}}{\pgfqpoint{0.683333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{1.004420in}}{\pgfqpoint{0.681577in}{1.008660in}}{\pgfqpoint{0.678452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{1.014911in}}{\pgfqpoint{0.671087in}{1.016667in}}{\pgfqpoint{0.666667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{1.016667in}}{\pgfqpoint{0.658007in}{1.014911in}}{\pgfqpoint{0.654882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{1.008660in}}{\pgfqpoint{0.650000in}{1.004420in}}{\pgfqpoint{0.650000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.995580in}}{\pgfqpoint{0.651756in}{0.991340in}}{\pgfqpoint{0.654882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.985089in}}{\pgfqpoint{0.662247in}{0.983333in}}{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.983333in}}{\pgfqpoint{0.841993in}{0.985089in}}{\pgfqpoint{0.845118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.991340in}}{\pgfqpoint{0.850000in}{0.995580in}}{\pgfqpoint{0.850000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{1.004420in}}{\pgfqpoint{0.848244in}{1.008660in}}{\pgfqpoint{0.845118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{1.014911in}}{\pgfqpoint{0.837753in}{1.016667in}}{\pgfqpoint{0.833333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{1.016667in}}{\pgfqpoint{0.824674in}{1.014911in}}{\pgfqpoint{0.821548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{1.008660in}}{\pgfqpoint{0.816667in}{1.004420in}}{\pgfqpoint{0.816667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.995580in}}{\pgfqpoint{0.818423in}{0.991340in}}{\pgfqpoint{0.821548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.985089in}}{\pgfqpoint{0.828913in}{0.983333in}}{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.983333in}}{\pgfqpoint{1.008660in}{0.985089in}}{\pgfqpoint{1.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.991340in}}{\pgfqpoint{1.016667in}{0.995580in}}{\pgfqpoint{1.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{1.004420in}}{\pgfqpoint{1.014911in}{1.008660in}}{\pgfqpoint{1.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{1.014911in}}{\pgfqpoint{1.004420in}{1.016667in}}{\pgfqpoint{1.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{1.016667in}}{\pgfqpoint{0.991340in}{1.014911in}}{\pgfqpoint{0.988215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{1.008660in}}{\pgfqpoint{0.983333in}{1.004420in}}{\pgfqpoint{0.983333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.995580in}}{\pgfqpoint{0.985089in}{0.991340in}}{\pgfqpoint{0.988215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.985089in}}{\pgfqpoint{0.995580in}{0.983333in}}{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.976506in}{0.582095in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479509in}{0.582095in}}{\pgfqpoint{2.710891in}{1.664614in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331952in}{0.582095in}}%
\pgfpathlineto{\pgfqpoint{2.693404in}{0.582095in}}%
\pgfpathlineto{\pgfqpoint{2.693404in}{1.291225in}}%
\pgfpathlineto{\pgfqpoint{2.331952in}{1.291225in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.479509in}{0.582095in}}{\pgfqpoint{2.710891in}{1.664614in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.331952in}{0.582095in}}%
\pgfpathlineto{\pgfqpoint{2.693404in}{0.582095in}}%
\pgfpathlineto{\pgfqpoint{2.693404in}{1.291225in}}%
\pgfpathlineto{\pgfqpoint{2.331952in}{1.291225in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{-0.016667in}}{\pgfqpoint{0.175326in}{-0.014911in}}{\pgfqpoint{0.178452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{-0.008660in}}{\pgfqpoint{0.183333in}{-0.004420in}}{\pgfqpoint{0.183333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.004420in}}{\pgfqpoint{0.181577in}{0.008660in}}{\pgfqpoint{0.178452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.014911in}}{\pgfqpoint{0.171087in}{0.016667in}}{\pgfqpoint{0.166667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.016667in}}{\pgfqpoint{0.158007in}{0.014911in}}{\pgfqpoint{0.154882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.008660in}}{\pgfqpoint{0.150000in}{0.004420in}}{\pgfqpoint{0.150000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{-0.004420in}}{\pgfqpoint{0.151756in}{-0.008660in}}{\pgfqpoint{0.154882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{-0.014911in}}{\pgfqpoint{0.162247in}{-0.016667in}}{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{-0.016667in}}{\pgfqpoint{0.341993in}{-0.014911in}}{\pgfqpoint{0.345118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{-0.008660in}}{\pgfqpoint{0.350000in}{-0.004420in}}{\pgfqpoint{0.350000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.004420in}}{\pgfqpoint{0.348244in}{0.008660in}}{\pgfqpoint{0.345118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.014911in}}{\pgfqpoint{0.337753in}{0.016667in}}{\pgfqpoint{0.333333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.016667in}}{\pgfqpoint{0.324674in}{0.014911in}}{\pgfqpoint{0.321548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.008660in}}{\pgfqpoint{0.316667in}{0.004420in}}{\pgfqpoint{0.316667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{-0.004420in}}{\pgfqpoint{0.318423in}{-0.008660in}}{\pgfqpoint{0.321548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{-0.014911in}}{\pgfqpoint{0.328913in}{-0.016667in}}{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{-0.016667in}}{\pgfqpoint{0.508660in}{-0.014911in}}{\pgfqpoint{0.511785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{-0.008660in}}{\pgfqpoint{0.516667in}{-0.004420in}}{\pgfqpoint{0.516667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.004420in}}{\pgfqpoint{0.514911in}{0.008660in}}{\pgfqpoint{0.511785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.014911in}}{\pgfqpoint{0.504420in}{0.016667in}}{\pgfqpoint{0.500000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.016667in}}{\pgfqpoint{0.491340in}{0.014911in}}{\pgfqpoint{0.488215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.008660in}}{\pgfqpoint{0.483333in}{0.004420in}}{\pgfqpoint{0.483333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{-0.004420in}}{\pgfqpoint{0.485089in}{-0.008660in}}{\pgfqpoint{0.488215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{-0.014911in}}{\pgfqpoint{0.495580in}{-0.016667in}}{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{-0.016667in}}{\pgfqpoint{0.675326in}{-0.014911in}}{\pgfqpoint{0.678452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{-0.008660in}}{\pgfqpoint{0.683333in}{-0.004420in}}{\pgfqpoint{0.683333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.004420in}}{\pgfqpoint{0.681577in}{0.008660in}}{\pgfqpoint{0.678452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.014911in}}{\pgfqpoint{0.671087in}{0.016667in}}{\pgfqpoint{0.666667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.016667in}}{\pgfqpoint{0.658007in}{0.014911in}}{\pgfqpoint{0.654882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.008660in}}{\pgfqpoint{0.650000in}{0.004420in}}{\pgfqpoint{0.650000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{-0.004420in}}{\pgfqpoint{0.651756in}{-0.008660in}}{\pgfqpoint{0.654882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{-0.014911in}}{\pgfqpoint{0.662247in}{-0.016667in}}{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{-0.016667in}}{\pgfqpoint{0.841993in}{-0.014911in}}{\pgfqpoint{0.845118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{-0.008660in}}{\pgfqpoint{0.850000in}{-0.004420in}}{\pgfqpoint{0.850000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.004420in}}{\pgfqpoint{0.848244in}{0.008660in}}{\pgfqpoint{0.845118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.014911in}}{\pgfqpoint{0.837753in}{0.016667in}}{\pgfqpoint{0.833333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.016667in}}{\pgfqpoint{0.824674in}{0.014911in}}{\pgfqpoint{0.821548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.008660in}}{\pgfqpoint{0.816667in}{0.004420in}}{\pgfqpoint{0.816667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{-0.004420in}}{\pgfqpoint{0.818423in}{-0.008660in}}{\pgfqpoint{0.821548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{-0.014911in}}{\pgfqpoint{0.828913in}{-0.016667in}}{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{-0.016667in}}{\pgfqpoint{1.008660in}{-0.014911in}}{\pgfqpoint{1.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{-0.008660in}}{\pgfqpoint{1.016667in}{-0.004420in}}{\pgfqpoint{1.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.004420in}}{\pgfqpoint{1.014911in}{0.008660in}}{\pgfqpoint{1.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.014911in}}{\pgfqpoint{1.004420in}{0.016667in}}{\pgfqpoint{1.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.016667in}}{\pgfqpoint{0.991340in}{0.014911in}}{\pgfqpoint{0.988215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.008660in}}{\pgfqpoint{0.983333in}{0.004420in}}{\pgfqpoint{0.983333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{-0.004420in}}{\pgfqpoint{0.985089in}{-0.008660in}}{\pgfqpoint{0.988215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{-0.014911in}}{\pgfqpoint{0.995580in}{-0.016667in}}{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.150000in}}{\pgfqpoint{0.091993in}{0.151756in}}{\pgfqpoint{0.095118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.158007in}}{\pgfqpoint{0.100000in}{0.162247in}}{\pgfqpoint{0.100000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.171087in}}{\pgfqpoint{0.098244in}{0.175326in}}{\pgfqpoint{0.095118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.181577in}}{\pgfqpoint{0.087753in}{0.183333in}}{\pgfqpoint{0.083333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.183333in}}{\pgfqpoint{0.074674in}{0.181577in}}{\pgfqpoint{0.071548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.175326in}}{\pgfqpoint{0.066667in}{0.171087in}}{\pgfqpoint{0.066667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.162247in}}{\pgfqpoint{0.068423in}{0.158007in}}{\pgfqpoint{0.071548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.151756in}}{\pgfqpoint{0.078913in}{0.150000in}}{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.150000in}}{\pgfqpoint{0.258660in}{0.151756in}}{\pgfqpoint{0.261785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.158007in}}{\pgfqpoint{0.266667in}{0.162247in}}{\pgfqpoint{0.266667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.171087in}}{\pgfqpoint{0.264911in}{0.175326in}}{\pgfqpoint{0.261785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.181577in}}{\pgfqpoint{0.254420in}{0.183333in}}{\pgfqpoint{0.250000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.183333in}}{\pgfqpoint{0.241340in}{0.181577in}}{\pgfqpoint{0.238215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.175326in}}{\pgfqpoint{0.233333in}{0.171087in}}{\pgfqpoint{0.233333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.162247in}}{\pgfqpoint{0.235089in}{0.158007in}}{\pgfqpoint{0.238215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.151756in}}{\pgfqpoint{0.245580in}{0.150000in}}{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.150000in}}{\pgfqpoint{0.425326in}{0.151756in}}{\pgfqpoint{0.428452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.158007in}}{\pgfqpoint{0.433333in}{0.162247in}}{\pgfqpoint{0.433333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.171087in}}{\pgfqpoint{0.431577in}{0.175326in}}{\pgfqpoint{0.428452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.181577in}}{\pgfqpoint{0.421087in}{0.183333in}}{\pgfqpoint{0.416667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.183333in}}{\pgfqpoint{0.408007in}{0.181577in}}{\pgfqpoint{0.404882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.175326in}}{\pgfqpoint{0.400000in}{0.171087in}}{\pgfqpoint{0.400000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.162247in}}{\pgfqpoint{0.401756in}{0.158007in}}{\pgfqpoint{0.404882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.151756in}}{\pgfqpoint{0.412247in}{0.150000in}}{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.150000in}}{\pgfqpoint{0.591993in}{0.151756in}}{\pgfqpoint{0.595118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.158007in}}{\pgfqpoint{0.600000in}{0.162247in}}{\pgfqpoint{0.600000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.171087in}}{\pgfqpoint{0.598244in}{0.175326in}}{\pgfqpoint{0.595118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.181577in}}{\pgfqpoint{0.587753in}{0.183333in}}{\pgfqpoint{0.583333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.183333in}}{\pgfqpoint{0.574674in}{0.181577in}}{\pgfqpoint{0.571548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.175326in}}{\pgfqpoint{0.566667in}{0.171087in}}{\pgfqpoint{0.566667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.162247in}}{\pgfqpoint{0.568423in}{0.158007in}}{\pgfqpoint{0.571548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.151756in}}{\pgfqpoint{0.578913in}{0.150000in}}{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.150000in}}{\pgfqpoint{0.758660in}{0.151756in}}{\pgfqpoint{0.761785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.158007in}}{\pgfqpoint{0.766667in}{0.162247in}}{\pgfqpoint{0.766667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.171087in}}{\pgfqpoint{0.764911in}{0.175326in}}{\pgfqpoint{0.761785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.181577in}}{\pgfqpoint{0.754420in}{0.183333in}}{\pgfqpoint{0.750000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.183333in}}{\pgfqpoint{0.741340in}{0.181577in}}{\pgfqpoint{0.738215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.175326in}}{\pgfqpoint{0.733333in}{0.171087in}}{\pgfqpoint{0.733333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.162247in}}{\pgfqpoint{0.735089in}{0.158007in}}{\pgfqpoint{0.738215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.151756in}}{\pgfqpoint{0.745580in}{0.150000in}}{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.150000in}}{\pgfqpoint{0.925326in}{0.151756in}}{\pgfqpoint{0.928452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.158007in}}{\pgfqpoint{0.933333in}{0.162247in}}{\pgfqpoint{0.933333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.171087in}}{\pgfqpoint{0.931577in}{0.175326in}}{\pgfqpoint{0.928452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.181577in}}{\pgfqpoint{0.921087in}{0.183333in}}{\pgfqpoint{0.916667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.183333in}}{\pgfqpoint{0.908007in}{0.181577in}}{\pgfqpoint{0.904882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.175326in}}{\pgfqpoint{0.900000in}{0.171087in}}{\pgfqpoint{0.900000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.162247in}}{\pgfqpoint{0.901756in}{0.158007in}}{\pgfqpoint{0.904882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.151756in}}{\pgfqpoint{0.912247in}{0.150000in}}{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.316667in}}{\pgfqpoint{0.008660in}{0.318423in}}{\pgfqpoint{0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.324674in}}{\pgfqpoint{0.016667in}{0.328913in}}{\pgfqpoint{0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.337753in}}{\pgfqpoint{0.014911in}{0.341993in}}{\pgfqpoint{0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.348244in}}{\pgfqpoint{0.004420in}{0.350000in}}{\pgfqpoint{0.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.350000in}}{\pgfqpoint{-0.008660in}{0.348244in}}{\pgfqpoint{-0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.341993in}}{\pgfqpoint{-0.016667in}{0.337753in}}{\pgfqpoint{-0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.328913in}}{\pgfqpoint{-0.014911in}{0.324674in}}{\pgfqpoint{-0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.318423in}}{\pgfqpoint{-0.004420in}{0.316667in}}{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.316667in}}{\pgfqpoint{0.175326in}{0.318423in}}{\pgfqpoint{0.178452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.324674in}}{\pgfqpoint{0.183333in}{0.328913in}}{\pgfqpoint{0.183333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.337753in}}{\pgfqpoint{0.181577in}{0.341993in}}{\pgfqpoint{0.178452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.348244in}}{\pgfqpoint{0.171087in}{0.350000in}}{\pgfqpoint{0.166667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.350000in}}{\pgfqpoint{0.158007in}{0.348244in}}{\pgfqpoint{0.154882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.341993in}}{\pgfqpoint{0.150000in}{0.337753in}}{\pgfqpoint{0.150000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.328913in}}{\pgfqpoint{0.151756in}{0.324674in}}{\pgfqpoint{0.154882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.318423in}}{\pgfqpoint{0.162247in}{0.316667in}}{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.316667in}}{\pgfqpoint{0.341993in}{0.318423in}}{\pgfqpoint{0.345118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.324674in}}{\pgfqpoint{0.350000in}{0.328913in}}{\pgfqpoint{0.350000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.337753in}}{\pgfqpoint{0.348244in}{0.341993in}}{\pgfqpoint{0.345118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.348244in}}{\pgfqpoint{0.337753in}{0.350000in}}{\pgfqpoint{0.333333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.350000in}}{\pgfqpoint{0.324674in}{0.348244in}}{\pgfqpoint{0.321548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.341993in}}{\pgfqpoint{0.316667in}{0.337753in}}{\pgfqpoint{0.316667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.328913in}}{\pgfqpoint{0.318423in}{0.324674in}}{\pgfqpoint{0.321548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.318423in}}{\pgfqpoint{0.328913in}{0.316667in}}{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.316667in}}{\pgfqpoint{0.508660in}{0.318423in}}{\pgfqpoint{0.511785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.324674in}}{\pgfqpoint{0.516667in}{0.328913in}}{\pgfqpoint{0.516667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.337753in}}{\pgfqpoint{0.514911in}{0.341993in}}{\pgfqpoint{0.511785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.348244in}}{\pgfqpoint{0.504420in}{0.350000in}}{\pgfqpoint{0.500000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.350000in}}{\pgfqpoint{0.491340in}{0.348244in}}{\pgfqpoint{0.488215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.341993in}}{\pgfqpoint{0.483333in}{0.337753in}}{\pgfqpoint{0.483333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.328913in}}{\pgfqpoint{0.485089in}{0.324674in}}{\pgfqpoint{0.488215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.318423in}}{\pgfqpoint{0.495580in}{0.316667in}}{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.316667in}}{\pgfqpoint{0.675326in}{0.318423in}}{\pgfqpoint{0.678452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.324674in}}{\pgfqpoint{0.683333in}{0.328913in}}{\pgfqpoint{0.683333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.337753in}}{\pgfqpoint{0.681577in}{0.341993in}}{\pgfqpoint{0.678452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.348244in}}{\pgfqpoint{0.671087in}{0.350000in}}{\pgfqpoint{0.666667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.350000in}}{\pgfqpoint{0.658007in}{0.348244in}}{\pgfqpoint{0.654882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.341993in}}{\pgfqpoint{0.650000in}{0.337753in}}{\pgfqpoint{0.650000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.328913in}}{\pgfqpoint{0.651756in}{0.324674in}}{\pgfqpoint{0.654882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.318423in}}{\pgfqpoint{0.662247in}{0.316667in}}{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.316667in}}{\pgfqpoint{0.841993in}{0.318423in}}{\pgfqpoint{0.845118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.324674in}}{\pgfqpoint{0.850000in}{0.328913in}}{\pgfqpoint{0.850000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.337753in}}{\pgfqpoint{0.848244in}{0.341993in}}{\pgfqpoint{0.845118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.348244in}}{\pgfqpoint{0.837753in}{0.350000in}}{\pgfqpoint{0.833333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.350000in}}{\pgfqpoint{0.824674in}{0.348244in}}{\pgfqpoint{0.821548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.341993in}}{\pgfqpoint{0.816667in}{0.337753in}}{\pgfqpoint{0.816667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.328913in}}{\pgfqpoint{0.818423in}{0.324674in}}{\pgfqpoint{0.821548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.318423in}}{\pgfqpoint{0.828913in}{0.316667in}}{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.316667in}}{\pgfqpoint{1.008660in}{0.318423in}}{\pgfqpoint{1.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.324674in}}{\pgfqpoint{1.016667in}{0.328913in}}{\pgfqpoint{1.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.337753in}}{\pgfqpoint{1.014911in}{0.341993in}}{\pgfqpoint{1.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.348244in}}{\pgfqpoint{1.004420in}{0.350000in}}{\pgfqpoint{1.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.350000in}}{\pgfqpoint{0.991340in}{0.348244in}}{\pgfqpoint{0.988215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.341993in}}{\pgfqpoint{0.983333in}{0.337753in}}{\pgfqpoint{0.983333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.328913in}}{\pgfqpoint{0.985089in}{0.324674in}}{\pgfqpoint{0.988215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.318423in}}{\pgfqpoint{0.995580in}{0.316667in}}{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.483333in}}{\pgfqpoint{0.091993in}{0.485089in}}{\pgfqpoint{0.095118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.491340in}}{\pgfqpoint{0.100000in}{0.495580in}}{\pgfqpoint{0.100000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.504420in}}{\pgfqpoint{0.098244in}{0.508660in}}{\pgfqpoint{0.095118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.514911in}}{\pgfqpoint{0.087753in}{0.516667in}}{\pgfqpoint{0.083333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.516667in}}{\pgfqpoint{0.074674in}{0.514911in}}{\pgfqpoint{0.071548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.508660in}}{\pgfqpoint{0.066667in}{0.504420in}}{\pgfqpoint{0.066667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.495580in}}{\pgfqpoint{0.068423in}{0.491340in}}{\pgfqpoint{0.071548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.485089in}}{\pgfqpoint{0.078913in}{0.483333in}}{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.483333in}}{\pgfqpoint{0.258660in}{0.485089in}}{\pgfqpoint{0.261785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.491340in}}{\pgfqpoint{0.266667in}{0.495580in}}{\pgfqpoint{0.266667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.504420in}}{\pgfqpoint{0.264911in}{0.508660in}}{\pgfqpoint{0.261785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.514911in}}{\pgfqpoint{0.254420in}{0.516667in}}{\pgfqpoint{0.250000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.516667in}}{\pgfqpoint{0.241340in}{0.514911in}}{\pgfqpoint{0.238215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.508660in}}{\pgfqpoint{0.233333in}{0.504420in}}{\pgfqpoint{0.233333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.495580in}}{\pgfqpoint{0.235089in}{0.491340in}}{\pgfqpoint{0.238215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.485089in}}{\pgfqpoint{0.245580in}{0.483333in}}{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.483333in}}{\pgfqpoint{0.425326in}{0.485089in}}{\pgfqpoint{0.428452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.491340in}}{\pgfqpoint{0.433333in}{0.495580in}}{\pgfqpoint{0.433333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.504420in}}{\pgfqpoint{0.431577in}{0.508660in}}{\pgfqpoint{0.428452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.514911in}}{\pgfqpoint{0.421087in}{0.516667in}}{\pgfqpoint{0.416667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.516667in}}{\pgfqpoint{0.408007in}{0.514911in}}{\pgfqpoint{0.404882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.508660in}}{\pgfqpoint{0.400000in}{0.504420in}}{\pgfqpoint{0.400000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.495580in}}{\pgfqpoint{0.401756in}{0.491340in}}{\pgfqpoint{0.404882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.485089in}}{\pgfqpoint{0.412247in}{0.483333in}}{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.483333in}}{\pgfqpoint{0.591993in}{0.485089in}}{\pgfqpoint{0.595118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.491340in}}{\pgfqpoint{0.600000in}{0.495580in}}{\pgfqpoint{0.600000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.504420in}}{\pgfqpoint{0.598244in}{0.508660in}}{\pgfqpoint{0.595118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.514911in}}{\pgfqpoint{0.587753in}{0.516667in}}{\pgfqpoint{0.583333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.516667in}}{\pgfqpoint{0.574674in}{0.514911in}}{\pgfqpoint{0.571548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.508660in}}{\pgfqpoint{0.566667in}{0.504420in}}{\pgfqpoint{0.566667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.495580in}}{\pgfqpoint{0.568423in}{0.491340in}}{\pgfqpoint{0.571548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.485089in}}{\pgfqpoint{0.578913in}{0.483333in}}{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.483333in}}{\pgfqpoint{0.758660in}{0.485089in}}{\pgfqpoint{0.761785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.491340in}}{\pgfqpoint{0.766667in}{0.495580in}}{\pgfqpoint{0.766667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.504420in}}{\pgfqpoint{0.764911in}{0.508660in}}{\pgfqpoint{0.761785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.514911in}}{\pgfqpoint{0.754420in}{0.516667in}}{\pgfqpoint{0.750000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.516667in}}{\pgfqpoint{0.741340in}{0.514911in}}{\pgfqpoint{0.738215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.508660in}}{\pgfqpoint{0.733333in}{0.504420in}}{\pgfqpoint{0.733333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.495580in}}{\pgfqpoint{0.735089in}{0.491340in}}{\pgfqpoint{0.738215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.485089in}}{\pgfqpoint{0.745580in}{0.483333in}}{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.483333in}}{\pgfqpoint{0.925326in}{0.485089in}}{\pgfqpoint{0.928452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.491340in}}{\pgfqpoint{0.933333in}{0.495580in}}{\pgfqpoint{0.933333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.504420in}}{\pgfqpoint{0.931577in}{0.508660in}}{\pgfqpoint{0.928452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.514911in}}{\pgfqpoint{0.921087in}{0.516667in}}{\pgfqpoint{0.916667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.516667in}}{\pgfqpoint{0.908007in}{0.514911in}}{\pgfqpoint{0.904882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.508660in}}{\pgfqpoint{0.900000in}{0.504420in}}{\pgfqpoint{0.900000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.495580in}}{\pgfqpoint{0.901756in}{0.491340in}}{\pgfqpoint{0.904882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.485089in}}{\pgfqpoint{0.912247in}{0.483333in}}{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.650000in}}{\pgfqpoint{0.008660in}{0.651756in}}{\pgfqpoint{0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.658007in}}{\pgfqpoint{0.016667in}{0.662247in}}{\pgfqpoint{0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.671087in}}{\pgfqpoint{0.014911in}{0.675326in}}{\pgfqpoint{0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.681577in}}{\pgfqpoint{0.004420in}{0.683333in}}{\pgfqpoint{0.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.683333in}}{\pgfqpoint{-0.008660in}{0.681577in}}{\pgfqpoint{-0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.675326in}}{\pgfqpoint{-0.016667in}{0.671087in}}{\pgfqpoint{-0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.662247in}}{\pgfqpoint{-0.014911in}{0.658007in}}{\pgfqpoint{-0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.651756in}}{\pgfqpoint{-0.004420in}{0.650000in}}{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.650000in}}{\pgfqpoint{0.175326in}{0.651756in}}{\pgfqpoint{0.178452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.658007in}}{\pgfqpoint{0.183333in}{0.662247in}}{\pgfqpoint{0.183333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.671087in}}{\pgfqpoint{0.181577in}{0.675326in}}{\pgfqpoint{0.178452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.681577in}}{\pgfqpoint{0.171087in}{0.683333in}}{\pgfqpoint{0.166667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.683333in}}{\pgfqpoint{0.158007in}{0.681577in}}{\pgfqpoint{0.154882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.675326in}}{\pgfqpoint{0.150000in}{0.671087in}}{\pgfqpoint{0.150000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.662247in}}{\pgfqpoint{0.151756in}{0.658007in}}{\pgfqpoint{0.154882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.651756in}}{\pgfqpoint{0.162247in}{0.650000in}}{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.650000in}}{\pgfqpoint{0.341993in}{0.651756in}}{\pgfqpoint{0.345118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.658007in}}{\pgfqpoint{0.350000in}{0.662247in}}{\pgfqpoint{0.350000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.671087in}}{\pgfqpoint{0.348244in}{0.675326in}}{\pgfqpoint{0.345118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.681577in}}{\pgfqpoint{0.337753in}{0.683333in}}{\pgfqpoint{0.333333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.683333in}}{\pgfqpoint{0.324674in}{0.681577in}}{\pgfqpoint{0.321548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.675326in}}{\pgfqpoint{0.316667in}{0.671087in}}{\pgfqpoint{0.316667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.662247in}}{\pgfqpoint{0.318423in}{0.658007in}}{\pgfqpoint{0.321548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.651756in}}{\pgfqpoint{0.328913in}{0.650000in}}{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.650000in}}{\pgfqpoint{0.508660in}{0.651756in}}{\pgfqpoint{0.511785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.658007in}}{\pgfqpoint{0.516667in}{0.662247in}}{\pgfqpoint{0.516667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.671087in}}{\pgfqpoint{0.514911in}{0.675326in}}{\pgfqpoint{0.511785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.681577in}}{\pgfqpoint{0.504420in}{0.683333in}}{\pgfqpoint{0.500000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.683333in}}{\pgfqpoint{0.491340in}{0.681577in}}{\pgfqpoint{0.488215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.675326in}}{\pgfqpoint{0.483333in}{0.671087in}}{\pgfqpoint{0.483333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.662247in}}{\pgfqpoint{0.485089in}{0.658007in}}{\pgfqpoint{0.488215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.651756in}}{\pgfqpoint{0.495580in}{0.650000in}}{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.650000in}}{\pgfqpoint{0.675326in}{0.651756in}}{\pgfqpoint{0.678452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.658007in}}{\pgfqpoint{0.683333in}{0.662247in}}{\pgfqpoint{0.683333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.671087in}}{\pgfqpoint{0.681577in}{0.675326in}}{\pgfqpoint{0.678452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.681577in}}{\pgfqpoint{0.671087in}{0.683333in}}{\pgfqpoint{0.666667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.683333in}}{\pgfqpoint{0.658007in}{0.681577in}}{\pgfqpoint{0.654882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.675326in}}{\pgfqpoint{0.650000in}{0.671087in}}{\pgfqpoint{0.650000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.662247in}}{\pgfqpoint{0.651756in}{0.658007in}}{\pgfqpoint{0.654882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.651756in}}{\pgfqpoint{0.662247in}{0.650000in}}{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.650000in}}{\pgfqpoint{0.841993in}{0.651756in}}{\pgfqpoint{0.845118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.658007in}}{\pgfqpoint{0.850000in}{0.662247in}}{\pgfqpoint{0.850000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.671087in}}{\pgfqpoint{0.848244in}{0.675326in}}{\pgfqpoint{0.845118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.681577in}}{\pgfqpoint{0.837753in}{0.683333in}}{\pgfqpoint{0.833333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.683333in}}{\pgfqpoint{0.824674in}{0.681577in}}{\pgfqpoint{0.821548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.675326in}}{\pgfqpoint{0.816667in}{0.671087in}}{\pgfqpoint{0.816667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.662247in}}{\pgfqpoint{0.818423in}{0.658007in}}{\pgfqpoint{0.821548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.651756in}}{\pgfqpoint{0.828913in}{0.650000in}}{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.650000in}}{\pgfqpoint{1.008660in}{0.651756in}}{\pgfqpoint{1.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.658007in}}{\pgfqpoint{1.016667in}{0.662247in}}{\pgfqpoint{1.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.671087in}}{\pgfqpoint{1.014911in}{0.675326in}}{\pgfqpoint{1.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.681577in}}{\pgfqpoint{1.004420in}{0.683333in}}{\pgfqpoint{1.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.683333in}}{\pgfqpoint{0.991340in}{0.681577in}}{\pgfqpoint{0.988215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.675326in}}{\pgfqpoint{0.983333in}{0.671087in}}{\pgfqpoint{0.983333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.662247in}}{\pgfqpoint{0.985089in}{0.658007in}}{\pgfqpoint{0.988215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.651756in}}{\pgfqpoint{0.995580in}{0.650000in}}{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.816667in}}{\pgfqpoint{0.091993in}{0.818423in}}{\pgfqpoint{0.095118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.824674in}}{\pgfqpoint{0.100000in}{0.828913in}}{\pgfqpoint{0.100000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.837753in}}{\pgfqpoint{0.098244in}{0.841993in}}{\pgfqpoint{0.095118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.848244in}}{\pgfqpoint{0.087753in}{0.850000in}}{\pgfqpoint{0.083333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.850000in}}{\pgfqpoint{0.074674in}{0.848244in}}{\pgfqpoint{0.071548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.841993in}}{\pgfqpoint{0.066667in}{0.837753in}}{\pgfqpoint{0.066667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.828913in}}{\pgfqpoint{0.068423in}{0.824674in}}{\pgfqpoint{0.071548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.818423in}}{\pgfqpoint{0.078913in}{0.816667in}}{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.816667in}}{\pgfqpoint{0.258660in}{0.818423in}}{\pgfqpoint{0.261785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.824674in}}{\pgfqpoint{0.266667in}{0.828913in}}{\pgfqpoint{0.266667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.837753in}}{\pgfqpoint{0.264911in}{0.841993in}}{\pgfqpoint{0.261785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.848244in}}{\pgfqpoint{0.254420in}{0.850000in}}{\pgfqpoint{0.250000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.850000in}}{\pgfqpoint{0.241340in}{0.848244in}}{\pgfqpoint{0.238215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.841993in}}{\pgfqpoint{0.233333in}{0.837753in}}{\pgfqpoint{0.233333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.828913in}}{\pgfqpoint{0.235089in}{0.824674in}}{\pgfqpoint{0.238215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.818423in}}{\pgfqpoint{0.245580in}{0.816667in}}{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.816667in}}{\pgfqpoint{0.425326in}{0.818423in}}{\pgfqpoint{0.428452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.824674in}}{\pgfqpoint{0.433333in}{0.828913in}}{\pgfqpoint{0.433333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.837753in}}{\pgfqpoint{0.431577in}{0.841993in}}{\pgfqpoint{0.428452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.848244in}}{\pgfqpoint{0.421087in}{0.850000in}}{\pgfqpoint{0.416667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.850000in}}{\pgfqpoint{0.408007in}{0.848244in}}{\pgfqpoint{0.404882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.841993in}}{\pgfqpoint{0.400000in}{0.837753in}}{\pgfqpoint{0.400000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.828913in}}{\pgfqpoint{0.401756in}{0.824674in}}{\pgfqpoint{0.404882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.818423in}}{\pgfqpoint{0.412247in}{0.816667in}}{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.816667in}}{\pgfqpoint{0.591993in}{0.818423in}}{\pgfqpoint{0.595118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.824674in}}{\pgfqpoint{0.600000in}{0.828913in}}{\pgfqpoint{0.600000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.837753in}}{\pgfqpoint{0.598244in}{0.841993in}}{\pgfqpoint{0.595118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.848244in}}{\pgfqpoint{0.587753in}{0.850000in}}{\pgfqpoint{0.583333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.850000in}}{\pgfqpoint{0.574674in}{0.848244in}}{\pgfqpoint{0.571548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.841993in}}{\pgfqpoint{0.566667in}{0.837753in}}{\pgfqpoint{0.566667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.828913in}}{\pgfqpoint{0.568423in}{0.824674in}}{\pgfqpoint{0.571548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.818423in}}{\pgfqpoint{0.578913in}{0.816667in}}{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.816667in}}{\pgfqpoint{0.758660in}{0.818423in}}{\pgfqpoint{0.761785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.824674in}}{\pgfqpoint{0.766667in}{0.828913in}}{\pgfqpoint{0.766667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.837753in}}{\pgfqpoint{0.764911in}{0.841993in}}{\pgfqpoint{0.761785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.848244in}}{\pgfqpoint{0.754420in}{0.850000in}}{\pgfqpoint{0.750000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.850000in}}{\pgfqpoint{0.741340in}{0.848244in}}{\pgfqpoint{0.738215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.841993in}}{\pgfqpoint{0.733333in}{0.837753in}}{\pgfqpoint{0.733333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.828913in}}{\pgfqpoint{0.735089in}{0.824674in}}{\pgfqpoint{0.738215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.818423in}}{\pgfqpoint{0.745580in}{0.816667in}}{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.816667in}}{\pgfqpoint{0.925326in}{0.818423in}}{\pgfqpoint{0.928452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.824674in}}{\pgfqpoint{0.933333in}{0.828913in}}{\pgfqpoint{0.933333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.837753in}}{\pgfqpoint{0.931577in}{0.841993in}}{\pgfqpoint{0.928452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.848244in}}{\pgfqpoint{0.921087in}{0.850000in}}{\pgfqpoint{0.916667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.850000in}}{\pgfqpoint{0.908007in}{0.848244in}}{\pgfqpoint{0.904882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.841993in}}{\pgfqpoint{0.900000in}{0.837753in}}{\pgfqpoint{0.900000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.828913in}}{\pgfqpoint{0.901756in}{0.824674in}}{\pgfqpoint{0.904882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.818423in}}{\pgfqpoint{0.912247in}{0.816667in}}{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.983333in}}{\pgfqpoint{0.008660in}{0.985089in}}{\pgfqpoint{0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.991340in}}{\pgfqpoint{0.016667in}{0.995580in}}{\pgfqpoint{0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{1.004420in}}{\pgfqpoint{0.014911in}{1.008660in}}{\pgfqpoint{0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{1.014911in}}{\pgfqpoint{0.004420in}{1.016667in}}{\pgfqpoint{0.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{1.016667in}}{\pgfqpoint{-0.008660in}{1.014911in}}{\pgfqpoint{-0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{1.008660in}}{\pgfqpoint{-0.016667in}{1.004420in}}{\pgfqpoint{-0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.995580in}}{\pgfqpoint{-0.014911in}{0.991340in}}{\pgfqpoint{-0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.985089in}}{\pgfqpoint{-0.004420in}{0.983333in}}{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.983333in}}{\pgfqpoint{0.175326in}{0.985089in}}{\pgfqpoint{0.178452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.991340in}}{\pgfqpoint{0.183333in}{0.995580in}}{\pgfqpoint{0.183333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{1.004420in}}{\pgfqpoint{0.181577in}{1.008660in}}{\pgfqpoint{0.178452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{1.014911in}}{\pgfqpoint{0.171087in}{1.016667in}}{\pgfqpoint{0.166667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{1.016667in}}{\pgfqpoint{0.158007in}{1.014911in}}{\pgfqpoint{0.154882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{1.008660in}}{\pgfqpoint{0.150000in}{1.004420in}}{\pgfqpoint{0.150000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.995580in}}{\pgfqpoint{0.151756in}{0.991340in}}{\pgfqpoint{0.154882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.985089in}}{\pgfqpoint{0.162247in}{0.983333in}}{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.983333in}}{\pgfqpoint{0.341993in}{0.985089in}}{\pgfqpoint{0.345118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.991340in}}{\pgfqpoint{0.350000in}{0.995580in}}{\pgfqpoint{0.350000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{1.004420in}}{\pgfqpoint{0.348244in}{1.008660in}}{\pgfqpoint{0.345118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{1.014911in}}{\pgfqpoint{0.337753in}{1.016667in}}{\pgfqpoint{0.333333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{1.016667in}}{\pgfqpoint{0.324674in}{1.014911in}}{\pgfqpoint{0.321548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{1.008660in}}{\pgfqpoint{0.316667in}{1.004420in}}{\pgfqpoint{0.316667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.995580in}}{\pgfqpoint{0.318423in}{0.991340in}}{\pgfqpoint{0.321548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.985089in}}{\pgfqpoint{0.328913in}{0.983333in}}{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.983333in}}{\pgfqpoint{0.508660in}{0.985089in}}{\pgfqpoint{0.511785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.991340in}}{\pgfqpoint{0.516667in}{0.995580in}}{\pgfqpoint{0.516667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{1.004420in}}{\pgfqpoint{0.514911in}{1.008660in}}{\pgfqpoint{0.511785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{1.014911in}}{\pgfqpoint{0.504420in}{1.016667in}}{\pgfqpoint{0.500000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{1.016667in}}{\pgfqpoint{0.491340in}{1.014911in}}{\pgfqpoint{0.488215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{1.008660in}}{\pgfqpoint{0.483333in}{1.004420in}}{\pgfqpoint{0.483333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.995580in}}{\pgfqpoint{0.485089in}{0.991340in}}{\pgfqpoint{0.488215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.985089in}}{\pgfqpoint{0.495580in}{0.983333in}}{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.983333in}}{\pgfqpoint{0.675326in}{0.985089in}}{\pgfqpoint{0.678452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.991340in}}{\pgfqpoint{0.683333in}{0.995580in}}{\pgfqpoint{0.683333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{1.004420in}}{\pgfqpoint{0.681577in}{1.008660in}}{\pgfqpoint{0.678452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{1.014911in}}{\pgfqpoint{0.671087in}{1.016667in}}{\pgfqpoint{0.666667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{1.016667in}}{\pgfqpoint{0.658007in}{1.014911in}}{\pgfqpoint{0.654882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{1.008660in}}{\pgfqpoint{0.650000in}{1.004420in}}{\pgfqpoint{0.650000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.995580in}}{\pgfqpoint{0.651756in}{0.991340in}}{\pgfqpoint{0.654882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.985089in}}{\pgfqpoint{0.662247in}{0.983333in}}{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.983333in}}{\pgfqpoint{0.841993in}{0.985089in}}{\pgfqpoint{0.845118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.991340in}}{\pgfqpoint{0.850000in}{0.995580in}}{\pgfqpoint{0.850000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{1.004420in}}{\pgfqpoint{0.848244in}{1.008660in}}{\pgfqpoint{0.845118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{1.014911in}}{\pgfqpoint{0.837753in}{1.016667in}}{\pgfqpoint{0.833333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{1.016667in}}{\pgfqpoint{0.824674in}{1.014911in}}{\pgfqpoint{0.821548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{1.008660in}}{\pgfqpoint{0.816667in}{1.004420in}}{\pgfqpoint{0.816667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.995580in}}{\pgfqpoint{0.818423in}{0.991340in}}{\pgfqpoint{0.821548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.985089in}}{\pgfqpoint{0.828913in}{0.983333in}}{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.983333in}}{\pgfqpoint{1.008660in}{0.985089in}}{\pgfqpoint{1.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.991340in}}{\pgfqpoint{1.016667in}{0.995580in}}{\pgfqpoint{1.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{1.004420in}}{\pgfqpoint{1.014911in}{1.008660in}}{\pgfqpoint{1.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{1.014911in}}{\pgfqpoint{1.004420in}{1.016667in}}{\pgfqpoint{1.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{1.016667in}}{\pgfqpoint{0.991340in}{1.014911in}}{\pgfqpoint{0.988215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{1.008660in}}{\pgfqpoint{0.983333in}{1.004420in}}{\pgfqpoint{0.983333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.995580in}}{\pgfqpoint{0.985089in}{0.991340in}}{\pgfqpoint{0.988215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.985089in}}{\pgfqpoint{0.995580in}{0.983333in}}{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.331952in}{0.582095in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479509in}{0.582095in}}{\pgfqpoint{2.710891in}{1.664614in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337958in}{0.582095in}}%
\pgfpathlineto{\pgfqpoint{1.699410in}{0.582095in}}%
\pgfpathlineto{\pgfqpoint{1.699410in}{1.686406in}}%
\pgfpathlineto{\pgfqpoint{1.337958in}{1.686406in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.479509in}{0.582095in}}{\pgfqpoint{2.710891in}{1.664614in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.337958in}{0.582095in}}%
\pgfpathlineto{\pgfqpoint{1.699410in}{0.582095in}}%
\pgfpathlineto{\pgfqpoint{1.699410in}{1.686406in}}%
\pgfpathlineto{\pgfqpoint{1.337958in}{1.686406in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{-0.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{-0.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{-0.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{-0.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{-0.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{-0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{1.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{1.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{1.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{1.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{1.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{1.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.337958in}{0.582095in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479509in}{0.582095in}}{\pgfqpoint{2.710891in}{1.664614in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693404in}{0.582095in}}%
\pgfpathlineto{\pgfqpoint{3.054856in}{0.582095in}}%
\pgfpathlineto{\pgfqpoint{3.054856in}{1.289488in}}%
\pgfpathlineto{\pgfqpoint{2.693404in}{1.289488in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.479509in}{0.582095in}}{\pgfqpoint{2.710891in}{1.664614in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.693404in}{0.582095in}}%
\pgfpathlineto{\pgfqpoint{3.054856in}{0.582095in}}%
\pgfpathlineto{\pgfqpoint{3.054856in}{1.289488in}}%
\pgfpathlineto{\pgfqpoint{2.693404in}{1.289488in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{-0.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.555556in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{-0.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.611111in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{-0.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{-0.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{-0.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{-0.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.777778in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{-0.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{-0.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{-0.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.888889in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{-0.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{-0.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{-0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{1.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.055556in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{1.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.111111in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{1.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{1.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.222222in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{1.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.277778in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{1.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{1.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.388889in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.444444in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{1.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.693404in}{0.582095in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479509in}{0.582095in}}{\pgfqpoint{2.710891in}{1.664614in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795780in}{2.098438in}}%
\pgfpathlineto{\pgfqpoint{0.795780in}{2.167441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479509in}{0.582095in}}{\pgfqpoint{2.710891in}{1.664614in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151226in}{1.305994in}}%
\pgfpathlineto{\pgfqpoint{2.151226in}{1.322284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479509in}{0.582095in}}{\pgfqpoint{2.710891in}{1.664614in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157232in}{2.064574in}}%
\pgfpathlineto{\pgfqpoint{1.157232in}{2.130244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479509in}{0.582095in}}{\pgfqpoint{2.710891in}{1.664614in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512678in}{1.283841in}}%
\pgfpathlineto{\pgfqpoint{2.512678in}{1.302737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479509in}{0.582095in}}{\pgfqpoint{2.710891in}{1.664614in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518684in}{1.673784in}}%
\pgfpathlineto{\pgfqpoint{1.518684in}{1.697700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479509in}{0.582095in}}{\pgfqpoint{2.710891in}{1.664614in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874130in}{1.272113in}}%
\pgfpathlineto{\pgfqpoint{2.874130in}{1.309252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.737255,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479509in}{0.582095in}}%
\pgfpathlineto{\pgfqpoint{0.479509in}{2.246709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.737255,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190401in}{0.582095in}}%
\pgfpathlineto{\pgfqpoint{3.190401in}{2.246709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.737255,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479509in}{0.582095in}}%
\pgfpathlineto{\pgfqpoint{3.190401in}{0.582095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.737255,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479509in}{2.246709in}}%
\pgfpathlineto{\pgfqpoint{3.190401in}{2.246709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tikz/approach.tex <==
\tikzset{
    function/.style = {rounded corners, drop shadow, text centered, fill=white, draw},
    service/.style = {draw, rounded corners, minimum height=5em, minimum width=4.5em, thick},
    every point/.style = {circle, inner sep=0, line width=100em, minimum size=0.5em, opacity=1, draw, solid, fill=white},
    point/.style={insert path={node[every point, #1]{}}},
    point/.default={},
    processtree/.style={
        every child node/.style={anchor=west},
        grow via three points={one child at (0.5em,-0.7em) and two children at (0.3em,-0.7em) and (0.3em,-1.5em)},
        edge from parent path={(\tikzparentnode.south) |- (\tikzchildnode.west)}
    },
    process/.style={draw, minimum size=0.5em, scale=0.7},
    kernelobject/.style={draw, minimum size=0.4em, scale=0.5, regular polygon, regular polygon sides=3},
    kernel/.style = {minimum height=5em, rounded corners, thick, rectangle split, rectangle split parts=3, draw},
    subsystem/.style = {rounded corners, thick, rectangle split, rectangle split parts=3, draw},
    database/.style={
        cylinder,
        cylinder uses custom fill,
        cylinder body fill=white,
        cylinder end fill=white,
        shape border rotate=90,
        aspect=0.25,
        drop shadow={on layer=background},
        draw
    }
}
\def\mystrut{\vrule height 0em depth 0.4em width 0em}
\begin{tikzpicture}[-{Latex[length=0.6em]}, auto]
    % Processes
    \node[process] (processtree) {}
    child[-,processtree] { node[process] (processtree1) {}}
    child[-,processtree] { node[process] (processtree2) {}};
    \node[service, fit={(processtree) (processtree1) (processtree2)}] (service) {};

    % Service
    \node[below right] at (service.north west) {Service};

    % Control Points & Kernel
    \node[right=1.5em of service, draw, minimum width=0.9em, minimum height=5em, very thin] (interface) {};
    \node[kernel,right=1.5em of interface] (kernel) {Devices\mystrut\nodepart{two}Network\mystrut\nodepart{three}Filesystem\mystrut};

    % Platform
    \begin{scope}[on background layer]
        \node[draw, fit={(processtree) (processtree1) (processtree2) (service) (interface) (kernel)},inner sep=0.7em, xshift=0.1em, yshift=0.45em, fill=white, drop shadow] (OS) {};
        \node[below right] at (OS.north west) {Operating System};
    \end{scope}

    % Detection & Analysis
    \node[function, left=7em of OS.north west, yshift=-1.5em, align=center, preaction={fill=white}, pattern=north west lines] (detection) {Intrusion\\Detection};
    \node[fill=white, inner sep=1pt, align=center, yshift=0.55em] at (detection.center) {Intrusion};
    \node[fill=white, inner sep=1pt, align=center, yshift=-0.55em] at (detection.center) {Detection};

    % Reasoning
    \node[function, below left=1em of OS, align=left, xshift=-0.5em, text width=11em] (response)
    {{Recovery \& Response}\\[0.4em]\hrule height 0.1em
        \vspace{0.6em}
        1. Restore infected objects
        \\
        2. Maintain core functions
        \\
        3. Withstand reinfection
    };

    \node[database, above right=3em of response.north, align=center] (policies) {Policies};
    \node[fill=white, inner sep=1pt] at (policies.center) {Policies};

    % Arrows
    \draw[line width=0.1em] (detection) -- node[above] {Monitor} (detection.east -| OS.west);
    \draw[line width=0.1em] (detection) -- node[left,align=center] {Alert} (detection |- response.north);

    \draw[line width=0.1em] (response) -| node[above left, align=center] {Restore\\service} (service.south);
    \draw[line width=0.1em] (response) -| node[above left, yshift=-0.2em, align=center] {Apply\\respo-\\nses} (interface.south);
    \draw[line width=0.1em] (response) -| node[above left, align=center] {Restore\\files} (kernel.south);

    \draw[line width=0.1em] ([xshift=-0.5em]response.north west -| policies.south east) -- node[align=center, left] {Use} ([xshift=-0.5em]policies.south east);


    % Control points
    \draw[line width=0.1em, {Latex[length=0.6em]}-{Latex[length=0.6em]}] ([yshift=-0.5em]service.north east) -- ([yshift=-1.0em]interface.north) [point=ultra thick] -- ([yshift=-1.0em]kernel.north west);
    \draw[line width=0.1em, {Latex[length=0.6em]}-{Latex[length=0.6em]}] (service) -- (interface.center) [point=ultra thick] -- ([yshift=-2.5em]kernel.north west);
    \draw[line width=0.1em, {Latex[length=0.6em]}-] ([yshift=1.5em]service.south east) -- ([yshift=1.5em]interface.south) [point=ultra thick] -- ([yshift=1.5em]kernel.south west);
    \draw[line width=0.1em, -{Latex[length=0.6em]}] ([yshift=0.5em]service.south east) -- ([yshift=0.5em]interface.south) [point=ultra thick] -- ([yshift=0.7em]kernel.south west);

    \begin{customlegend}[legend cell align=left,
    legend style={at={(3.9,-2.8)}},
    legend entries={
        \footnotesize In scope,
        \footnotesize Out of scope
    }]
    \addlegendimage{legend image code/.code={\node[draw, minimum width=2em, minimum height=0.8em] {};}}
    \addlegendimage{legend image code/.code={\node[draw, minimum width=2em, minimum height=0.8em, pattern=north west lines] {};}}
    \end{customlegend}
\end{tikzpicture}


==> tikz/architecture.tex <==
\tikzset{
    interface/.style = {draw, minimum width=17em, minimum height=2em, align=center},
    function/.style = {rounded corners, drop shadow, text centered, fill=white, draw},
    block/.style = {ellipse, draw, text centered, fill=white},
    service/.style = {draw, fill=white, drop shadow, minimum height=2em, inner sep=0.9em, minimum width=4em},
    every point/.style = {circle, line width=100em, minimum size=0.5em, opacity=1, draw, solid, fill=white},
    point/.style={insert path={node[every point, #1]{}}},
    point/.default={},
    processtree/.style={
        every child node/.style={anchor=west},
        grow via three points={one child at (0.5em,-0.7em) and two children at (0.5em,-1.0em) and (0.5em,-2em)},
        edge from parent path={(\tikzparentnode.south) |- (\tikzchildnode.west)}
    },
    process/.style={draw, minimum size=0.2em, scale=0.2},
    database/.style={
        cylinder,
        cylinder uses custom fill,
        cylinder body fill=white,
        cylinder end fill=white,
        shape border rotate=90,
        aspect=0.25,
        drop shadow={on layer=background},
        draw
    }
}
\def\mystrut{\vrule height 0em depth 0.4em width 0em}
\begin{tikzpicture}[-{Latex[length=0.6em]}, auto]
    \begin{scope}[local bounding box=Userspace]
        \begin{scope}[local bounding box=IsolatedComponents]
            \node[function, align=center] (SM) {Service\\Manager};
            \node[database, left=6em of SM] (StatesStorage) {States};
            
            \node[function, above=4.5em of SM] (Logger) {Logger};
            \node[database, above left=3.5em of SM] (LogsStorage) {Logs};
            
            \node[function, left=1em of LogsStorage,align=center] (RS) {Responses\\Selection};
            \node[function, above left=1em of Logger] (IDS) {IDS};
            
            \node[database, above=1.5em of RS] (ModelsStorage) {Policies};
        \end{scope}
    
        \node[draw, dashed, fit={(IsolatedComponents)}, inner sep=1em, inner xsep=1.1em, inner ysep=1.5em, yshift=0.6em, minimum width=6em] (IsolatedComponentsBox) {};
        \node[below left] at (IsolatedComponentsBox.north east) {\textbf{Isolated Components}};
    
        \begin{scope}[shift={($(IsolatedComponentsBox.east) + (2,0)$)}, local bounding box=MonitoredServices, on background layer]
            \node[service] (S1) {
                \begin{tikzpicture}[-, scale=0.5, processtree]
                \node[process] (processtree) {}
                child { node[process] (processtree1) {}}
                child { node[process] (processtree2) {}};
                \end{tikzpicture}
            };
            \node[service, xshift=-0.5em, yshift=-1em] (S2) {
                \begin{tikzpicture}[-, scale=0.5, processtree]
                \node[process] (processtree) {}
                child { node[process] (processtree1) {}}
                child { node[process] (processtree2) {}};
                \end{tikzpicture}
            };
            \node[service, xshift=-1em, yshift=-2em] (SN) {
                \begin{tikzpicture}[-, scale=0.5, processtree]
                \node[process] (processtree) {}
                child { node[process] (processtree1) {}}
                child { node[process] (processtree2) {}};
                \end{tikzpicture}
            };
    
            \node[below left] at (SN.north east) {\footnotesize Service $n$};
            \node[below left] at (S2.north east) {\footnotesize Service $2$};
            \node[below left] at (S1.north east) {\footnotesize Service $1$};
        \end{scope}
        \node[draw, dashed, fit={(MonitoredServices) (IsolatedComponentsBox.north east) (IsolatedComponentsBox.south east)}, inner sep=0pt, inner xsep=-0.8em, xshift=1.5em] (MonitoredServicesBox) {};
        \node[below left, align=center] at (MonitoredServicesBox.north east) {\textbf{Monitored}\\\textbf{Services}};

    \end{scope}
    \node[draw, fit={(Userspace)}, inner sep=0.6em, inner ysep=1.1em, yshift=0.7em] (UserspaceBox) {};
    \node[below right] at (UserspaceBox.north west) {\textbf{User space}};

    \begin{scope}[shift={($(UserspaceBox.south) + (0,-1.5)$)}, local bounding box=Kernel]
        \node[interface, align=left, text width=16em, xshift=3.5em, yshift=1em] (CP) {\small Per-service\\\small Privileges\\\small\& Quotas};
        \node[below left] at (CP.north east) {\tiny \texttt{dynamic policy}};
        \node[interface, pattern=north west lines, align=left, text width=16em, below=0.2em of CP] (MAC) {};
        \node[right, fill=white, xshift=0.3em, inner sep=2pt] at (MAC.west) {\small MAC};
        \node[below left, fill=white, inner sep=2pt, yshift=-0.03em, xshift=-0.03em] at (MAC.north east) {\tiny \texttt{static policy}};
        \node[interface, below=0.2em of MAC] (Resources) {\small Resources, Files, Devices, Network,\ldots};
    \end{scope}
    \node[draw, fit={(Kernel) (UserspaceBox.south east) (UserspaceBox.south west)}, inner sep=0pt, yshift=-1em] (KernelBox) {};
    \node[below right] at (KernelBox.north west) {\textbf{Kernel space}};


    \draw[line width=0.08em] ([xshift=-0.7em]SM.north) to [out=70, in=50, looseness=3] node[above, align=center] {\small Trigger\\\small checkpoint} ([xshift=1em]SM.north);

    \draw[line width=0.08em] (RS) -- node[left] {Use} (ModelsStorage);
    \draw[line width=0.08em] (IDS) -- node[above,sloped] {Responses} (RS);
    \draw[line width=0.08em] (RS) -- node[below,sloped] {Responses} (SM);
    \draw[line width=0.08em] (IDS) -- node[above] {\small Monitor} (IDS.east -| MonitoredServicesBox.west);
    \draw[line width=0.08em] (Logger) -- node[above, sloped] {\small Store} (LogsStorage);
    \draw[line width=0.08em] (Logger) -- node[above, xshift=0.5em] {\small Log} (Logger.east -| MonitoredServicesBox.west);
    \draw[line width=0.08em] (SM) -- node[below] {\small Store \& Fetch} (StatesStorage);
    \draw[line width=0.08em] (SM) -- node[above] {\small Manage} (SM.east -| MonitoredServicesBox.west);
    \draw[line width=0.08em] (SM) -- node[above, sloped] {\small Use} (LogsStorage);
    
    \draw[line width=0.08em] (MAC) -| node[above left] {\small Isolate} ([xshift=-1.5em]IsolatedComponentsBox.south);
    \draw[line width=0.08em] (SM) -- node[left, yshift=-0.49em] {\small Configure} (CP.north -| SM.south);
    
    % Control points
    \draw[line width=0.08em, {Latex[length=0.6em]}-{Latex[length=0.6em]}] ([xshift=1em]MonitoredServicesBox.south west) -- ([xshift=-1.5em]CP.center) node[point=ultra thick] {1} -- ([xshift=-1.5em]Resources.north);
    \draw[line width=0.08em, {Latex[length=0.6em]}-{Latex[length=0.6em]}] (MonitoredServicesBox.south) -- (CP.center) node[point=ultra thick] {2} -- (Resources);
    \draw[line width=0.08em, {Latex[length=0.6em]}-{Latex[length=0.6em]}] ([xshift=-1em]MonitoredServicesBox.south east) -- ([xshift=1.5em]CP.center) node[point=ultra thick] {$n$} -- ([xshift=1.5em]Resources.north);
    
    % Links between kernel layers
    \draw[-, line width=1em] (CP) -- (MAC);
    \draw[-, line width=1em] ([xshift=2em]CP.south west) -- ([xshift=2em]MAC.north west);
    \draw[-, line width=1em] ([xshift=-2em]CP.south east) -- ([xshift=-2em]MAC.north east);

    \draw[-, line width=1em] (MAC) -- (Resources);
    \draw[-, line width=1em] ([xshift=2em]MAC.south west) -- ([xshift=2em]Resources.north west);
    \draw[-, line width=1em] ([xshift=-2em]MAC.south east) -- ([xshift=-2em]Resources.north east);
\end{tikzpicture}

